Acoustic Integrity Codes: Secure Device Pairing Using Short-Range Acoustic Communication

Secure Device Pairing (SDP) relies on an out-of-band channel to authenticate devices. This requires a common hardware interface, which limits the use of existing SDP systems. We propose to use short-range acoustic communication for the initial pairing. Audio hardware is commonly available on existing off-the-shelf devices and can be accessed from user space without requiring firmware or hardware modifications. We improve upon previous approaches by designing Acoustic Integrity Codes (AICs): a modulation scheme that provides message authentication on the acoustic physical layer. We analyze their security and demonstrate that we can defend against signal cancellation attacks by designing signals with low autocorrelation. Our system can detect overshadowing attacks using a ternary decision function with a threshold. In our evaluation of this SDP scheme's security and robustness, we achieve a bit error ratio below 0.1% for a net bit rate of 100 bps with a signal-to-noise ratio (SNR) of 14 dB. Using our open-source proof-of-concept implementation on Android smartphones, we demonstrate pairing between different smartphone models.

==> gfx/aic_gaussian.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0.000000,
xmax=174.058957,
xlabel={Time in ms},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-0.006089,
ymax=0.006089,
ylabel={x(t)},
axis background/.style={fill=white},
clip mode=individual, tick label style={font=\tiny},label style={font=\small}, title style={font=\small\bfseries},
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000000	-0.000868\\
0.045351	-0.000691\\
0.090703	-0.000489\\
0.136054	-0.000267\\
0.204082	0.000089\\
0.294785	0.000572\\
0.340136	0.000800\\
0.385488	0.001009\\
0.430839	0.001192\\
0.476190	0.001344\\
0.521542	0.001461\\
0.544218	0.001504\\
0.566893	0.001538\\
0.589569	0.001561\\
0.612245	0.001575\\
0.634921	0.001578\\
0.657596	0.001570\\
0.680272	0.001554\\
0.725624	0.001492\\
0.770975	0.001396\\
0.816327	0.001271\\
0.861678	0.001124\\
0.929705	0.000875\\
1.043084	0.000446\\
1.088435	0.000291\\
1.133787	0.000153\\
1.179138	0.000037\\
1.224490	-0.000054\\
1.269841	-0.000118\\
1.315193	-0.000154\\
1.360544	-0.000165\\
1.405896	-0.000154\\
1.451247	-0.000123\\
1.519274	-0.000054\\
1.632653	0.000074\\
1.678005	0.000111\\
1.723356	0.000132\\
1.768707	0.000132\\
1.814059	0.000107\\
1.859410	0.000055\\
1.904762	-0.000025\\
1.950113	-0.000132\\
1.995465	-0.000263\\
2.040816	-0.000415\\
2.108844	-0.000670\\
2.222222	-0.001112\\
2.267574	-0.001273\\
2.312925	-0.001413\\
2.358277	-0.001526\\
2.403628	-0.001605\\
2.426304	-0.001630\\
2.448980	-0.001645\\
2.471655	-0.001649\\
2.494331	-0.001642\\
2.517007	-0.001624\\
2.539683	-0.001595\\
2.562358	-0.001555\\
2.585034	-0.001503\\
2.607710	-0.001441\\
2.630385	-0.001368\\
2.653061	-0.001284\\
2.698413	-0.001089\\
2.743764	-0.000861\\
2.789116	-0.000606\\
2.834467	-0.000332\\
2.993197	0.000653\\
3.038549	0.000905\\
3.083900	0.001130\\
3.129252	0.001321\\
3.151927	0.001402\\
3.174603	0.001472\\
3.197279	0.001532\\
3.219955	0.001580\\
3.242630	0.001617\\
3.265306	0.001642\\
3.287982	0.001655\\
3.310658	0.001657\\
3.333333	0.001647\\
3.356009	0.001626\\
3.378685	0.001594\\
3.401361	0.001551\\
3.446712	0.001437\\
3.492063	0.001287\\
3.537415	0.001108\\
3.582766	0.000906\\
3.650794	0.000575\\
3.786848	-0.000101\\
3.832200	-0.000307\\
3.877551	-0.000495\\
3.922902	-0.000660\\
3.968254	-0.000800\\
4.013605	-0.000913\\
4.058957	-0.000997\\
4.104308	-0.001054\\
4.149660	-0.001083\\
4.195011	-0.001086\\
4.240363	-0.001066\\
4.285714	-0.001025\\
4.331066	-0.000964\\
4.376417	-0.000888\\
4.444444	-0.000750\\
4.512472	-0.000590\\
4.603175	-0.000353\\
4.716553	-0.000032\\
4.829932	0.000308\\
4.988662	0.000808\\
5.124717	0.001234\\
5.192744	0.001430\\
5.260771	0.001603\\
5.306122	0.001700\\
5.351474	0.001778\\
5.396825	0.001835\\
5.442177	0.001866\\
5.487528	0.001870\\
5.532880	0.001844\\
5.578231	0.001785\\
5.623583	0.001694\\
5.668934	0.001570\\
5.714286	0.001413\\
5.759637	0.001227\\
5.804989	0.001012\\
5.850340	0.000773\\
5.895692	0.000514\\
5.963719	0.000098\\
6.122449	-0.000895\\
6.167800	-0.001159\\
6.213152	-0.001403\\
6.258503	-0.001623\\
6.303855	-0.001816\\
6.349206	-0.001977\\
6.394558	-0.002105\\
6.439909	-0.002199\\
6.485261	-0.002259\\
6.530612	-0.002285\\
6.575964	-0.002279\\
6.621315	-0.002245\\
6.666667	-0.002186\\
6.712018	-0.002106\\
6.757370	-0.002008\\
6.825397	-0.001841\\
7.006803	-0.001373\\
7.074830	-0.001221\\
7.142857	-0.001093\\
7.210884	-0.000986\\
7.301587	-0.000872\\
7.437642	-0.000711\\
7.505669	-0.000608\\
7.551020	-0.000523\\
7.596372	-0.000419\\
7.641723	-0.000295\\
7.687075	-0.000147\\
7.732426	0.000025\\
7.777778	0.000222\\
7.823129	0.000444\\
7.868481	0.000689\\
7.913832	0.000954\\
7.959184	0.001236\\
8.027211	0.001678\\
8.117914	0.002272\\
8.163265	0.002556\\
8.208617	0.002821\\
8.253968	0.003060\\
8.299320	0.003266\\
8.321995	0.003354\\
8.344671	0.003432\\
8.367347	0.003498\\
8.390023	0.003551\\
8.412698	0.003592\\
8.435374	0.003619\\
8.458050	0.003633\\
8.480726	0.003633\\
8.503401	0.003617\\
8.526077	0.003588\\
8.548753	0.003543\\
8.571429	0.003483\\
8.594104	0.003409\\
8.616780	0.003320\\
8.639456	0.003216\\
8.662132	0.003098\\
8.684807	0.002967\\
8.707483	0.002822\\
8.730159	0.002665\\
8.752834	0.002496\\
8.775510	0.002316\\
8.820862	0.001926\\
8.866213	0.001503\\
8.911565	0.001055\\
8.979592	0.000357\\
9.047619	-0.000344\\
9.092971	-0.000796\\
9.138322	-0.001225\\
9.183673	-0.001623\\
9.206349	-0.001808\\
9.229025	-0.001982\\
9.251701	-0.002144\\
9.274376	-0.002294\\
9.297052	-0.002431\\
9.319728	-0.002555\\
9.342404	-0.002665\\
9.365079	-0.002760\\
9.387755	-0.002841\\
9.410431	-0.002907\\
9.433107	-0.002959\\
9.455782	-0.002996\\
9.478458	-0.003018\\
9.501134	-0.003025\\
9.523810	-0.003019\\
9.546485	-0.002998\\
9.569161	-0.002965\\
9.591837	-0.002919\\
9.614512	-0.002860\\
9.637188	-0.002791\\
9.659864	-0.002711\\
9.705215	-0.002521\\
9.750567	-0.002300\\
9.795918	-0.002055\\
9.863946	-0.001658\\
9.977324	-0.000983\\
10.022676	-0.000729\\
10.068027	-0.000493\\
10.113379	-0.000279\\
10.158730	-0.000090\\
10.204082	0.000070\\
10.249433	0.000201\\
10.294785	0.000304\\
10.340136	0.000379\\
10.385488	0.000429\\
10.430839	0.000456\\
10.476190	0.000465\\
10.544218	0.000452\\
10.634921	0.000407\\
10.748299	0.000354\\
10.816327	0.000342\\
10.884354	0.000352\\
10.952381	0.000385\\
11.020408	0.000438\\
11.133787	0.000552\\
11.224490	0.000639\\
11.292517	0.000685\\
11.337868	0.000702\\
11.383220	0.000703\\
11.428571	0.000689\\
11.473923	0.000657\\
11.519274	0.000607\\
11.564626	0.000540\\
11.609977	0.000458\\
11.678005	0.000310\\
11.768707	0.000083\\
11.882086	-0.000205\\
11.950113	-0.000356\\
11.995465	-0.000439\\
12.040816	-0.000505\\
12.086168	-0.000551\\
12.131519	-0.000575\\
12.176871	-0.000577\\
12.222222	-0.000557\\
12.267574	-0.000516\\
12.312925	-0.000455\\
12.358277	-0.000378\\
12.426304	-0.000238\\
12.653061	0.000265\\
12.698413	0.000340\\
12.743764	0.000399\\
12.789116	0.000438\\
12.834467	0.000456\\
12.879819	0.000452\\
12.925170	0.000427\\
12.970522	0.000381\\
13.015873	0.000317\\
13.061224	0.000237\\
13.129252	0.000094\\
13.333333	-0.000370\\
13.378685	-0.000454\\
13.424036	-0.000523\\
13.469388	-0.000575\\
13.514739	-0.000607\\
13.560091	-0.000620\\
13.605442	-0.000613\\
13.650794	-0.000586\\
13.696145	-0.000540\\
13.741497	-0.000479\\
13.809524	-0.000362\\
13.900227	-0.000179\\
14.036281	0.000099\\
14.104308	0.000217\\
14.172336	0.000309\\
14.217687	0.000354\\
14.263039	0.000387\\
14.331066	0.000411\\
14.399093	0.000412\\
14.489796	0.000388\\
14.625850	0.000345\\
14.693878	0.000342\\
14.761905	0.000361\\
14.829932	0.000407\\
14.897959	0.000480\\
14.965986	0.000578\\
15.056689	0.000730\\
15.147392	0.000884\\
15.215420	0.000979\\
15.260771	0.001024\\
15.306122	0.001050\\
15.351474	0.001051\\
15.396825	0.001026\\
15.442177	0.000971\\
15.487528	0.000886\\
15.532880	0.000768\\
15.578231	0.000620\\
15.623583	0.000443\\
15.668934	0.000241\\
15.714286	0.000017\\
15.782313	-0.000347\\
15.895692	-0.000970\\
15.941043	-0.001203\\
15.986395	-0.001416\\
16.031746	-0.001602\\
16.077098	-0.001752\\
16.099773	-0.001813\\
16.122449	-0.001863\\
16.145125	-0.001902\\
16.167800	-0.001929\\
16.190476	-0.001944\\
16.213152	-0.001947\\
16.235828	-0.001938\\
16.258503	-0.001916\\
16.281179	-0.001882\\
16.303855	-0.001836\\
16.326531	-0.001778\\
16.349206	-0.001708\\
16.371882	-0.001628\\
16.394558	-0.001538\\
16.439909	-0.001329\\
16.485261	-0.001089\\
16.530612	-0.000826\\
16.689342	0.000134\\
16.734694	0.000377\\
16.780045	0.000589\\
16.802721	0.000680\\
16.825397	0.000760\\
16.848073	0.000828\\
16.870748	0.000884\\
16.893424	0.000926\\
16.916100	0.000955\\
16.938776	0.000969\\
16.961451	0.000969\\
16.984127	0.000955\\
17.006803	0.000925\\
17.029478	0.000882\\
17.052154	0.000825\\
17.074830	0.000754\\
17.097506	0.000670\\
17.120181	0.000575\\
17.142857	0.000468\\
17.188209	0.000225\\
17.233560	-0.000050\\
17.301587	-0.000496\\
17.369615	-0.000945\\
17.414966	-0.001224\\
17.460317	-0.001472\\
17.482993	-0.001581\\
17.505669	-0.001677\\
17.528345	-0.001760\\
17.551020	-0.001828\\
17.573696	-0.001880\\
17.596372	-0.001916\\
17.619048	-0.001934\\
17.641723	-0.001934\\
17.664399	-0.001915\\
17.687075	-0.001877\\
17.709751	-0.001820\\
17.732426	-0.001744\\
17.755102	-0.001650\\
17.777778	-0.001537\\
17.800454	-0.001406\\
17.823129	-0.001258\\
17.845805	-0.001094\\
17.868481	-0.000914\\
17.891156	-0.000722\\
17.913832	-0.000517\\
17.959184	-0.000076\\
18.004535	0.000395\\
18.117914	0.001599\\
18.163265	0.002050\\
18.185941	0.002260\\
18.208617	0.002459\\
18.231293	0.002644\\
18.253968	0.002813\\
18.276644	0.002965\\
18.299320	0.003099\\
18.321995	0.003214\\
18.344671	0.003307\\
18.367347	0.003380\\
18.390023	0.003430\\
18.412698	0.003458\\
18.435374	0.003464\\
18.458050	0.003446\\
18.480726	0.003406\\
18.503401	0.003344\\
18.526077	0.003259\\
18.548753	0.003154\\
18.571429	0.003029\\
18.594104	0.002885\\
18.616780	0.002723\\
18.639456	0.002546\\
18.662132	0.002353\\
18.684807	0.002148\\
18.730159	0.001706\\
18.775510	0.001235\\
18.866213	0.000272\\
18.911565	-0.000188\\
18.934240	-0.000406\\
18.956916	-0.000613\\
18.979592	-0.000809\\
19.002268	-0.000991\\
19.024943	-0.001158\\
19.047619	-0.001310\\
19.070295	-0.001446\\
19.092971	-0.001563\\
19.115646	-0.001663\\
19.138322	-0.001745\\
19.160998	-0.001808\\
19.183673	-0.001853\\
19.206349	-0.001879\\
19.229025	-0.001888\\
19.251701	-0.001879\\
19.274376	-0.001854\\
19.297052	-0.001814\\
19.319728	-0.001759\\
19.342404	-0.001691\\
19.365079	-0.001612\\
19.410431	-0.001423\\
19.455782	-0.001206\\
19.591837	-0.000521\\
19.637188	-0.000323\\
19.659864	-0.000237\\
19.682540	-0.000160\\
19.705215	-0.000094\\
19.727891	-0.000039\\
19.750567	0.000004\\
19.773243	0.000034\\
19.795918	0.000052\\
19.818594	0.000058\\
19.841270	0.000050\\
19.863946	0.000031\\
19.886621	-0.000000\\
19.909297	-0.000042\\
19.954649	-0.000156\\
20.000000	-0.000302\\
20.045351	-0.000469\\
20.136054	-0.000817\\
20.181406	-0.000973\\
20.226757	-0.001098\\
20.249433	-0.001145\\
20.272109	-0.001181\\
20.294785	-0.001204\\
20.317460	-0.001213\\
20.340136	-0.001207\\
20.362812	-0.001185\\
20.385488	-0.001147\\
20.408163	-0.001092\\
20.430839	-0.001021\\
20.453515	-0.000933\\
20.476190	-0.000829\\
20.498866	-0.000708\\
20.521542	-0.000573\\
20.544218	-0.000423\\
20.566893	-0.000260\\
20.589569	-0.000085\\
20.634921	0.000295\\
20.680272	0.000704\\
20.793651	0.001749\\
20.816327	0.001944\\
20.839002	0.002130\\
20.861678	0.002305\\
20.884354	0.002465\\
20.907029	0.002611\\
20.929705	0.002739\\
20.952381	0.002847\\
20.975057	0.002936\\
20.997732	0.003002\\
21.020408	0.003046\\
21.043084	0.003066\\
21.065760	0.003061\\
21.088435	0.003032\\
21.111111	0.002977\\
21.133787	0.002897\\
21.156463	0.002792\\
21.179138	0.002662\\
21.201814	0.002509\\
21.224490	0.002334\\
21.247166	0.002136\\
21.269841	0.001919\\
21.292517	0.001683\\
21.315193	0.001431\\
21.337868	0.001164\\
21.360544	0.000885\\
21.405896	0.000298\\
21.541950	-0.001515\\
21.564626	-0.001798\\
21.587302	-0.002070\\
21.609977	-0.002327\\
21.632653	-0.002569\\
21.655329	-0.002792\\
21.678005	-0.002996\\
21.700680	-0.003178\\
21.723356	-0.003338\\
21.746032	-0.003475\\
21.768707	-0.003587\\
21.791383	-0.003673\\
21.814059	-0.003734\\
21.836735	-0.003770\\
21.859410	-0.003779\\
21.882086	-0.003764\\
21.904762	-0.003723\\
21.927438	-0.003659\\
21.950113	-0.003572\\
21.972789	-0.003462\\
21.995465	-0.003333\\
22.018141	-0.003184\\
22.040816	-0.003019\\
22.063492	-0.002838\\
22.086168	-0.002643\\
22.131519	-0.002223\\
22.176871	-0.001774\\
22.267574	-0.000860\\
22.312925	-0.000428\\
22.335601	-0.000224\\
22.358277	-0.000031\\
22.380952	0.000150\\
22.403628	0.000318\\
22.426304	0.000472\\
22.448980	0.000610\\
22.471655	0.000733\\
22.494331	0.000840\\
22.517007	0.000930\\
22.539683	0.001004\\
22.562358	0.001061\\
22.585034	0.001102\\
22.607710	0.001128\\
22.630385	0.001138\\
22.653061	0.001134\\
22.675737	0.001117\\
22.698413	0.001088\\
22.721088	0.001047\\
22.766440	0.000938\\
22.811791	0.000801\\
22.879819	0.000568\\
22.947846	0.000336\\
22.993197	0.000200\\
23.038549	0.000087\\
23.083900	0.000004\\
23.129252	-0.000044\\
23.174603	-0.000055\\
23.219955	-0.000030\\
23.265306	0.000029\\
23.310658	0.000118\\
23.356009	0.000230\\
23.424036	0.000428\\
23.537415	0.000772\\
23.582766	0.000892\\
23.628118	0.000995\\
23.673469	0.001075\\
23.718821	0.001130\\
23.764172	0.001160\\
23.809524	0.001166\\
23.854875	0.001151\\
23.922902	0.001101\\
24.058957	0.000974\\
24.104308	0.000949\\
24.149660	0.000944\\
24.195011	0.000962\\
24.240363	0.001008\\
24.285714	0.001081\\
24.331066	0.001182\\
24.376417	0.001307\\
24.421769	0.001451\\
24.580499	0.001991\\
24.625850	0.002115\\
24.671202	0.002207\\
24.693878	0.002238\\
24.716553	0.002257\\
24.739229	0.002263\\
24.761905	0.002256\\
24.784580	0.002233\\
24.807256	0.002196\\
24.829932	0.002143\\
24.852608	0.002074\\
24.875283	0.001989\\
24.897959	0.001887\\
24.920635	0.001769\\
24.943311	0.001636\\
24.965986	0.001487\\
24.988662	0.001323\\
25.011338	0.001146\\
25.034014	0.000956\\
25.056689	0.000755\\
25.102041	0.000322\\
25.147392	-0.000139\\
25.283447	-0.001554\\
25.328798	-0.001987\\
25.351474	-0.002188\\
25.374150	-0.002376\\
25.396825	-0.002550\\
25.419501	-0.002710\\
25.442177	-0.002852\\
25.464853	-0.002978\\
25.487528	-0.003085\\
25.510204	-0.003173\\
25.532880	-0.003242\\
25.555556	-0.003291\\
25.578231	-0.003321\\
25.600907	-0.003332\\
25.623583	-0.003323\\
25.646259	-0.003296\\
25.668934	-0.003252\\
25.691610	-0.003191\\
25.714286	-0.003114\\
25.736961	-0.003024\\
25.759637	-0.002921\\
25.804989	-0.002683\\
25.850340	-0.002415\\
25.963719	-0.001714\\
26.009070	-0.001460\\
26.031746	-0.001345\\
26.054422	-0.001241\\
26.077098	-0.001148\\
26.099773	-0.001068\\
26.122449	-0.001002\\
26.145125	-0.000950\\
26.167800	-0.000913\\
26.190476	-0.000891\\
26.213152	-0.000884\\
26.235828	-0.000892\\
26.258503	-0.000915\\
26.281179	-0.000952\\
26.303855	-0.001002\\
26.326531	-0.001064\\
26.349206	-0.001138\\
26.394558	-0.001313\\
26.439909	-0.001513\\
26.530612	-0.001932\\
26.575964	-0.002118\\
26.598639	-0.002199\\
26.621315	-0.002268\\
26.643991	-0.002324\\
26.666667	-0.002365\\
26.689342	-0.002391\\
26.712018	-0.002399\\
26.734694	-0.002388\\
26.757370	-0.002358\\
26.780045	-0.002307\\
26.802721	-0.002236\\
26.825397	-0.002143\\
26.848073	-0.002029\\
26.870748	-0.001895\\
26.893424	-0.001739\\
26.916100	-0.001564\\
26.938776	-0.001371\\
26.961451	-0.001159\\
26.984127	-0.000931\\
27.006803	-0.000689\\
27.029478	-0.000434\\
27.074830	0.000107\\
27.120181	0.000674\\
27.188209	0.001532\\
27.233560	0.002080\\
27.256236	0.002340\\
27.278912	0.002587\\
27.301587	0.002819\\
27.324263	0.003034\\
27.346939	0.003230\\
27.369615	0.003406\\
27.392290	0.003560\\
27.414966	0.003692\\
27.437642	0.003799\\
27.460317	0.003881\\
27.482993	0.003938\\
27.505669	0.003970\\
27.528345	0.003976\\
27.551020	0.003958\\
27.573696	0.003915\\
27.596372	0.003849\\
27.619048	0.003760\\
27.641723	0.003650\\
27.664399	0.003520\\
27.687075	0.003373\\
27.709751	0.003210\\
27.732426	0.003034\\
27.777778	0.002649\\
27.823129	0.002238\\
27.891156	0.001615\\
27.936508	0.001224\\
27.959184	0.001043\\
27.981859	0.000875\\
28.004535	0.000720\\
28.027211	0.000581\\
28.049887	0.000459\\
28.072562	0.000355\\
28.095238	0.000271\\
28.117914	0.000207\\
28.140590	0.000163\\
28.163265	0.000140\\
28.185941	0.000137\\
28.208617	0.000155\\
28.231293	0.000191\\
28.253968	0.000247\\
28.276644	0.000320\\
28.299320	0.000408\\
28.321995	0.000511\\
28.344671	0.000627\\
28.390023	0.000888\\
28.458050	0.001320\\
28.503401	0.001606\\
28.548753	0.001869\\
28.571429	0.001985\\
28.594104	0.002089\\
28.616780	0.002178\\
28.639456	0.002250\\
28.662132	0.002303\\
28.684807	0.002337\\
28.707483	0.002350\\
28.730159	0.002340\\
28.752834	0.002307\\
28.775510	0.002251\\
28.798186	0.002172\\
28.820862	0.002069\\
28.843537	0.001943\\
28.866213	0.001794\\
28.888889	0.001625\\
28.911565	0.001435\\
28.934240	0.001226\\
28.956916	0.001000\\
28.979592	0.000760\\
29.002268	0.000506\\
29.047619	-0.000031\\
29.183673	-0.001694\\
29.206349	-0.001950\\
29.229025	-0.002194\\
29.251701	-0.002422\\
29.274376	-0.002633\\
29.297052	-0.002824\\
29.319728	-0.002994\\
29.342404	-0.003142\\
29.365079	-0.003264\\
29.387755	-0.003362\\
29.410431	-0.003434\\
29.433107	-0.003479\\
29.455782	-0.003497\\
29.478458	-0.003489\\
29.501134	-0.003454\\
29.523810	-0.003394\\
29.546485	-0.003310\\
29.569161	-0.003202\\
29.591837	-0.003073\\
29.614512	-0.002923\\
29.637188	-0.002756\\
29.659864	-0.002573\\
29.682540	-0.002377\\
29.727891	-0.001956\\
29.841270	-0.000859\\
29.863946	-0.000655\\
29.886621	-0.000462\\
29.909297	-0.000283\\
29.931973	-0.000120\\
29.954649	0.000026\\
29.977324	0.000151\\
30.000000	0.000255\\
30.022676	0.000336\\
30.045351	0.000393\\
30.068027	0.000425\\
30.090703	0.000432\\
30.113379	0.000414\\
30.136054	0.000371\\
30.158730	0.000304\\
30.181406	0.000213\\
30.204082	0.000099\\
30.226757	-0.000036\\
30.249433	-0.000190\\
30.272109	-0.000361\\
30.294785	-0.000548\\
30.317460	-0.000747\\
30.362812	-0.001174\\
30.453515	-0.002055\\
30.476190	-0.002264\\
30.498866	-0.002461\\
30.521542	-0.002645\\
30.544218	-0.002812\\
30.566893	-0.002959\\
30.589569	-0.003084\\
30.612245	-0.003185\\
30.634921	-0.003259\\
30.657596	-0.003306\\
30.680272	-0.003322\\
30.702948	-0.003308\\
30.725624	-0.003261\\
30.748299	-0.003182\\
30.770975	-0.003071\\
30.793651	-0.002927\\
30.816327	-0.002750\\
30.839002	-0.002543\\
30.861678	-0.002305\\
30.884354	-0.002039\\
30.907029	-0.001746\\
30.929705	-0.001428\\
30.952381	-0.001088\\
30.975057	-0.000728\\
30.997732	-0.000352\\
31.020408	0.000038\\
31.065760	0.000846\\
31.133787	0.002073\\
31.156463	0.002472\\
31.179138	0.002860\\
31.201814	0.003233\\
31.224490	0.003588\\
31.247166	0.003922\\
31.269841	0.004231\\
31.292517	0.004513\\
31.315193	0.004765\\
31.337868	0.004985\\
31.360544	0.005170\\
31.383220	0.005319\\
31.405896	0.005430\\
31.428571	0.005503\\
31.451247	0.005536\\
31.473923	0.005529\\
31.496599	0.005482\\
31.519274	0.005395\\
31.541950	0.005270\\
31.564626	0.005107\\
31.587302	0.004906\\
31.609977	0.004672\\
31.632653	0.004404\\
31.655329	0.004105\\
31.678005	0.003779\\
31.700680	0.003427\\
31.723356	0.003053\\
31.746032	0.002660\\
31.768707	0.002252\\
31.814059	0.001401\\
31.904762	-0.000335\\
31.927438	-0.000755\\
31.950113	-0.001164\\
31.972789	-0.001557\\
31.995465	-0.001932\\
32.018141	-0.002285\\
32.040816	-0.002615\\
32.063492	-0.002919\\
32.086168	-0.003195\\
32.108844	-0.003441\\
32.131519	-0.003656\\
32.154195	-0.003838\\
32.176871	-0.003987\\
32.199546	-0.004102\\
32.222222	-0.004183\\
32.244898	-0.004230\\
32.267574	-0.004243\\
32.290249	-0.004223\\
32.312925	-0.004171\\
32.335601	-0.004088\\
32.358277	-0.003975\\
32.380952	-0.003834\\
32.403628	-0.003667\\
32.426304	-0.003476\\
32.448980	-0.003263\\
32.471655	-0.003030\\
32.494331	-0.002780\\
32.517007	-0.002516\\
32.539683	-0.002239\\
32.585034	-0.001660\\
32.698413	-0.000180\\
32.743764	0.000376\\
32.766440	0.000638\\
32.789116	0.000888\\
32.811791	0.001123\\
32.834467	0.001342\\
32.857143	0.001545\\
32.879819	0.001731\\
32.902494	0.001898\\
32.925170	0.002048\\
32.947846	0.002178\\
32.970522	0.002290\\
32.993197	0.002383\\
33.015873	0.002457\\
33.038549	0.002514\\
33.061224	0.002554\\
33.083900	0.002577\\
33.106576	0.002585\\
33.129252	0.002578\\
33.151927	0.002557\\
33.174603	0.002524\\
33.197279	0.002480\\
33.242630	0.002364\\
33.287982	0.002218\\
33.333333	0.002053\\
33.514739	0.001366\\
33.560091	0.001217\\
33.605442	0.001083\\
33.650794	0.000963\\
33.718821	0.000808\\
33.809524	0.000629\\
33.900227	0.000449\\
33.968254	0.000290\\
34.013605	0.000165\\
34.058957	0.000022\\
34.104308	-0.000141\\
34.149660	-0.000324\\
34.195011	-0.000526\\
34.240363	-0.000744\\
34.308390	-0.001095\\
34.444444	-0.001815\\
34.489796	-0.002038\\
34.535147	-0.002241\\
34.580499	-0.002418\\
34.625850	-0.002564\\
34.671202	-0.002675\\
34.693878	-0.002715\\
34.716553	-0.002745\\
34.739229	-0.002765\\
34.761905	-0.002774\\
34.784580	-0.002772\\
34.807256	-0.002759\\
34.829932	-0.002735\\
34.852608	-0.002700\\
34.875283	-0.002654\\
34.897959	-0.002598\\
34.920635	-0.002532\\
34.943311	-0.002455\\
34.988662	-0.002274\\
35.034014	-0.002058\\
35.079365	-0.001812\\
35.124717	-0.001540\\
35.170068	-0.001248\\
35.238095	-0.000782\\
35.351474	0.000028\\
35.419501	0.000508\\
35.487528	0.000969\\
35.532880	0.001260\\
35.578231	0.001534\\
35.623583	0.001789\\
35.668934	0.002022\\
35.714286	0.002232\\
35.759637	0.002415\\
35.804989	0.002569\\
35.850340	0.002693\\
35.895692	0.002783\\
35.941043	0.002838\\
35.963719	0.002852\\
35.986395	0.002856\\
36.009070	0.002851\\
36.031746	0.002835\\
36.054422	0.002809\\
36.077098	0.002773\\
36.099773	0.002727\\
36.122449	0.002670\\
36.145125	0.002603\\
36.167800	0.002525\\
36.190476	0.002437\\
36.213152	0.002338\\
36.235828	0.002230\\
36.281179	0.001984\\
36.326531	0.001702\\
36.371882	0.001387\\
36.417234	0.001044\\
36.462585	0.000680\\
36.530612	0.000107\\
36.621315	-0.000663\\
36.666667	-0.001031\\
36.712018	-0.001377\\
36.757370	-0.001692\\
36.780045	-0.001835\\
36.802721	-0.001968\\
36.825397	-0.002089\\
36.848073	-0.002198\\
36.870748	-0.002294\\
36.893424	-0.002377\\
36.916100	-0.002446\\
36.938776	-0.002500\\
36.961451	-0.002540\\
36.984127	-0.002564\\
37.006803	-0.002574\\
37.029478	-0.002569\\
37.052154	-0.002549\\
37.074830	-0.002515\\
37.097506	-0.002466\\
37.120181	-0.002404\\
37.142857	-0.002329\\
37.165533	-0.002242\\
37.188209	-0.002144\\
37.210884	-0.002034\\
37.256236	-0.001789\\
37.301587	-0.001514\\
37.346939	-0.001220\\
37.460317	-0.000466\\
37.505669	-0.000184\\
37.551020	0.000072\\
37.596372	0.000295\\
37.619048	0.000391\\
37.641723	0.000477\\
37.664399	0.000551\\
37.687075	0.000614\\
37.709751	0.000664\\
37.732426	0.000702\\
37.755102	0.000728\\
37.777778	0.000742\\
37.800454	0.000743\\
37.823129	0.000732\\
37.845805	0.000709\\
37.868481	0.000676\\
37.891156	0.000632\\
37.936508	0.000516\\
37.981859	0.000368\\
38.027211	0.000196\\
38.095238	-0.000087\\
38.163265	-0.000372\\
38.208617	-0.000547\\
38.253968	-0.000700\\
38.299320	-0.000824\\
38.321995	-0.000872\\
38.344671	-0.000911\\
38.367347	-0.000940\\
38.390023	-0.000957\\
38.412698	-0.000964\\
38.435374	-0.000959\\
38.458050	-0.000943\\
38.480726	-0.000915\\
38.503401	-0.000876\\
38.526077	-0.000825\\
38.548753	-0.000763\\
38.571429	-0.000691\\
38.594104	-0.000608\\
38.639456	-0.000416\\
38.684807	-0.000190\\
38.730159	0.000061\\
38.775510	0.000331\\
38.934240	0.001302\\
38.979592	0.001556\\
39.024943	0.001785\\
39.070295	0.001986\\
39.115646	0.002153\\
39.160998	0.002284\\
39.183673	0.002335\\
39.206349	0.002376\\
39.229025	0.002408\\
39.251701	0.002429\\
39.297052	0.002444\\
39.342404	0.002422\\
39.387755	0.002366\\
39.433107	0.002278\\
39.478458	0.002164\\
39.523810	0.002026\\
39.569161	0.001870\\
39.637188	0.001608\\
39.705215	0.001326\\
39.841270	0.000736\\
40.045351	-0.000147\\
40.408163	-0.001694\\
40.476190	-0.001960\\
40.521542	-0.002125\\
40.566893	-0.002274\\
40.612245	-0.002404\\
40.657596	-0.002512\\
40.702948	-0.002594\\
40.748299	-0.002647\\
40.793651	-0.002669\\
40.839002	-0.002656\\
40.884354	-0.002608\\
40.929705	-0.002524\\
40.975057	-0.002404\\
41.020408	-0.002251\\
41.065760	-0.002066\\
41.111111	-0.001853\\
41.156463	-0.001616\\
41.201814	-0.001359\\
41.269841	-0.000951\\
41.405896	-0.000121\\
41.451247	0.000137\\
41.496599	0.000377\\
41.541950	0.000595\\
41.587302	0.000786\\
41.632653	0.000948\\
41.678005	0.001079\\
41.723356	0.001178\\
41.768707	0.001245\\
41.814059	0.001282\\
41.859410	0.001291\\
41.904762	0.001274\\
41.950113	0.001235\\
41.995465	0.001178\\
42.063492	0.001068\\
42.290249	0.000661\\
42.358277	0.000571\\
42.426304	0.000508\\
42.494331	0.000473\\
42.562358	0.000465\\
42.630385	0.000478\\
42.721088	0.000518\\
42.879819	0.000592\\
42.947846	0.000606\\
43.015873	0.000603\\
43.083900	0.000579\\
43.151927	0.000535\\
43.219955	0.000473\\
43.310658	0.000369\\
43.560091	0.000063\\
43.650794	-0.000020\\
43.718821	-0.000064\\
43.786848	-0.000094\\
43.877551	-0.000113\\
43.990930	-0.000113\\
44.217687	-0.000106\\
44.308390	-0.000121\\
44.421769	-0.000163\\
44.557823	-0.000237\\
44.761905	-0.000350\\
44.852608	-0.000383\\
44.943311	-0.000398\\
45.034014	-0.000394\\
45.147392	-0.000366\\
45.306122	-0.000302\\
45.487528	-0.000232\\
45.600907	-0.000204\\
45.736961	-0.000190\\
46.122449	-0.000164\\
46.235828	-0.000132\\
46.371882	-0.000073\\
46.734694	0.000098\\
46.848073	0.000130\\
46.984127	0.000149\\
47.188209	0.000152\\
47.414966	0.000160\\
47.619048	0.000187\\
47.891156	0.000226\\
48.027211	0.000228\\
48.163265	0.000211\\
48.344671	0.000169\\
48.684807	0.000084\\
48.911565	0.000054\\
49.251701	0.000011\\
49.455782	-0.000035\\
49.818594	-0.000121\\
50.000000	-0.000141\\
50.204082	-0.000143\\
50.770975	-0.000135\\
51.065760	-0.000127\\
51.269841	-0.000101\\
52.040816	0.000022\\
52.539683	0.000075\\
52.879819	0.000110\\
53.106576	0.000115\\
53.446712	0.000099\\
54.240363	0.000040\\
55.034014	-0.000047\\
55.623583	-0.000079\\
55.963719	-0.000081\\
56.349206	-0.000063\\
56.938776	-0.000025\\
57.755102	0.000038\\
58.775510	0.000058\\
59.637188	0.000015\\
59.954649	-0.000002\\
60.521542	-0.000044\\
60.793651	-0.000036\\
61.133787	-0.000029\\
61.791383	-0.000032\\
62.471655	0.000016\\
62.993197	0.000010\\
63.582766	0.000044\\
63.809524	0.000021\\
64.104308	-0.000005\\
64.308390	-0.000001\\
64.716553	0.000017\\
64.920635	-0.000001\\
65.306122	-0.000046\\
65.464853	-0.000042\\
65.714286	-0.000013\\
65.918367	0.000003\\
66.099773	-0.000002\\
66.553288	-0.000036\\
66.712018	-0.000021\\
67.210884	0.000048\\
67.369615	0.000037\\
67.777778	-0.000003\\
67.936508	0.000009\\
68.390023	0.000062\\
68.526077	0.000049\\
68.707483	0.000013\\
68.911565	-0.000027\\
69.047619	-0.000036\\
69.206349	-0.000025\\
69.569161	0.000016\\
69.705215	0.000006\\
69.863946	-0.000026\\
70.136054	-0.000084\\
70.272109	-0.000089\\
70.408163	-0.000072\\
70.839002	0.000007\\
70.975057	-0.000000\\
71.156463	-0.000032\\
71.337868	-0.000059\\
71.451247	-0.000060\\
71.564626	-0.000044\\
71.723356	0.000000\\
71.950113	0.000068\\
72.063492	0.000084\\
72.176871	0.000083\\
72.312925	0.000060\\
72.585034	0.000008\\
72.698413	0.000006\\
72.811791	0.000021\\
72.970522	0.000064\\
73.151927	0.000111\\
73.265306	0.000122\\
73.378685	0.000113\\
73.492063	0.000084\\
73.854875	-0.000031\\
73.968254	-0.000038\\
74.081633	-0.000026\\
74.467120	0.000043\\
74.580499	0.000031\\
74.693878	-0.000002\\
75.079365	-0.000143\\
75.170068	-0.000148\\
75.283447	-0.000133\\
75.419501	-0.000091\\
75.623583	-0.000026\\
75.736961	-0.000012\\
75.827664	-0.000018\\
75.941043	-0.000044\\
76.258503	-0.000137\\
76.349206	-0.000139\\
76.439909	-0.000123\\
76.553288	-0.000080\\
76.916100	0.000090\\
77.006803	0.000102\\
77.097506	0.000096\\
77.210884	0.000068\\
77.460317	-0.000006\\
77.551020	-0.000013\\
77.641723	-0.000000\\
77.732426	0.000030\\
77.868481	0.000099\\
78.027211	0.000180\\
78.117914	0.000210\\
78.208617	0.000219\\
78.299320	0.000206\\
78.390023	0.000173\\
78.526077	0.000101\\
78.684807	0.000021\\
78.775510	-0.000005\\
78.866213	-0.000009\\
78.956916	0.000006\\
79.070295	0.000047\\
79.274376	0.000125\\
79.365079	0.000138\\
79.455782	0.000127\\
79.546485	0.000092\\
79.637188	0.000037\\
79.931973	-0.000166\\
80.022676	-0.000197\\
80.090703	-0.000203\\
80.181406	-0.000189\\
80.272109	-0.000155\\
80.544218	-0.000030\\
80.634921	-0.000018\\
80.702948	-0.000026\\
80.793651	-0.000059\\
80.884354	-0.000111\\
81.111111	-0.000255\\
81.179138	-0.000281\\
81.247166	-0.000290\\
81.315193	-0.000282\\
81.383220	-0.000257\\
81.473923	-0.000200\\
81.609977	-0.000086\\
81.723356	0.000007\\
81.814059	0.000060\\
81.882086	0.000082\\
81.950113	0.000086\\
82.018141	0.000074\\
82.108844	0.000037\\
82.380952	-0.000100\\
82.448980	-0.000109\\
82.517007	-0.000100\\
82.585034	-0.000071\\
82.653061	-0.000024\\
82.743764	0.000060\\
82.970522	0.000286\\
83.038549	0.000331\\
83.106576	0.000356\\
83.174603	0.000359\\
83.242630	0.000340\\
83.310658	0.000301\\
83.401361	0.000229\\
83.582766	0.000075\\
83.650794	0.000036\\
83.718821	0.000016\\
83.786848	0.000018\\
83.854875	0.000042\\
83.922902	0.000084\\
84.013605	0.000161\\
84.172336	0.000301\\
84.240363	0.000341\\
84.308390	0.000360\\
84.376417	0.000352\\
84.444444	0.000318\\
84.512472	0.000257\\
84.580499	0.000175\\
84.693878	0.000011\\
84.807256	-0.000150\\
84.875283	-0.000228\\
84.943311	-0.000283\\
84.988662	-0.000304\\
85.034014	-0.000312\\
85.079365	-0.000306\\
85.147392	-0.000276\\
85.215420	-0.000222\\
85.306122	-0.000129\\
85.419501	-0.000012\\
85.487528	0.000040\\
85.555556	0.000068\\
85.600907	0.000070\\
85.646259	0.000058\\
85.691610	0.000030\\
85.736961	-0.000012\\
85.804989	-0.000099\\
85.873016	-0.000209\\
86.077098	-0.000568\\
86.122449	-0.000630\\
86.167800	-0.000678\\
86.213152	-0.000709\\
86.258503	-0.000722\\
86.303855	-0.000715\\
86.349206	-0.000687\\
86.394558	-0.000639\\
86.439909	-0.000572\\
86.485261	-0.000487\\
86.530612	-0.000387\\
86.598639	-0.000217\\
86.802721	0.000321\\
86.848073	0.000422\\
86.893424	0.000509\\
86.938776	0.000579\\
86.984127	0.000631\\
87.029478	0.000665\\
87.074830	0.000678\\
87.120181	0.000673\\
87.165533	0.000651\\
87.210884	0.000612\\
87.278912	0.000529\\
87.346939	0.000423\\
87.460317	0.000222\\
87.573696	0.000024\\
87.664399	-0.000115\\
87.755102	-0.000230\\
87.845805	-0.000325\\
88.185941	-0.000651\\
88.458050	-0.000955\\
88.526077	-0.000999\\
88.571429	-0.001010\\
88.616780	-0.001005\\
88.662132	-0.000979\\
88.707483	-0.000930\\
88.752834	-0.000858\\
88.798186	-0.000759\\
88.843537	-0.000635\\
88.888889	-0.000484\\
88.934240	-0.000308\\
88.979592	-0.000109\\
89.024943	0.000110\\
89.070295	0.000347\\
89.138322	0.000726\\
89.297052	0.001634\\
89.342404	0.001875\\
89.387755	0.002099\\
89.433107	0.002299\\
89.478458	0.002471\\
89.523810	0.002612\\
89.569161	0.002717\\
89.591837	0.002756\\
89.614512	0.002785\\
89.637188	0.002804\\
89.659864	0.002812\\
89.682540	0.002811\\
89.705215	0.002799\\
89.727891	0.002776\\
89.750567	0.002744\\
89.773243	0.002701\\
89.795918	0.002648\\
89.818594	0.002586\\
89.863946	0.002432\\
89.909297	0.002244\\
89.954649	0.002023\\
90.000000	0.001774\\
90.045351	0.001501\\
90.090703	0.001210\\
90.158730	0.000750\\
90.294785	-0.000187\\
90.340136	-0.000484\\
90.385488	-0.000766\\
90.430839	-0.001027\\
90.476190	-0.001264\\
90.521542	-0.001473\\
90.566893	-0.001652\\
90.612245	-0.001798\\
90.657596	-0.001911\\
90.702948	-0.001990\\
90.748299	-0.002036\\
90.793651	-0.002051\\
90.839002	-0.002035\\
90.884354	-0.001993\\
90.929705	-0.001927\\
90.975057	-0.001843\\
91.043084	-0.001690\\
91.224490	-0.001255\\
91.269841	-0.001166\\
91.315193	-0.001093\\
91.360544	-0.001040\\
91.405896	-0.001009\\
91.451247	-0.001000\\
91.496599	-0.001015\\
91.541950	-0.001051\\
91.587302	-0.001108\\
91.632653	-0.001183\\
91.700680	-0.001319\\
91.859410	-0.001656\\
91.904762	-0.001732\\
91.950113	-0.001787\\
91.995465	-0.001817\\
92.040816	-0.001816\\
92.086168	-0.001781\\
92.108844	-0.001750\\
92.131519	-0.001709\\
92.154195	-0.001659\\
92.176871	-0.001599\\
92.199546	-0.001530\\
92.244898	-0.001362\\
92.290249	-0.001158\\
92.335601	-0.000920\\
92.380952	-0.000653\\
92.426304	-0.000361\\
92.471655	-0.000051\\
92.562358	0.000596\\
92.630385	0.001077\\
92.675737	0.001384\\
92.721088	0.001671\\
92.766440	0.001934\\
92.811791	0.002167\\
92.857143	0.002368\\
92.902494	0.002534\\
92.947846	0.002664\\
92.993197	0.002759\\
93.038549	0.002820\\
93.083900	0.002850\\
93.129252	0.002851\\
93.174603	0.002827\\
93.219955	0.002783\\
93.265306	0.002723\\
93.333333	0.002612\\
93.424036	0.002441\\
93.605442	0.002077\\
93.696145	0.001876\\
93.764172	0.001700\\
93.809524	0.001565\\
93.854875	0.001411\\
93.900227	0.001237\\
93.945578	0.001038\\
93.990930	0.000815\\
94.036281	0.000566\\
94.081633	0.000294\\
94.126984	0.000001\\
94.172336	-0.000309\\
94.263039	-0.000954\\
94.331066	-0.001432\\
94.376417	-0.001730\\
94.421769	-0.002002\\
94.444444	-0.002124\\
94.467120	-0.002236\\
94.489796	-0.002338\\
94.512472	-0.002426\\
94.535147	-0.002502\\
94.557823	-0.002563\\
94.580499	-0.002610\\
94.603175	-0.002641\\
94.625850	-0.002657\\
94.648526	-0.002655\\
94.671202	-0.002637\\
94.693878	-0.002603\\
94.716553	-0.002551\\
94.739229	-0.002483\\
94.761905	-0.002399\\
94.784580	-0.002299\\
94.807256	-0.002184\\
94.829932	-0.002055\\
94.852608	-0.001913\\
94.875283	-0.001758\\
94.897959	-0.001592\\
94.943311	-0.001234\\
94.988662	-0.000849\\
95.102041	0.000139\\
95.147392	0.000506\\
95.170068	0.000677\\
95.192744	0.000836\\
95.215420	0.000983\\
95.238095	0.001117\\
95.260771	0.001234\\
95.283447	0.001336\\
95.306122	0.001420\\
95.328798	0.001485\\
95.351474	0.001531\\
95.374150	0.001557\\
95.396825	0.001564\\
95.419501	0.001550\\
95.442177	0.001516\\
95.464853	0.001462\\
95.487528	0.001388\\
95.510204	0.001296\\
95.532880	0.001185\\
95.555556	0.001058\\
95.578231	0.000914\\
95.600907	0.000756\\
95.623583	0.000584\\
95.646259	0.000401\\
95.691610	0.000007\\
95.736961	-0.000412\\
95.827664	-0.001260\\
95.873016	-0.001658\\
95.895692	-0.001844\\
95.918367	-0.002018\\
95.941043	-0.002180\\
95.963719	-0.002328\\
95.986395	-0.002460\\
96.009070	-0.002575\\
96.031746	-0.002673\\
96.054422	-0.002752\\
96.077098	-0.002812\\
96.099773	-0.002853\\
96.122449	-0.002873\\
96.145125	-0.002875\\
96.167800	-0.002856\\
96.190476	-0.002819\\
96.213152	-0.002762\\
96.235828	-0.002688\\
96.258503	-0.002597\\
96.281179	-0.002489\\
96.303855	-0.002368\\
96.326531	-0.002233\\
96.349206	-0.002086\\
96.394558	-0.001763\\
96.439909	-0.001413\\
96.553288	-0.000511\\
96.598639	-0.000176\\
96.621315	-0.000020\\
96.643991	0.000126\\
96.666667	0.000262\\
96.689342	0.000385\\
96.712018	0.000497\\
96.734694	0.000595\\
96.757370	0.000679\\
96.780045	0.000750\\
96.802721	0.000806\\
96.825397	0.000849\\
96.848073	0.000877\\
96.870748	0.000893\\
96.893424	0.000895\\
96.916100	0.000885\\
96.938776	0.000864\\
96.984127	0.000791\\
97.029478	0.000687\\
97.074830	0.000561\\
97.188209	0.000230\\
97.233560	0.000120\\
97.278912	0.000039\\
97.301587	0.000011\\
97.324263	-0.000007\\
97.346939	-0.000014\\
97.369615	-0.000010\\
97.392290	0.000004\\
97.414966	0.000031\\
97.437642	0.000069\\
97.460317	0.000118\\
97.482993	0.000178\\
97.505669	0.000249\\
97.551020	0.000419\\
97.596372	0.000622\\
97.641723	0.000848\\
97.800454	0.001677\\
97.845805	0.001877\\
97.868481	0.001964\\
97.891156	0.002041\\
97.913832	0.002107\\
97.936508	0.002162\\
97.959184	0.002204\\
97.981859	0.002233\\
98.004535	0.002249\\
98.027211	0.002251\\
98.049887	0.002239\\
98.072562	0.002213\\
98.095238	0.002174\\
98.117914	0.002123\\
98.140590	0.002059\\
98.163265	0.001983\\
98.185941	0.001897\\
98.231293	0.001697\\
98.276644	0.001469\\
98.344671	0.001098\\
98.412698	0.000730\\
98.458050	0.000506\\
98.503401	0.000313\\
98.526077	0.000231\\
98.548753	0.000160\\
98.571429	0.000101\\
98.594104	0.000055\\
98.616780	0.000022\\
98.639456	0.000002\\
98.662132	-0.000004\\
98.684807	0.000004\\
98.707483	0.000026\\
98.730159	0.000060\\
98.752834	0.000107\\
98.775510	0.000166\\
98.798186	0.000236\\
98.843537	0.000403\\
98.888889	0.000598\\
99.024943	0.001224\\
99.070295	0.001398\\
99.092971	0.001470\\
99.115646	0.001531\\
99.138322	0.001578\\
99.160998	0.001610\\
99.183673	0.001627\\
99.206349	0.001626\\
99.229025	0.001608\\
99.251701	0.001570\\
99.274376	0.001514\\
99.297052	0.001438\\
99.319728	0.001343\\
99.342404	0.001229\\
99.365079	0.001095\\
99.387755	0.000943\\
99.410431	0.000774\\
99.433107	0.000588\\
99.455782	0.000386\\
99.478458	0.000171\\
99.501134	-0.000056\\
99.546485	-0.000540\\
99.591837	-0.001051\\
99.682540	-0.002082\\
99.727891	-0.002565\\
99.750567	-0.002790\\
99.773243	-0.003003\\
99.795918	-0.003200\\
99.818594	-0.003379\\
99.841270	-0.003540\\
99.863946	-0.003681\\
99.886621	-0.003800\\
99.909297	-0.003896\\
99.931973	-0.003969\\
99.954649	-0.004017\\
99.977324	-0.004040\\
100.000000	-0.004039\\
100.022676	-0.004013\\
100.045351	-0.003963\\
100.068027	-0.003888\\
100.090703	-0.003791\\
100.113379	-0.003671\\
100.136054	-0.003531\\
100.158730	-0.003371\\
100.181406	-0.003194\\
100.204082	-0.003000\\
100.226757	-0.002793\\
100.249433	-0.002574\\
100.294785	-0.002108\\
100.430839	-0.000662\\
100.453515	-0.000437\\
100.476190	-0.000223\\
100.498866	-0.000021\\
100.521542	0.000167\\
100.544218	0.000340\\
100.566893	0.000496\\
100.589569	0.000635\\
100.612245	0.000755\\
100.634921	0.000856\\
100.657596	0.000938\\
100.680272	0.001000\\
100.702948	0.001042\\
100.725624	0.001066\\
100.748299	0.001070\\
100.770975	0.001057\\
100.793651	0.001027\\
100.816327	0.000982\\
100.839002	0.000922\\
100.861678	0.000850\\
100.907029	0.000675\\
100.952381	0.000472\\
101.043084	0.000047\\
101.088435	-0.000141\\
101.111111	-0.000223\\
101.133787	-0.000293\\
101.156463	-0.000351\\
101.179138	-0.000395\\
101.201814	-0.000423\\
101.224490	-0.000436\\
101.247166	-0.000432\\
101.269841	-0.000410\\
101.292517	-0.000370\\
101.315193	-0.000311\\
101.337868	-0.000235\\
101.360544	-0.000142\\
101.383220	-0.000032\\
101.405896	0.000095\\
101.428571	0.000236\\
101.451247	0.000391\\
101.473923	0.000558\\
101.519274	0.000921\\
101.564626	0.001309\\
101.632653	0.001900\\
101.678005	0.002271\\
101.700680	0.002443\\
101.723356	0.002602\\
101.746032	0.002747\\
101.768707	0.002874\\
101.791383	0.002983\\
101.814059	0.003071\\
101.836735	0.003136\\
101.859410	0.003177\\
101.882086	0.003194\\
101.904762	0.003184\\
101.927438	0.003147\\
101.950113	0.003083\\
101.972789	0.002991\\
101.995465	0.002872\\
102.018141	0.002725\\
102.040816	0.002552\\
102.063492	0.002354\\
102.086168	0.002131\\
102.108844	0.001885\\
102.131519	0.001618\\
102.154195	0.001332\\
102.176871	0.001029\\
102.199546	0.000711\\
102.244898	0.000042\\
102.380952	-0.002026\\
102.403628	-0.002347\\
102.426304	-0.002654\\
102.448980	-0.002943\\
102.471655	-0.003212\\
102.494331	-0.003459\\
102.517007	-0.003680\\
102.539683	-0.003873\\
102.562358	-0.004038\\
102.585034	-0.004171\\
102.607710	-0.004272\\
102.630385	-0.004340\\
102.653061	-0.004373\\
102.675737	-0.004371\\
102.698413	-0.004334\\
102.721088	-0.004261\\
102.743764	-0.004154\\
102.766440	-0.004012\\
102.789116	-0.003837\\
102.811791	-0.003630\\
102.834467	-0.003393\\
102.857143	-0.003127\\
102.879819	-0.002834\\
102.902494	-0.002517\\
102.925170	-0.002178\\
102.947846	-0.001819\\
102.970522	-0.001444\\
102.993197	-0.001056\\
103.038549	-0.000251\\
103.129252	0.001384\\
103.151927	0.001779\\
103.174603	0.002163\\
103.197279	0.002532\\
103.219955	0.002884\\
103.242630	0.003216\\
103.265306	0.003525\\
103.287982	0.003811\\
103.310658	0.004069\\
103.333333	0.004300\\
103.356009	0.004500\\
103.378685	0.004670\\
103.401361	0.004808\\
103.424036	0.004912\\
103.446712	0.004984\\
103.469388	0.005022\\
103.492063	0.005027\\
103.514739	0.004999\\
103.537415	0.004939\\
103.560091	0.004847\\
103.582766	0.004725\\
103.605442	0.004573\\
103.628118	0.004395\\
103.650794	0.004190\\
103.673469	0.003962\\
103.696145	0.003712\\
103.718821	0.003442\\
103.741497	0.003155\\
103.764172	0.002852\\
103.786848	0.002538\\
103.832200	0.001881\\
103.945578	0.000197\\
103.990930	-0.000445\\
104.013605	-0.000750\\
104.036281	-0.001042\\
104.058957	-0.001320\\
104.081633	-0.001582\\
104.104308	-0.001826\\
104.126984	-0.002051\\
104.149660	-0.002257\\
104.172336	-0.002443\\
104.195011	-0.002608\\
104.217687	-0.002751\\
104.240363	-0.002873\\
104.263039	-0.002972\\
104.285714	-0.003050\\
104.308390	-0.003107\\
104.331066	-0.003143\\
104.353741	-0.003158\\
104.376417	-0.003153\\
104.399093	-0.003130\\
104.421769	-0.003088\\
104.444444	-0.003029\\
104.467120	-0.002955\\
104.489796	-0.002866\\
104.512472	-0.002763\\
104.535147	-0.002648\\
104.557823	-0.002522\\
104.603175	-0.002242\\
104.648526	-0.001935\\
104.716553	-0.001445\\
104.807256	-0.000789\\
104.852608	-0.000477\\
104.897959	-0.000186\\
104.943311	0.000080\\
104.988662	0.000316\\
105.034014	0.000520\\
105.079365	0.000690\\
105.124717	0.000825\\
105.170068	0.000924\\
105.215420	0.000988\\
105.260771	0.001018\\
105.306122	0.001016\\
105.351474	0.000981\\
105.396825	0.000917\\
105.442177	0.000826\\
105.487528	0.000708\\
105.532880	0.000566\\
105.578231	0.000402\\
105.623583	0.000219\\
105.668934	0.000019\\
105.736961	-0.000305\\
105.827664	-0.000764\\
105.918367	-0.001219\\
105.963719	-0.001432\\
106.009070	-0.001628\\
106.054422	-0.001801\\
106.099773	-0.001945\\
106.145125	-0.002054\\
106.167800	-0.002094\\
106.190476	-0.002123\\
106.213152	-0.002140\\
106.235828	-0.002146\\
106.258503	-0.002140\\
106.281179	-0.002121\\
106.303855	-0.002089\\
106.326531	-0.002043\\
106.349206	-0.001985\\
106.371882	-0.001913\\
106.394558	-0.001828\\
106.417234	-0.001730\\
106.439909	-0.001618\\
106.462585	-0.001495\\
106.485261	-0.001359\\
106.507937	-0.001212\\
106.530612	-0.001054\\
106.575964	-0.000708\\
106.621315	-0.000330\\
106.666667	0.000072\\
106.825397	0.001522\\
106.870748	0.001902\\
106.893424	0.002079\\
106.916100	0.002246\\
106.938776	0.002401\\
106.961451	0.002544\\
106.984127	0.002673\\
107.006803	0.002788\\
107.029478	0.002887\\
107.052154	0.002969\\
107.074830	0.003035\\
107.097506	0.003084\\
107.120181	0.003114\\
107.142857	0.003127\\
107.165533	0.003122\\
107.188209	0.003099\\
107.210884	0.003059\\
107.233560	0.003002\\
107.256236	0.002927\\
107.278912	0.002837\\
107.301587	0.002732\\
107.324263	0.002613\\
107.346939	0.002481\\
107.369615	0.002336\\
107.414966	0.002018\\
107.460317	0.001669\\
107.528345	0.001117\\
107.596372	0.000568\\
107.641723	0.000226\\
107.664399	0.000067\\
107.687075	-0.000083\\
107.709751	-0.000222\\
107.732426	-0.000349\\
107.755102	-0.000463\\
107.777778	-0.000563\\
107.800454	-0.000649\\
107.823129	-0.000720\\
107.845805	-0.000775\\
107.868481	-0.000814\\
107.891156	-0.000838\\
107.913832	-0.000846\\
107.936508	-0.000840\\
107.959184	-0.000818\\
107.981859	-0.000782\\
108.004535	-0.000733\\
108.027211	-0.000671\\
108.049887	-0.000598\\
108.095238	-0.000423\\
108.140590	-0.000219\\
108.276644	0.000435\\
108.321995	0.000622\\
108.344671	0.000701\\
108.367347	0.000770\\
108.390023	0.000826\\
108.412698	0.000869\\
108.435374	0.000896\\
108.458050	0.000908\\
108.480726	0.000903\\
108.503401	0.000881\\
108.526077	0.000841\\
108.548753	0.000783\\
108.571429	0.000707\\
108.594104	0.000612\\
108.616780	0.000500\\
108.639456	0.000371\\
108.662132	0.000225\\
108.684807	0.000064\\
108.707483	-0.000111\\
108.730159	-0.000300\\
108.752834	-0.000501\\
108.798186	-0.000931\\
108.843537	-0.001387\\
108.934240	-0.002313\\
108.979592	-0.002748\\
109.002268	-0.002951\\
109.024943	-0.003141\\
109.047619	-0.003317\\
109.070295	-0.003476\\
109.092971	-0.003617\\
109.115646	-0.003738\\
109.138322	-0.003838\\
109.160998	-0.003915\\
109.183673	-0.003968\\
109.206349	-0.003996\\
109.229025	-0.003999\\
109.251701	-0.003977\\
109.274376	-0.003928\\
109.297052	-0.003852\\
109.319728	-0.003751\\
109.342404	-0.003625\\
109.365079	-0.003473\\
109.387755	-0.003298\\
109.410431	-0.003100\\
109.433107	-0.002880\\
109.455782	-0.002640\\
109.478458	-0.002382\\
109.501134	-0.002108\\
109.523810	-0.001820\\
109.546485	-0.001519\\
109.591837	-0.000891\\
109.705215	0.000724\\
109.727891	0.001034\\
109.750567	0.001335\\
109.773243	0.001623\\
109.795918	0.001898\\
109.818594	0.002156\\
109.841270	0.002396\\
109.863946	0.002616\\
109.886621	0.002815\\
109.909297	0.002991\\
109.931973	0.003144\\
109.954649	0.003272\\
109.977324	0.003375\\
110.000000	0.003453\\
110.022676	0.003504\\
110.045351	0.003531\\
110.068027	0.003532\\
110.090703	0.003508\\
110.113379	0.003461\\
110.136054	0.003391\\
110.158730	0.003299\\
110.181406	0.003187\\
110.204082	0.003056\\
110.226757	0.002909\\
110.249433	0.002747\\
110.272109	0.002571\\
110.317460	0.002191\\
110.362812	0.001784\\
110.430839	0.001166\\
110.476190	0.000774\\
110.498866	0.000590\\
110.521542	0.000416\\
110.544218	0.000255\\
110.566893	0.000107\\
110.589569	-0.000025\\
110.612245	-0.000142\\
110.634921	-0.000241\\
110.657596	-0.000323\\
110.680272	-0.000386\\
110.702948	-0.000431\\
110.725624	-0.000457\\
110.748299	-0.000464\\
110.770975	-0.000454\\
110.793651	-0.000426\\
110.816327	-0.000381\\
110.839002	-0.000320\\
110.861678	-0.000245\\
110.884354	-0.000156\\
110.907029	-0.000055\\
110.952381	0.000174\\
110.997732	0.000431\\
111.088435	0.000962\\
111.133787	0.001205\\
111.156463	0.001315\\
111.179138	0.001415\\
111.201814	0.001503\\
111.224490	0.001578\\
111.247166	0.001638\\
111.269841	0.001682\\
111.292517	0.001711\\
111.315193	0.001722\\
111.337868	0.001715\\
111.360544	0.001691\\
111.383220	0.001648\\
111.405896	0.001587\\
111.428571	0.001509\\
111.451247	0.001413\\
111.473923	0.001300\\
111.496599	0.001172\\
111.519274	0.001029\\
111.541950	0.000872\\
111.564626	0.000704\\
111.609977	0.000336\\
111.655329	-0.000062\\
111.791383	-0.001290\\
111.836735	-0.001662\\
111.859410	-0.001833\\
111.882086	-0.001993\\
111.904762	-0.002140\\
111.927438	-0.002273\\
111.950113	-0.002391\\
111.972789	-0.002494\\
111.995465	-0.002580\\
112.018141	-0.002649\\
112.040816	-0.002701\\
112.063492	-0.002736\\
112.086168	-0.002754\\
112.108844	-0.002755\\
112.131519	-0.002740\\
112.154195	-0.002710\\
112.176871	-0.002664\\
112.199546	-0.002605\\
112.222222	-0.002533\\
112.244898	-0.002449\\
112.290249	-0.002252\\
112.335601	-0.002025\\
112.403628	-0.001656\\
112.471655	-0.001289\\
112.517007	-0.001064\\
112.562358	-0.000867\\
112.585034	-0.000781\\
112.607710	-0.000704\\
112.630385	-0.000638\\
112.653061	-0.000582\\
112.675737	-0.000537\\
112.698413	-0.000503\\
112.721088	-0.000480\\
112.743764	-0.000467\\
112.766440	-0.000464\\
112.811791	-0.000488\\
112.857143	-0.000544\\
112.902494	-0.000625\\
112.970522	-0.000771\\
113.038549	-0.000916\\
113.083900	-0.000994\\
113.129252	-0.001045\\
113.151927	-0.001057\\
113.174603	-0.001060\\
113.197279	-0.001051\\
113.219955	-0.001031\\
113.242630	-0.000999\\
113.265306	-0.000954\\
113.287982	-0.000896\\
113.310658	-0.000826\\
113.333333	-0.000742\\
113.356009	-0.000646\\
113.378685	-0.000537\\
113.401361	-0.000417\\
113.424036	-0.000285\\
113.469388	0.000009\\
113.514739	0.000335\\
113.560091	0.000685\\
113.696145	0.001759\\
113.741497	0.002084\\
113.764172	0.002234\\
113.786848	0.002374\\
113.809524	0.002502\\
113.832200	0.002618\\
113.854875	0.002720\\
113.877551	0.002809\\
113.900227	0.002882\\
113.922902	0.002940\\
113.945578	0.002982\\
113.968254	0.003009\\
113.990930	0.003019\\
114.013605	0.003013\\
114.036281	0.002992\\
114.058957	0.002955\\
114.081633	0.002904\\
114.104308	0.002839\\
114.126984	0.002760\\
114.149660	0.002669\\
114.172336	0.002567\\
114.217687	0.002335\\
114.263039	0.002072\\
114.331066	0.001645\\
114.421769	0.001070\\
114.467120	0.000802\\
114.512472	0.000559\\
114.557823	0.000347\\
114.603175	0.000169\\
114.648526	0.000027\\
114.693878	-0.000078\\
114.739229	-0.000149\\
114.784580	-0.000189\\
114.829932	-0.000204\\
114.875283	-0.000201\\
114.965986	-0.000167\\
115.034014	-0.000146\\
115.079365	-0.000147\\
115.124717	-0.000165\\
115.170068	-0.000203\\
115.215420	-0.000263\\
115.260771	-0.000345\\
115.306122	-0.000445\\
115.374150	-0.000622\\
115.487528	-0.000934\\
115.532880	-0.001043\\
115.578231	-0.001130\\
115.623583	-0.001189\\
115.668934	-0.001214\\
115.691610	-0.001212\\
115.714286	-0.001199\\
115.736961	-0.001176\\
115.759637	-0.001142\\
115.782313	-0.001097\\
115.804989	-0.001041\\
115.827664	-0.000975\\
115.850340	-0.000899\\
115.895692	-0.000719\\
115.941043	-0.000507\\
115.986395	-0.000271\\
116.145125	0.000589\\
116.190476	0.000796\\
116.213152	0.000885\\
116.235828	0.000963\\
116.258503	0.001029\\
116.281179	0.001081\\
116.303855	0.001118\\
116.326531	0.001139\\
116.349206	0.001145\\
116.371882	0.001133\\
116.394558	0.001104\\
116.417234	0.001057\\
116.439909	0.000992\\
116.462585	0.000910\\
116.485261	0.000810\\
116.507937	0.000694\\
116.530612	0.000561\\
116.553288	0.000413\\
116.575964	0.000250\\
116.598639	0.000075\\
116.621315	-0.000113\\
116.666667	-0.000517\\
116.712018	-0.000949\\
116.825397	-0.002053\\
116.870748	-0.002462\\
116.893424	-0.002652\\
116.916100	-0.002829\\
116.938776	-0.002993\\
116.961451	-0.003141\\
116.984127	-0.003272\\
117.006803	-0.003385\\
117.029478	-0.003479\\
117.052154	-0.003552\\
117.074830	-0.003605\\
117.097506	-0.003635\\
117.120181	-0.003644\\
117.142857	-0.003631\\
117.165533	-0.003596\\
117.188209	-0.003538\\
117.210884	-0.003460\\
117.233560	-0.003360\\
117.256236	-0.003240\\
117.278912	-0.003102\\
117.301587	-0.002945\\
117.324263	-0.002771\\
117.346939	-0.002582\\
117.369615	-0.002380\\
117.392290	-0.002165\\
117.437642	-0.001706\\
117.482993	-0.001219\\
117.596372	0.000023\\
117.641723	0.000493\\
117.664399	0.000716\\
117.687075	0.000930\\
117.709751	0.001132\\
117.732426	0.001323\\
117.755102	0.001502\\
117.777778	0.001667\\
117.800454	0.001818\\
117.823129	0.001955\\
117.845805	0.002078\\
117.868481	0.002186\\
117.891156	0.002280\\
117.913832	0.002360\\
117.936508	0.002426\\
117.959184	0.002479\\
117.981859	0.002519\\
118.004535	0.002547\\
118.027211	0.002564\\
118.072562	0.002568\\
118.117914	0.002539\\
118.163265	0.002485\\
118.231293	0.002375\\
118.367347	0.002139\\
118.435374	0.002045\\
118.503401	0.001976\\
118.571429	0.001927\\
118.707483	0.001841\\
118.752834	0.001796\\
118.798186	0.001735\\
118.843537	0.001652\\
118.888889	0.001544\\
118.934240	0.001409\\
118.979592	0.001244\\
119.024943	0.001052\\
119.070295	0.000835\\
119.115646	0.000596\\
119.183673	0.000211\\
119.297052	-0.000439\\
119.342404	-0.000678\\
119.387755	-0.000892\\
119.433107	-0.001075\\
119.455782	-0.001152\\
119.478458	-0.001218\\
119.501134	-0.001274\\
119.523810	-0.001319\\
119.546485	-0.001352\\
119.569161	-0.001374\\
119.591837	-0.001384\\
119.614512	-0.001382\\
119.637188	-0.001369\\
119.659864	-0.001345\\
119.682540	-0.001311\\
119.727891	-0.001213\\
119.773243	-0.001083\\
119.818594	-0.000929\\
119.886621	-0.000672\\
119.954649	-0.000417\\
120.000000	-0.000264\\
120.045351	-0.000137\\
120.090703	-0.000043\\
120.113379	-0.000011\\
120.136054	0.000010\\
120.158730	0.000020\\
120.181406	0.000018\\
120.204082	0.000005\\
120.226757	-0.000020\\
120.249433	-0.000058\\
120.272109	-0.000106\\
120.294785	-0.000166\\
120.317460	-0.000236\\
120.362812	-0.000406\\
120.408163	-0.000607\\
120.453515	-0.000831\\
120.589569	-0.001527\\
120.634921	-0.001728\\
120.657596	-0.001816\\
120.680272	-0.001894\\
120.702948	-0.001962\\
120.725624	-0.002017\\
120.748299	-0.002059\\
120.770975	-0.002087\\
120.793651	-0.002101\\
120.816327	-0.002099\\
120.839002	-0.002083\\
120.861678	-0.002051\\
120.884354	-0.002003\\
120.907029	-0.001941\\
120.929705	-0.001863\\
120.952381	-0.001772\\
120.975057	-0.001667\\
120.997732	-0.001549\\
121.020408	-0.001419\\
121.065760	-0.001130\\
121.111111	-0.000809\\
121.179138	-0.000297\\
121.247166	0.000214\\
121.292517	0.000532\\
121.315193	0.000679\\
121.337868	0.000817\\
121.360544	0.000944\\
121.383220	0.001059\\
121.405896	0.001161\\
121.428571	0.001249\\
121.451247	0.001322\\
121.473923	0.001380\\
121.496599	0.001422\\
121.519274	0.001449\\
121.541950	0.001460\\
121.564626	0.001455\\
121.587302	0.001435\\
121.609977	0.001400\\
121.632653	0.001351\\
121.655329	0.001288\\
121.678005	0.001213\\
121.700680	0.001127\\
121.746032	0.000926\\
121.791383	0.000697\\
121.950113	-0.000153\\
121.995465	-0.000358\\
122.018141	-0.000447\\
122.040816	-0.000526\\
122.063492	-0.000594\\
122.086168	-0.000650\\
122.108844	-0.000694\\
122.131519	-0.000724\\
122.154195	-0.000741\\
122.176871	-0.000744\\
122.199546	-0.000734\\
122.222222	-0.000711\\
122.244898	-0.000674\\
122.267574	-0.000626\\
122.290249	-0.000565\\
122.312925	-0.000494\\
122.358277	-0.000323\\
122.403628	-0.000122\\
122.471655	0.000212\\
122.539683	0.000552\\
122.585034	0.000761\\
122.630385	0.000945\\
122.653061	0.001025\\
122.675737	0.001095\\
122.698413	0.001154\\
122.721088	0.001201\\
122.743764	0.001237\\
122.766440	0.001261\\
122.789116	0.001272\\
122.811791	0.001270\\
122.834467	0.001255\\
122.857143	0.001228\\
122.879819	0.001189\\
122.902494	0.001139\\
122.925170	0.001078\\
122.970522	0.000926\\
123.015873	0.000743\\
123.061224	0.000537\\
123.197279	-0.000105\\
123.242630	-0.000290\\
123.287982	-0.000444\\
123.310658	-0.000506\\
123.333333	-0.000558\\
123.356009	-0.000599\\
123.378685	-0.000628\\
123.401361	-0.000645\\
123.424036	-0.000649\\
123.446712	-0.000640\\
123.469388	-0.000619\\
123.492063	-0.000586\\
123.514739	-0.000541\\
123.537415	-0.000484\\
123.560091	-0.000417\\
123.605442	-0.000253\\
123.650794	-0.000059\\
123.696145	0.000158\\
123.832200	0.000832\\
123.877551	0.001028\\
123.922902	0.001192\\
123.945578	0.001260\\
123.968254	0.001316\\
123.990930	0.001361\\
124.013605	0.001394\\
124.036281	0.001414\\
124.058957	0.001421\\
124.081633	0.001415\\
124.104308	0.001395\\
124.126984	0.001362\\
124.149660	0.001316\\
124.172336	0.001258\\
124.195011	0.001187\\
124.217687	0.001105\\
124.240363	0.001013\\
124.285714	0.000799\\
124.331066	0.000555\\
124.376417	0.000289\\
124.535147	-0.000668\\
124.580499	-0.000910\\
124.625850	-0.001122\\
124.671202	-0.001300\\
124.693878	-0.001374\\
124.716553	-0.001439\\
124.739229	-0.001492\\
124.761905	-0.001536\\
124.784580	-0.001569\\
124.807256	-0.001591\\
124.829932	-0.001604\\
124.875283	-0.001599\\
124.920635	-0.001559\\
124.965986	-0.001487\\
125.011338	-0.001389\\
125.056689	-0.001271\\
125.124717	-0.001068\\
125.374150	-0.000288\\
125.487528	0.000027\\
125.623583	0.000403\\
125.691610	0.000607\\
125.782313	0.000901\\
125.941043	0.001429\\
125.986395	0.001559\\
126.031746	0.001666\\
126.077098	0.001743\\
126.099773	0.001767\\
126.122449	0.001780\\
126.145125	0.001781\\
126.167800	0.001769\\
126.190476	0.001744\\
126.213152	0.001703\\
126.235828	0.001648\\
126.258503	0.001576\\
126.281179	0.001489\\
126.303855	0.001384\\
126.326531	0.001263\\
126.349206	0.001125\\
126.371882	0.000971\\
126.394558	0.000800\\
126.417234	0.000614\\
126.439909	0.000413\\
126.462585	0.000198\\
126.485261	-0.000030\\
126.507937	-0.000269\\
126.553288	-0.000775\\
126.598639	-0.001305\\
126.666667	-0.002111\\
126.712018	-0.002627\\
126.734694	-0.002871\\
126.757370	-0.003103\\
126.780045	-0.003320\\
126.802721	-0.003520\\
126.825397	-0.003700\\
126.848073	-0.003858\\
126.870748	-0.003992\\
126.893424	-0.004100\\
126.916100	-0.004181\\
126.938776	-0.004232\\
126.961451	-0.004252\\
126.984127	-0.004241\\
127.006803	-0.004197\\
127.029478	-0.004120\\
127.052154	-0.004009\\
127.074830	-0.003865\\
127.097506	-0.003689\\
127.120181	-0.003480\\
127.142857	-0.003239\\
127.165533	-0.002969\\
127.188209	-0.002670\\
127.210884	-0.002345\\
127.233560	-0.001995\\
127.256236	-0.001624\\
127.278912	-0.001233\\
127.301587	-0.000826\\
127.324263	-0.000406\\
127.369615	0.000461\\
127.437642	0.001773\\
127.460317	0.002199\\
127.482993	0.002613\\
127.505669	0.003011\\
127.528345	0.003391\\
127.551020	0.003748\\
127.573696	0.004080\\
127.596372	0.004382\\
127.619048	0.004654\\
127.641723	0.004891\\
127.664399	0.005092\\
127.687075	0.005255\\
127.709751	0.005377\\
127.732426	0.005459\\
127.755102	0.005498\\
127.777778	0.005495\\
127.800454	0.005449\\
127.823129	0.005360\\
127.845805	0.005229\\
127.868481	0.005058\\
127.891156	0.004847\\
127.913832	0.004598\\
127.936508	0.004313\\
127.959184	0.003996\\
127.981859	0.003648\\
128.004535	0.003272\\
128.027211	0.002873\\
128.049887	0.002453\\
128.072562	0.002016\\
128.117914	0.001107\\
128.185941	-0.000281\\
128.208617	-0.000734\\
128.231293	-0.001175\\
128.253968	-0.001601\\
128.276644	-0.002007\\
128.299320	-0.002391\\
128.321995	-0.002749\\
128.344671	-0.003077\\
128.367347	-0.003374\\
128.390023	-0.003636\\
128.412698	-0.003861\\
128.435374	-0.004048\\
128.458050	-0.004195\\
128.480726	-0.004301\\
128.503401	-0.004366\\
128.526077	-0.004390\\
128.548753	-0.004372\\
128.571429	-0.004313\\
128.594104	-0.004214\\
128.616780	-0.004077\\
128.639456	-0.003903\\
128.662132	-0.003695\\
128.684807	-0.003455\\
128.707483	-0.003185\\
128.730159	-0.002888\\
128.752834	-0.002569\\
128.775510	-0.002229\\
128.798186	-0.001874\\
128.843537	-0.001129\\
128.911565	0.000015\\
128.934240	0.000387\\
128.956916	0.000749\\
128.979592	0.001098\\
129.002268	0.001428\\
129.024943	0.001738\\
129.047619	0.002025\\
129.070295	0.002285\\
129.092971	0.002517\\
129.115646	0.002718\\
129.138322	0.002886\\
129.160998	0.003022\\
129.183673	0.003122\\
129.206349	0.003187\\
129.229025	0.003217\\
129.251701	0.003211\\
129.274376	0.003170\\
129.297052	0.003095\\
129.319728	0.002988\\
129.342404	0.002849\\
129.365079	0.002680\\
129.387755	0.002485\\
129.410431	0.002265\\
129.433107	0.002023\\
129.455782	0.001761\\
129.478458	0.001484\\
129.523810	0.000894\\
129.637188	-0.000625\\
129.659864	-0.000909\\
129.682540	-0.001179\\
129.705215	-0.001431\\
129.727891	-0.001664\\
129.750567	-0.001874\\
129.773243	-0.002059\\
129.795918	-0.002218\\
129.818594	-0.002348\\
129.841270	-0.002448\\
129.863946	-0.002517\\
129.886621	-0.002554\\
129.909297	-0.002559\\
129.931973	-0.002532\\
129.954649	-0.002473\\
129.977324	-0.002383\\
130.000000	-0.002262\\
130.022676	-0.002112\\
130.045351	-0.001935\\
130.068027	-0.001732\\
130.090703	-0.001505\\
130.113379	-0.001257\\
130.136054	-0.000991\\
130.158730	-0.000709\\
130.181406	-0.000413\\
130.226757	0.000203\\
130.294785	0.001146\\
130.317460	0.001451\\
130.340136	0.001747\\
130.362812	0.002031\\
130.385488	0.002299\\
130.408163	0.002549\\
130.430839	0.002777\\
130.453515	0.002982\\
130.476190	0.003162\\
130.498866	0.003314\\
130.521542	0.003436\\
130.544218	0.003528\\
130.566893	0.003589\\
130.589569	0.003616\\
130.612245	0.003611\\
130.634921	0.003572\\
130.657596	0.003500\\
130.680272	0.003395\\
130.702948	0.003258\\
130.725624	0.003091\\
130.748299	0.002893\\
130.770975	0.002667\\
130.793651	0.002415\\
130.816327	0.002138\\
130.839002	0.001839\\
130.861678	0.001521\\
130.884354	0.001185\\
130.907029	0.000835\\
130.952381	0.000103\\
131.065760	-0.001775\\
131.088435	-0.002134\\
131.111111	-0.002483\\
131.133787	-0.002816\\
131.156463	-0.003133\\
131.179138	-0.003431\\
131.201814	-0.003707\\
131.224490	-0.003959\\
131.247166	-0.004187\\
131.269841	-0.004388\\
131.292517	-0.004561\\
131.315193	-0.004705\\
131.337868	-0.004819\\
131.360544	-0.004903\\
131.383220	-0.004957\\
131.405896	-0.004979\\
131.428571	-0.004972\\
131.451247	-0.004934\\
131.473923	-0.004866\\
131.496599	-0.004770\\
131.519274	-0.004646\\
131.541950	-0.004496\\
131.564626	-0.004321\\
131.587302	-0.004123\\
131.609977	-0.003903\\
131.632653	-0.003662\\
131.655329	-0.003405\\
131.678005	-0.003131\\
131.700680	-0.002843\\
131.746032	-0.002236\\
131.791383	-0.001600\\
131.882086	-0.000312\\
131.927438	0.000308\\
131.950113	0.000606\\
131.972789	0.000892\\
131.995465	0.001167\\
132.018141	0.001428\\
132.040816	0.001674\\
132.063492	0.001905\\
132.086168	0.002119\\
132.108844	0.002315\\
132.131519	0.002494\\
132.154195	0.002654\\
132.176871	0.002795\\
132.199546	0.002917\\
132.222222	0.003020\\
132.244898	0.003104\\
132.267574	0.003170\\
132.290249	0.003216\\
132.312925	0.003245\\
132.335601	0.003256\\
132.358277	0.003251\\
132.380952	0.003229\\
132.403628	0.003193\\
132.426304	0.003142\\
132.448980	0.003077\\
132.471655	0.003000\\
132.494331	0.002912\\
132.539683	0.002705\\
132.585034	0.002465\\
132.630385	0.002202\\
132.698413	0.001780\\
132.811791	0.001070\\
132.857143	0.000802\\
132.902494	0.000551\\
132.947846	0.000323\\
132.993197	0.000118\\
133.038549	-0.000060\\
133.083900	-0.000211\\
133.129252	-0.000334\\
133.174603	-0.000429\\
133.219955	-0.000497\\
133.265306	-0.000541\\
133.310658	-0.000562\\
133.356009	-0.000563\\
133.401361	-0.000546\\
133.469388	-0.000494\\
133.537415	-0.000420\\
133.809524	-0.000090\\
133.877551	-0.000039\\
133.945578	-0.000010\\
134.013605	-0.000004\\
134.081633	-0.000021\\
134.149660	-0.000058\\
134.240363	-0.000131\\
134.512472	-0.000375\\
134.580499	-0.000410\\
134.648526	-0.000427\\
134.716553	-0.000423\\
134.784580	-0.000400\\
134.852608	-0.000359\\
134.943311	-0.000287\\
135.170068	-0.000093\\
135.238095	-0.000053\\
135.306122	-0.000029\\
135.374150	-0.000022\\
135.442177	-0.000032\\
135.532880	-0.000064\\
135.850340	-0.000205\\
135.918367	-0.000209\\
135.986395	-0.000197\\
136.054422	-0.000169\\
136.145125	-0.000111\\
136.281179	0.000001\\
136.417234	0.000108\\
136.507937	0.000158\\
136.575964	0.000178\\
136.643991	0.000182\\
136.734694	0.000166\\
136.848073	0.000119\\
137.052154	0.000025\\
137.142857	0.000005\\
137.233560	0.000007\\
137.324263	0.000032\\
137.437642	0.000088\\
137.664399	0.000211\\
137.755102	0.000237\\
137.845805	0.000239\\
137.936508	0.000217\\
138.027211	0.000174\\
138.367347	-0.000009\\
138.458050	-0.000025\\
138.548753	-0.000020\\
138.662132	0.000009\\
138.934240	0.000097\\
139.024943	0.000102\\
139.115646	0.000086\\
139.206349	0.000051\\
139.342404	-0.000023\\
139.501134	-0.000110\\
139.591837	-0.000144\\
139.682540	-0.000158\\
139.773243	-0.000153\\
139.886621	-0.000123\\
140.204082	-0.000017\\
140.294785	-0.000012\\
140.385488	-0.000023\\
140.498866	-0.000057\\
140.770975	-0.000150\\
140.861678	-0.000159\\
140.952381	-0.000151\\
141.065760	-0.000118\\
141.224490	-0.000046\\
141.383220	0.000021\\
141.496599	0.000046\\
141.587302	0.000049\\
141.700680	0.000034\\
142.063492	-0.000040\\
142.176871	-0.000030\\
142.290249	0.000001\\
142.675737	0.000131\\
142.766440	0.000135\\
142.879819	0.000122\\
143.038549	0.000077\\
143.219955	0.000026\\
143.333333	0.000012\\
143.446712	0.000017\\
143.582766	0.000042\\
143.832200	0.000094\\
143.945578	0.000097\\
144.058957	0.000081\\
144.195011	0.000041\\
144.467120	-0.000046\\
144.580499	-0.000062\\
144.693878	-0.000060\\
144.852608	-0.000036\\
145.079365	-0.000002\\
145.215420	-0.000004\\
145.351474	-0.000027\\
145.714286	-0.000106\\
145.827664	-0.000107\\
145.963719	-0.000089\\
146.394558	-0.000005\\
146.530612	-0.000007\\
146.780045	-0.000038\\
146.938776	-0.000048\\
147.074830	-0.000038\\
147.233560	-0.000005\\
147.528345	0.000060\\
147.664399	0.000070\\
147.823129	0.000060\\
148.185941	0.000024\\
148.344671	0.000032\\
148.820862	0.000079\\
148.979592	0.000063\\
149.501134	-0.000008\\
149.727891	0.000001\\
149.954649	0.000008\\
150.136054	-0.000006\\
150.657596	-0.000068\\
150.861678	-0.000058\\
151.224490	-0.000034\\
151.451247	-0.000042\\
151.746032	-0.000051\\
151.927438	-0.000038\\
152.471655	0.000021\\
153.174603	0.000039\\
153.492063	0.000066\\
153.696145	0.000061\\
154.240363	0.000029\\
154.739229	0.000029\\
154.965986	-0.000001\\
155.260771	-0.000038\\
155.464853	-0.000040\\
155.918367	-0.000031\\
156.145125	-0.000055\\
156.371882	-0.000077\\
156.530612	-0.000074\\
156.712018	-0.000051\\
157.006803	-0.000010\\
157.188209	-0.000007\\
157.687075	-0.000019\\
157.845805	0.000007\\
158.208617	0.000074\\
158.344671	0.000077\\
158.526077	0.000059\\
158.798186	0.000027\\
158.956916	0.000032\\
159.160998	0.000063\\
159.365079	0.000088\\
159.501134	0.000085\\
159.637188	0.000062\\
160.068027	-0.000034\\
160.204082	-0.000033\\
160.408163	-0.000006\\
160.589569	0.000012\\
160.725624	0.000004\\
160.861678	-0.000024\\
161.224490	-0.000116\\
161.337868	-0.000119\\
161.451247	-0.000104\\
161.632653	-0.000057\\
161.814059	-0.000016\\
161.927438	-0.000009\\
162.040816	-0.000019\\
162.199546	-0.000053\\
162.380952	-0.000087\\
162.494331	-0.000090\\
162.607710	-0.000071\\
162.721088	-0.000034\\
163.038549	0.000081\\
163.151927	0.000095\\
163.265306	0.000086\\
163.424036	0.000049\\
163.605442	0.000007\\
163.718821	0.000001\\
163.832200	0.000018\\
163.968254	0.000062\\
164.195011	0.000143\\
164.285714	0.000159\\
164.376417	0.000158\\
164.467120	0.000140\\
164.580499	0.000098\\
164.852608	-0.000013\\
164.943311	-0.000029\\
165.034014	-0.000028\\
165.147392	-0.000006\\
165.487528	0.000082\\
165.578231	0.000076\\
165.668934	0.000052\\
165.782313	0.000000\\
166.054422	-0.000140\\
166.145125	-0.000164\\
166.235828	-0.000166\\
166.326531	-0.000149\\
166.439909	-0.000106\\
166.643991	-0.000022\\
166.734694	-0.000003\\
166.825397	-0.000004\\
166.916100	-0.000025\\
167.029478	-0.000073\\
167.233560	-0.000168\\
167.324263	-0.000190\\
167.414966	-0.000190\\
167.505669	-0.000165\\
167.596372	-0.000119\\
167.777778	0.000002\\
167.891156	0.000066\\
167.981859	0.000096\\
168.049887	0.000102\\
168.140590	0.000090\\
168.231293	0.000058\\
168.503401	-0.000055\\
168.594104	-0.000063\\
168.662132	-0.000052\\
168.752834	-0.000015\\
168.843537	0.000042\\
169.092971	0.000216\\
169.160998	0.000244\\
169.229025	0.000256\\
169.297052	0.000251\\
169.365079	0.000229\\
169.455782	0.000180\\
169.750567	-0.000005\\
169.818594	-0.000022\\
169.886621	-0.000023\\
169.954649	-0.000008\\
170.045351	0.000034\\
170.340136	0.000202\\
170.408163	0.000214\\
170.476190	0.000207\\
170.544218	0.000181\\
170.612245	0.000137\\
170.702948	0.000058\\
170.907029	-0.000135\\
170.975057	-0.000181\\
171.043084	-0.000210\\
171.111111	-0.000218\\
171.179138	-0.000207\\
171.247166	-0.000177\\
171.337868	-0.000118\\
171.519274	0.000007\\
171.587302	0.000035\\
171.655329	0.000045\\
171.723356	0.000034\\
171.791383	0.000003\\
171.859410	-0.000047\\
171.950113	-0.000132\\
172.108844	-0.000285\\
172.176871	-0.000332\\
172.244898	-0.000359\\
172.312925	-0.000362\\
172.380952	-0.000340\\
172.448980	-0.000295\\
172.517007	-0.000232\\
172.789116	0.000052\\
172.857143	0.000092\\
172.925170	0.000107\\
172.993197	0.000098\\
173.061224	0.000065\\
173.129252	0.000015\\
173.378685	-0.000194\\
173.446712	-0.000219\\
173.514739	-0.000218\\
173.560091	-0.000201\\
173.628118	-0.000153\\
173.696145	-0.000080\\
173.786848	0.000044\\
173.945578	0.000271\\
174.013605	0.000347\\
174.058957	0.000383\\
};
\end{axis}
\end{tikzpicture}%

==> gfx/aic_gaussian_attacker_attenuations.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.964\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0.022676,
xmax=12.018141,
xlabel={$\text{Cancellation delay }\tau{}_\text{M}\text{ in ms}$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-5.000000,
ymax=25.000000,
ylabel={Attenuation in dB},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
clip mode=individual,transpose legend,legend columns=2,legend style={at={(1,1)},anchor=north east,draw=black,fill=white,legend cell align=left, font=\small},tick label style={font=\tiny},label style={font=\small}, title style={font=\small\bfseries},
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.045351	22.311309\\
0.068027	16.299739\\
0.090703	12.792967\\
0.113379	10.315275\\
0.136054	8.404191\\
0.158730	6.853724\\
0.181406	5.553995\\
0.204082	4.439422\\
0.226757	3.467707\\
0.249433	2.609977\\
0.272109	1.845638\\
0.294785	1.159494\\
0.317460	0.540006\\
0.340136	-0.021789\\
0.362812	-0.532994\\
0.385488	-0.999330\\
0.408163	-1.425472\\
0.430839	-1.815291\\
0.453515	-2.172027\\
0.476190	-2.498417\\
0.498866	-2.796797\\
0.521542	-3.069176\\
0.544218	-3.317293\\
0.566893	-3.542667\\
0.589569	-3.746632\\
0.612245	-3.930368\\
0.634921	-4.094926\\
0.657596	-4.241247\\
0.680272	-4.370181\\
0.702948	-4.482498\\
0.725624	-4.578908\\
0.748299	-4.660062\\
0.770975	-4.726572\\
0.793651	-4.779010\\
0.816327	-4.817924\\
0.839002	-4.843841\\
0.861678	-4.857274\\
0.884354	-4.858731\\
0.907029	-4.848722\\
0.929705	-4.827761\\
0.952381	-4.796377\\
0.975057	-4.755120\\
0.997732	-4.704563\\
1.020408	-4.645314\\
1.043084	-4.578019\\
1.065760	-4.503368\\
1.111111	-4.335014\\
1.156463	-4.146851\\
1.292517	-3.543633\\
1.337868	-3.360103\\
1.360544	-3.276944\\
1.383220	-3.200978\\
1.405896	-3.133179\\
1.428571	-3.074389\\
1.451247	-3.025292\\
1.473923	-2.986393\\
1.496599	-2.958000\\
1.519274	-2.940212\\
1.541950	-2.932919\\
1.564626	-2.935809\\
1.587302	-2.948378\\
1.609977	-2.969954\\
1.632653	-2.999721\\
1.655329	-3.036747\\
1.678005	-3.080018\\
1.700680	-3.128460\\
1.746032	-3.236468\\
1.859410	-3.522426\\
1.904762	-3.623981\\
1.927438	-3.669061\\
1.950113	-3.709590\\
1.972789	-3.745097\\
1.995465	-3.775184\\
2.018141	-3.799522\\
2.040816	-3.817846\\
2.063492	-3.829957\\
2.086168	-3.835715\\
2.108844	-3.835042\\
2.131519	-3.827911\\
2.154195	-3.814355\\
2.176871	-3.794458\\
2.199546	-3.768359\\
2.222222	-3.736249\\
2.244898	-3.698373\\
2.267574	-3.655029\\
2.290249	-3.606568\\
2.312925	-3.553394\\
2.358277	-3.434792\\
2.403628	-3.303521\\
2.562358	-2.823422\\
2.607710	-2.705872\\
2.630385	-2.654199\\
2.653061	-2.608137\\
2.675737	-2.568246\\
2.698413	-2.534987\\
2.721088	-2.508714\\
2.743764	-2.489659\\
2.766440	-2.477931\\
2.789116	-2.473506\\
2.811791	-2.476237\\
2.834467	-2.485851\\
2.857143	-2.501965\\
2.879819	-2.524093\\
2.902494	-2.551665\\
2.925170	-2.584039\\
2.947846	-2.620519\\
2.993197	-2.702855\\
3.129252	-2.971589\\
3.174603	-3.050521\\
3.197279	-3.085496\\
3.219955	-3.116911\\
3.242630	-3.144409\\
3.265306	-3.167687\\
3.287982	-3.186496\\
3.310658	-3.200643\\
3.333333	-3.209982\\
3.356009	-3.214423\\
3.378685	-3.213922\\
3.401361	-3.208489\\
3.424036	-3.198178\\
3.446712	-3.183094\\
3.469388	-3.163388\\
3.492063	-3.139257\\
3.514739	-3.110945\\
3.537415	-3.078742\\
3.560091	-3.042981\\
3.605442	-2.962334\\
3.650794	-2.872505\\
3.786848	-2.590810\\
3.832200	-2.508550\\
3.854875	-2.472220\\
3.877551	-2.439777\\
3.900227	-2.411675\\
3.922902	-2.388306\\
3.945578	-2.369988\\
3.968254	-2.356964\\
3.990930	-2.349388\\
4.013605	-2.347329\\
4.036281	-2.350765\\
4.058957	-2.359587\\
4.081633	-2.373600\\
4.104308	-2.392530\\
4.126984	-2.416033\\
4.149660	-2.443702\\
4.172336	-2.475079\\
4.217687	-2.546926\\
4.263039	-2.627281\\
4.399093	-2.875933\\
4.444444	-2.948396\\
4.489796	-3.010493\\
4.512472	-3.036963\\
4.535147	-3.060097\\
4.557823	-3.079734\\
4.580499	-3.095757\\
4.603175	-3.108090\\
4.625850	-3.116698\\
4.648526	-3.121587\\
4.671202	-3.122801\\
4.693878	-3.120424\\
4.716553	-3.114577\\
4.739229	-3.105418\\
4.761905	-3.093138\\
4.784580	-3.077964\\
4.807256	-3.060155\\
4.852608	-3.017813\\
4.897959	-2.968738\\
5.034014	-2.811923\\
5.079365	-2.767236\\
5.102041	-2.748038\\
5.124717	-2.731373\\
5.147392	-2.717521\\
5.170068	-2.706722\\
5.192744	-2.699168\\
5.215420	-2.695001\\
5.238095	-2.694308\\
5.260771	-2.697124\\
5.283447	-2.703427\\
5.306122	-2.713142\\
5.328798	-2.726141\\
5.351474	-2.742249\\
5.374150	-2.761247\\
5.396825	-2.782874\\
5.442177	-2.832826\\
5.487528	-2.889477\\
5.646259	-3.099257\\
5.691610	-3.151458\\
5.736961	-3.196231\\
5.759637	-3.215351\\
5.782313	-3.232098\\
5.804989	-3.246364\\
5.827664	-3.258072\\
5.850340	-3.267179\\
5.873016	-3.273671\\
5.895692	-3.277566\\
5.918367	-3.278913\\
5.941043	-3.277789\\
5.963719	-3.274301\\
5.986395	-3.268584\\
6.009070	-3.260797\\
6.054422	-3.239779\\
6.099773	-3.212985\\
6.235828	-3.119124\\
6.281179	-3.090931\\
6.326531	-3.067911\\
6.349206	-3.058915\\
6.371882	-3.051852\\
6.394558	-3.046875\\
6.417234	-3.044107\\
6.439909	-3.043631\\
6.462585	-3.045496\\
6.485261	-3.049710\\
6.507937	-3.056244\\
6.530612	-3.065031\\
6.553288	-3.075967\\
6.598639	-3.103706\\
6.643991	-3.138002\\
6.689342	-3.177002\\
6.848073	-3.319194\\
6.893424	-3.352448\\
6.938776	-3.378896\\
6.961451	-3.389095\\
6.984127	-3.397071\\
7.006803	-3.402696\\
7.029478	-3.405871\\
7.052154	-3.406519\\
7.074830	-3.404593\\
7.097506	-3.400071\\
7.120181	-3.392956\\
7.142857	-3.383280\\
7.165533	-3.371102\\
7.188209	-3.356507\\
7.210884	-3.339606\\
7.256236	-3.299458\\
7.301587	-3.252041\\
7.346939	-3.199096\\
7.505669	-3.001514\\
7.551020	-2.951302\\
7.596372	-2.908021\\
7.619048	-2.889573\\
7.641723	-2.873516\\
7.664399	-2.860009\\
7.687075	-2.849174\\
7.709751	-2.841097\\
7.732426	-2.835824\\
7.755102	-2.833361\\
7.777778	-2.833675\\
7.800454	-2.836694\\
7.823129	-2.842307\\
7.845805	-2.850370\\
7.868481	-2.860705\\
7.913832	-2.887340\\
7.959184	-2.920286\\
8.117914	-3.052881\\
8.163265	-3.086441\\
8.208617	-3.114448\\
8.231293	-3.125881\\
8.253968	-3.135384\\
8.276644	-3.142822\\
8.299320	-3.148088\\
8.321995	-3.151096\\
8.344671	-3.151788\\
8.367347	-3.150130\\
8.390023	-3.146112\\
8.412698	-3.139752\\
8.435374	-3.131091\\
8.458050	-3.120195\\
8.480726	-3.107153\\
8.526077	-3.075109\\
8.571429	-3.036125\\
8.616780	-2.991689\\
8.775510	-2.820261\\
8.820862	-2.775271\\
8.866213	-2.735770\\
8.911565	-2.703478\\
8.934240	-2.690479\\
8.956916	-2.679763\\
8.979592	-2.671431\\
9.002268	-2.665556\\
9.024943	-2.662174\\
9.047619	-2.661294\\
9.070295	-2.662888\\
9.092971	-2.666899\\
9.115646	-2.673239\\
9.138322	-2.681793\\
9.160998	-2.692420\\
9.206349	-2.719212\\
9.251701	-2.752089\\
9.297052	-2.789317\\
9.478458	-2.945998\\
9.523810	-2.979187\\
9.569161	-3.007587\\
9.614512	-3.030498\\
9.659864	-3.047527\\
9.705215	-3.058582\\
9.750567	-3.063854\\
9.795918	-3.063793\\
9.841270	-3.059075\\
9.886621	-3.050552\\
9.954649	-3.032821\\
10.113379	-2.987048\\
10.158730	-2.977236\\
10.204082	-2.970234\\
10.249433	-2.966455\\
10.294785	-2.966077\\
10.340136	-2.969042\\
10.385488	-2.975070\\
10.453515	-2.988768\\
10.634921	-3.035689\\
10.702948	-3.049932\\
10.748299	-3.056739\\
10.793651	-3.060981\\
10.839002	-3.062507\\
10.884354	-3.061365\\
10.952381	-3.055217\\
11.020408	-3.045176\\
11.179138	-3.019907\\
11.224490	-3.015765\\
11.269841	-3.014312\\
11.315193	-3.016072\\
11.360544	-3.021386\\
11.405896	-3.030381\\
11.451247	-3.042959\\
11.496599	-3.058791\\
11.564626	-3.087414\\
11.746032	-3.172246\\
11.791383	-3.190085\\
11.836735	-3.204663\\
11.882086	-3.215179\\
11.927438	-3.220984\\
11.972789	-3.221609\\
12.018141	-3.216787\\
};
\addlegendentry{$\text{R}_\text{g}\text{ = 109 bps}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.045351	22.380820\\
0.068027	16.369133\\
0.090703	12.862168\\
0.113379	10.384203\\
0.136054	8.472767\\
0.158730	6.921868\\
0.181406	5.621627\\
0.204082	4.506460\\
0.226757	3.534070\\
0.249433	2.675580\\
0.272109	1.910396\\
0.294785	1.223320\\
0.317460	0.602811\\
0.340136	0.039903\\
0.362812	-0.472508\\
0.385488	-0.940145\\
0.408163	-1.367687\\
0.430839	-1.759008\\
0.453515	-2.117349\\
0.476190	-2.445453\\
0.498866	-2.745658\\
0.521542	-3.019976\\
0.544218	-3.270152\\
0.566893	-3.497708\\
0.589569	-3.703983\\
0.612245	-3.890160\\
0.634921	-4.057296\\
0.657596	-4.206335\\
0.680272	-4.338132\\
0.702948	-4.453464\\
0.725624	-4.553042\\
0.748299	-4.637524\\
0.770975	-4.707524\\
0.793651	-4.763620\\
0.816327	-4.806361\\
0.839002	-4.836277\\
0.861678	-4.853883\\
0.884354	-4.859687\\
0.907029	-4.854195\\
0.929705	-4.837921\\
0.952381	-4.811387\\
0.975057	-4.775134\\
0.997732	-4.729725\\
1.020408	-4.675751\\
1.043084	-4.613838\\
1.065760	-4.544653\\
1.088435	-4.468903\\
1.133787	-4.300798\\
1.179138	-4.116219\\
1.315193	-3.542730\\
1.360544	-3.373947\\
1.383220	-3.298594\\
1.405896	-3.230524\\
1.428571	-3.170544\\
1.451247	-3.119326\\
1.473923	-3.077381\\
1.496599	-3.045050\\
1.519274	-3.022488\\
1.541950	-3.009659\\
1.564626	-3.006346\\
1.587302	-3.012153\\
1.609977	-3.026527\\
1.632653	-3.048773\\
1.655329	-3.078085\\
1.678005	-3.113565\\
1.700680	-3.154254\\
1.746032	-3.247265\\
1.882086	-3.549764\\
1.927438	-3.636002\\
1.950113	-3.673390\\
1.972789	-3.706305\\
1.995465	-3.734341\\
2.018141	-3.757162\\
2.040816	-3.774493\\
2.063492	-3.786124\\
2.086168	-3.791900\\
2.108844	-3.791728\\
2.131519	-3.785566\\
2.154195	-3.773429\\
2.176871	-3.755383\\
2.199546	-3.731545\\
2.222222	-3.702085\\
2.244898	-3.667221\\
2.267574	-3.627225\\
2.290249	-3.582414\\
2.312925	-3.533158\\
2.358277	-3.423032\\
2.403628	-3.300759\\
2.539683	-2.910015\\
2.585034	-2.790204\\
2.630385	-2.684879\\
2.653061	-2.639185\\
2.675737	-2.598832\\
2.698413	-2.564241\\
2.721088	-2.535741\\
2.743764	-2.513557\\
2.766440	-2.497808\\
2.789116	-2.488501\\
2.811791	-2.485535\\
2.834467	-2.488702\\
2.857143	-2.497694\\
2.879819	-2.512113\\
2.902494	-2.531485\\
2.925170	-2.555269\\
2.947846	-2.582872\\
2.993197	-2.647001\\
3.129252	-2.863984\\
3.174603	-2.928547\\
3.197279	-2.957122\\
3.219955	-2.982711\\
3.242630	-3.004994\\
3.265306	-3.023700\\
3.287982	-3.038610\\
3.310658	-3.049556\\
3.333333	-3.056422\\
3.356009	-3.059140\\
3.378685	-3.057694\\
3.401361	-3.052113\\
3.424036	-3.042477\\
3.446712	-3.028913\\
3.469388	-3.011591\\
3.492063	-2.990729\\
3.514739	-2.966588\\
3.537415	-2.939470\\
3.582766	-2.877716\\
3.628118	-2.808653\\
3.741497	-2.629071\\
3.786848	-2.565336\\
3.809524	-2.537247\\
3.832200	-2.512294\\
3.854875	-2.490890\\
3.877551	-2.473395\\
3.900227	-2.460112\\
3.922902	-2.451277\\
3.945578	-2.447057\\
3.968254	-2.447541\\
3.990930	-2.452743\\
4.013605	-2.462597\\
4.036281	-2.476966\\
4.058957	-2.495638\\
4.081633	-2.518338\\
4.104308	-2.544729\\
4.126984	-2.574427\\
4.172336	-2.641996\\
4.217687	-2.717287\\
4.353741	-2.949911\\
4.399093	-3.017473\\
4.421769	-3.047635\\
4.444444	-3.074978\\
4.467120	-3.099246\\
4.489796	-3.120219\\
4.512472	-3.137718\\
4.535147	-3.151603\\
4.557823	-3.161774\\
4.580499	-3.168171\\
4.603175	-3.170772\\
4.625850	-3.169594\\
4.648526	-3.164694\\
4.671202	-3.156165\\
4.693878	-3.144141\\
4.716553	-3.128790\\
4.739229	-3.110317\\
4.761905	-3.088962\\
4.807256	-3.038738\\
4.852608	-2.980687\\
4.988662	-2.791276\\
5.034014	-2.734726\\
5.056689	-2.709651\\
5.079365	-2.687238\\
5.102041	-2.667841\\
5.124717	-2.651778\\
5.147392	-2.639317\\
5.170068	-2.630675\\
5.192744	-2.626012\\
5.215420	-2.625427\\
5.238095	-2.628958\\
5.260771	-2.636582\\
5.283447	-2.648211\\
5.306122	-2.663700\\
5.328798	-2.682850\\
5.351474	-2.705407\\
5.374150	-2.731078\\
5.419501	-2.790388\\
5.464853	-2.857777\\
5.623583	-3.110068\\
5.668934	-3.174189\\
5.714286	-3.230135\\
5.736961	-3.254465\\
5.759637	-3.276122\\
5.782313	-3.294965\\
5.804989	-3.310884\\
5.827664	-3.323804\\
5.850340	-3.333683\\
5.873016	-3.340508\\
5.895692	-3.344302\\
5.918367	-3.345117\\
5.941043	-3.343034\\
5.963719	-3.338166\\
5.986395	-3.330652\\
6.009070	-3.320659\\
6.031746	-3.308380\\
6.077098	-3.277850\\
6.122449	-3.241042\\
6.258503	-3.116283\\
6.303855	-3.078130\\
6.349206	-3.045569\\
6.371882	-3.031994\\
6.394558	-3.020492\\
6.417234	-3.011226\\
6.439909	-3.004323\\
6.462585	-2.999872\\
6.485261	-2.997921\\
6.507937	-2.998480\\
6.530612	-3.001518\\
6.553288	-3.006965\\
6.575964	-3.014715\\
6.598639	-3.024626\\
6.643991	-3.050207\\
6.689342	-3.082001\\
6.893424	-3.244960\\
6.938776	-3.272922\\
6.961451	-3.284417\\
6.984127	-3.294032\\
7.006803	-3.301634\\
7.029478	-3.307109\\
7.052154	-3.310374\\
7.074830	-3.311369\\
7.097506	-3.310060\\
7.120181	-3.306442\\
7.142857	-3.300535\\
7.165533	-3.292383\\
7.188209	-3.282061\\
7.210884	-3.269663\\
7.256236	-3.239153\\
7.301587	-3.202094\\
7.346939	-3.160053\\
7.505669	-3.001616\\
7.551020	-2.961701\\
7.596372	-2.927749\\
7.619048	-2.913504\\
7.641723	-2.901297\\
7.664399	-2.891252\\
7.687075	-2.883463\\
7.709751	-2.877993\\
7.732426	-2.874867\\
7.755102	-2.874078\\
7.777778	-2.875583\\
7.800454	-2.879307\\
7.823129	-2.885143\\
7.845805	-2.892954\\
7.891156	-2.913817\\
7.936508	-2.940315\\
8.140590	-3.077533\\
8.185941	-3.100596\\
8.231293	-3.117491\\
8.253968	-3.123280\\
8.276644	-3.127157\\
8.299320	-3.129045\\
8.321995	-3.128892\\
8.344671	-3.126667\\
8.367347	-3.122367\\
8.390023	-3.116011\\
8.412698	-3.107640\\
8.435374	-3.097322\\
8.480726	-3.071218\\
8.526077	-3.038667\\
8.571429	-3.000951\\
8.775510	-2.812791\\
8.820862	-2.777968\\
8.866213	-2.749412\\
8.888889	-2.737891\\
8.911565	-2.728376\\
8.934240	-2.720962\\
8.956916	-2.715713\\
8.979592	-2.712665\\
9.002268	-2.711822\\
9.024943	-2.713160\\
9.047619	-2.716624\\
9.070295	-2.722132\\
9.092971	-2.729576\\
9.138322	-2.749716\\
9.183673	-2.775742\\
9.229025	-2.806099\\
9.387755	-2.921821\\
9.433107	-2.950889\\
9.478458	-2.975707\\
9.523810	-2.995345\\
9.569161	-3.009176\\
9.614512	-3.016899\\
9.659864	-3.018533\\
9.705215	-3.014413\\
9.750567	-3.005164\\
9.795918	-2.991668\\
9.863946	-2.965909\\
10.000000	-2.910855\\
10.045351	-2.896402\\
10.090703	-2.885890\\
10.136054	-2.880214\\
10.181406	-2.879983\\
10.226757	-2.885485\\
10.272109	-2.896674\\
10.317460	-2.913175\\
10.362812	-2.934316\\
10.408163	-2.959177\\
10.634921	-3.098054\\
10.680272	-3.120447\\
10.725624	-3.138778\\
10.770975	-3.152453\\
10.816327	-3.161116\\
10.861678	-3.164660\\
10.907029	-3.163222\\
10.952381	-3.157172\\
10.997732	-3.147096\\
11.043084	-3.133759\\
11.111111	-3.109658\\
11.247166	-3.059432\\
11.292517	-3.045741\\
11.337868	-3.034954\\
11.383220	-3.027626\\
11.428571	-3.024082\\
11.473923	-3.024397\\
11.519274	-3.028396\\
11.564626	-3.035665\\
11.632653	-3.051301\\
11.836735	-3.104818\\
11.882086	-3.112229\\
11.927438	-3.116366\\
11.972789	-3.116756\\
12.018141	-3.113124\\
};
\addlegendentry{$\text{R}_\text{g}\text{ = 21.8 bps}$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.045351	22.459735\\
0.068027	16.447889\\
0.090703	12.940657\\
0.113379	10.462319\\
0.136054	8.550404\\
0.158730	6.998918\\
0.181406	5.697983\\
0.204082	4.582014\\
0.226757	3.608713\\
0.249433	2.749203\\
0.272109	1.982891\\
0.294785	1.294575\\
0.317460	0.672716\\
0.340136	0.108347\\
0.362812	-0.405637\\
0.385488	-0.874960\\
0.408163	-1.304301\\
0.430839	-1.697535\\
0.453515	-2.057904\\
0.476190	-2.388150\\
0.498866	-2.690613\\
0.521542	-2.967304\\
0.544218	-3.219968\\
0.566893	-3.450127\\
0.589569	-3.659119\\
0.612245	-3.848128\\
0.634921	-4.018207\\
0.657596	-4.170300\\
0.680272	-4.305260\\
0.702948	-4.423859\\
0.725624	-4.526806\\
0.748299	-4.614755\\
0.770975	-4.688313\\
0.793651	-4.748050\\
0.816327	-4.794510\\
0.839002	-4.828210\\
0.861678	-4.849656\\
0.884354	-4.859340\\
0.907029	-4.857755\\
0.929705	-4.845395\\
0.952381	-4.822761\\
0.975057	-4.790369\\
0.997732	-4.748756\\
1.020408	-4.698482\\
1.043084	-4.640138\\
1.065760	-4.574351\\
1.088435	-4.501789\\
1.133787	-4.339235\\
1.179138	-4.158766\\
1.315193	-3.584701\\
1.360544	-3.410320\\
1.383220	-3.331093\\
1.405896	-3.258468\\
1.428571	-3.193305\\
1.451247	-3.136345\\
1.473923	-3.088192\\
1.496599	-3.049294\\
1.519274	-3.019926\\
1.541950	-3.000185\\
1.564626	-2.989987\\
1.587302	-2.989072\\
1.609977	-2.997016\\
1.632653	-3.013246\\
1.655329	-3.037060\\
1.678005	-3.067656\\
1.700680	-3.104150\\
1.723356	-3.145605\\
1.768707	-3.239520\\
1.904762	-3.542460\\
1.950113	-3.629111\\
1.972789	-3.666907\\
1.995465	-3.700399\\
2.018141	-3.729207\\
2.040816	-3.753013\\
2.063492	-3.771561\\
2.086168	-3.784652\\
2.108844	-3.792144\\
2.131519	-3.793951\\
2.154195	-3.790037\\
2.176871	-3.780417\\
2.199546	-3.765155\\
2.222222	-3.744363\\
2.244898	-3.718200\\
2.267574	-3.686872\\
2.290249	-3.650630\\
2.312925	-3.609771\\
2.335601	-3.564634\\
2.380952	-3.463107\\
2.426304	-3.349620\\
2.562358	-2.981597\\
2.607710	-2.866247\\
2.653061	-2.762871\\
2.675737	-2.717065\\
2.698413	-2.675819\\
2.721088	-2.639531\\
2.743764	-2.608519\\
2.766440	-2.583019\\
2.789116	-2.563174\\
2.811791	-2.549033\\
2.834467	-2.540554\\
2.857143	-2.537600\\
2.879819	-2.539947\\
2.902494	-2.547294\\
2.925170	-2.559264\\
2.947846	-2.575420\\
2.970522	-2.595276\\
2.993197	-2.618307\\
3.038549	-2.671664\\
3.174603	-2.849777\\
3.219955	-2.901568\\
3.242630	-2.924150\\
3.265306	-2.944098\\
3.287982	-2.961153\\
3.310658	-2.975098\\
3.333333	-2.985763\\
3.356009	-2.993025\\
3.378685	-2.996805\\
3.401361	-2.997069\\
3.424036	-2.993826\\
3.446712	-2.987130\\
3.469388	-2.977074\\
3.492063	-2.963795\\
3.514739	-2.947467\\
3.537415	-2.928304\\
3.560091	-2.906555\\
3.605442	-2.856466\\
3.650794	-2.799833\\
3.786848	-2.622363\\
3.832200	-2.571950\\
3.854875	-2.550201\\
3.877551	-2.531219\\
3.900227	-2.515302\\
3.922902	-2.502705\\
3.945578	-2.493629\\
3.968254	-2.488224\\
3.990930	-2.486580\\
4.013605	-2.488727\\
4.036281	-2.494639\\
4.058957	-2.504228\\
4.081633	-2.517350\\
4.104308	-2.533811\\
4.126984	-2.553367\\
4.149660	-2.575732\\
4.195011	-2.627578\\
4.240363	-2.686472\\
4.399093	-2.903228\\
4.444444	-2.956261\\
4.489796	-3.001035\\
4.512472	-3.019805\\
4.535147	-3.035952\\
4.557823	-3.049358\\
4.580499	-3.059938\\
4.603175	-3.067644\\
4.625850	-3.072458\\
4.648526	-3.074397\\
4.671202	-3.073509\\
4.693878	-3.069876\\
4.716553	-3.063609\\
4.739229	-3.054850\\
4.761905	-3.043770\\
4.807256	-3.015463\\
4.852608	-2.980568\\
5.034014	-2.822501\\
5.079365	-2.791107\\
5.102041	-2.778263\\
5.124717	-2.767640\\
5.147392	-2.759437\\
5.170068	-2.753817\\
5.192744	-2.750905\\
5.215420	-2.750784\\
5.238095	-2.753495\\
5.260771	-2.759036\\
5.283447	-2.767364\\
5.306122	-2.778392\\
5.328798	-2.791996\\
5.351474	-2.808014\\
5.396825	-2.846485\\
5.442177	-2.891930\\
5.510204	-2.968325\\
5.600907	-3.073141\\
5.646259	-3.121721\\
5.691610	-3.165125\\
5.736961	-3.201787\\
5.759637	-3.217205\\
5.782313	-3.230526\\
5.804989	-3.241666\\
5.827664	-3.250571\\
5.850340	-3.257210\\
5.873016	-3.261581\\
5.895692	-3.263707\\
5.918367	-3.263637\\
5.941043	-3.261446\\
5.963719	-3.257233\\
5.986395	-3.251119\\
6.031746	-3.233790\\
6.077098	-3.210847\\
6.122449	-3.183951\\
6.258503	-3.098535\\
6.303855	-3.074947\\
6.349206	-3.056712\\
6.371882	-3.050031\\
6.394558	-3.045155\\
6.417234	-3.042182\\
6.439909	-3.041185\\
6.462585	-3.042201\\
6.485261	-3.045237\\
6.507937	-3.050268\\
6.530612	-3.057237\\
6.575964	-3.076616\\
6.621315	-3.102351\\
6.666667	-3.133039\\
6.825397	-3.253930\\
6.870748	-3.284594\\
6.916100	-3.310350\\
6.961451	-3.329791\\
6.984127	-3.336784\\
7.006803	-3.341804\\
7.029478	-3.344766\\
7.052154	-3.345603\\
7.074830	-3.344272\\
7.097506	-3.340753\\
7.120181	-3.335048\\
7.142857	-3.327183\\
7.165533	-3.317207\\
7.188209	-3.305189\\
7.233560	-3.275424\\
7.278912	-3.238877\\
7.324263	-3.196849\\
7.392290	-3.127004\\
7.505669	-3.007785\\
7.551020	-2.964699\\
7.596372	-2.926916\\
7.641723	-2.895897\\
7.664399	-2.883286\\
7.687075	-2.872748\\
7.709751	-2.864354\\
7.732426	-2.858145\\
7.755102	-2.854130\\
7.777778	-2.852291\\
7.800454	-2.852576\\
7.823129	-2.854907\\
7.845805	-2.859180\\
7.891156	-2.873001\\
7.936508	-2.892740\\
7.981859	-2.916831\\
8.140590	-3.010223\\
8.185941	-3.032544\\
8.231293	-3.050315\\
8.276644	-3.062519\\
8.321995	-3.068453\\
8.344671	-3.068937\\
8.367347	-3.067740\\
8.412698	-3.060341\\
8.458050	-3.046546\\
8.503401	-3.026957\\
8.548753	-3.002463\\
8.594104	-2.974201\\
8.752834	-2.865883\\
8.798186	-2.838458\\
8.843537	-2.815187\\
8.888889	-2.797192\\
8.934240	-2.785306\\
8.956916	-2.781824\\
8.979592	-2.780026\\
9.002268	-2.779918\\
9.047619	-2.784672\\
9.092971	-2.795667\\
9.138322	-2.812157\\
9.183673	-2.833129\\
9.251701	-2.870292\\
9.387755	-2.948444\\
9.433107	-2.970920\\
9.478458	-2.989839\\
9.523810	-3.004456\\
9.569161	-3.014275\\
9.614512	-3.019068\\
9.659864	-3.018874\\
9.705215	-3.013994\\
9.750567	-3.004972\\
9.795918	-2.992563\\
9.863946	-2.969673\\
9.977324	-2.929271\\
10.022676	-2.915602\\
10.068027	-2.904885\\
10.113379	-2.897924\\
10.158730	-2.895301\\
10.204082	-2.897341\\
10.249433	-2.904090\\
10.294785	-2.915322\\
10.340136	-2.930550\\
10.385488	-2.949064\\
10.453515	-2.981026\\
10.589569	-3.047247\\
10.634921	-3.066251\\
10.680272	-3.082255\\
10.725624	-3.094610\\
10.770975	-3.102863\\
10.816327	-3.106777\\
10.861678	-3.106336\\
10.907029	-3.101748\\
10.952381	-3.093427\\
10.997732	-3.081980\\
11.065760	-3.060664\\
11.201814	-3.014754\\
11.247166	-3.002065\\
11.292517	-2.992156\\
11.337868	-2.985706\\
11.383220	-2.983195\\
11.428571	-2.984875\\
11.473923	-2.990757\\
11.519274	-3.000605\\
11.564626	-3.013957\\
11.632653	-3.039073\\
11.836735	-3.122687\\
11.882086	-3.136950\\
11.927438	-3.147922\\
11.972789	-3.155072\\
12.018141	-3.158059\\
};
\addlegendentry{$\text{R}_\text{g}\text{ = 10.9 bps}$}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0.045351	22.433781\\
0.068027	16.421976\\
0.090703	12.914813\\
0.113379	10.436570\\
0.136054	8.524776\\
0.158730	6.973439\\
0.181406	5.672678\\
0.204082	4.556911\\
0.226757	3.583838\\
0.249433	2.724583\\
0.272109	1.958553\\
0.294785	1.270545\\
0.317460	0.649021\\
0.340136	0.085014\\
0.362812	-0.428581\\
0.385488	-0.897490\\
0.408163	-1.326390\\
0.430839	-1.719156\\
0.453515	-2.079032\\
0.476190	-2.408758\\
0.498866	-2.710676\\
0.521542	-2.986797\\
0.544218	-3.238867\\
0.566893	-3.468407\\
0.589569	-3.676758\\
0.612245	-3.865103\\
0.634921	-4.034496\\
0.657596	-4.185884\\
0.680272	-4.320119\\
0.702948	-4.437976\\
0.725624	-4.540167\\
0.748299	-4.627345\\
0.770975	-4.700122\\
0.793651	-4.759072\\
0.816327	-4.804738\\
0.839002	-4.837645\\
0.861678	-4.858300\\
0.884354	-4.867203\\
0.907029	-4.864849\\
0.929705	-4.851740\\
0.952381	-4.828383\\
0.975057	-4.795303\\
0.997732	-4.753042\\
1.020408	-4.702171\\
1.043084	-4.643290\\
1.065760	-4.577037\\
1.088435	-4.504090\\
1.133787	-4.341053\\
1.179138	-4.160563\\
1.337868	-3.501565\\
1.383220	-3.340126\\
1.405896	-3.269004\\
1.428571	-3.205422\\
1.451247	-3.150092\\
1.473923	-3.103582\\
1.496599	-3.066300\\
1.519274	-3.038481\\
1.541950	-3.020180\\
1.564626	-3.011273\\
1.587302	-3.011463\\
1.609977	-3.020288\\
1.632653	-3.037147\\
1.655329	-3.061314\\
1.678005	-3.091964\\
1.700680	-3.128200\\
1.723356	-3.169075\\
1.768707	-3.260856\\
1.882086	-3.505232\\
1.927438	-3.591694\\
1.950113	-3.629829\\
1.972789	-3.663877\\
1.995465	-3.693406\\
2.018141	-3.718049\\
2.040816	-3.737502\\
2.063492	-3.751522\\
2.086168	-3.759928\\
2.108844	-3.762591\\
2.131519	-3.759442\\
2.154195	-3.750463\\
2.176871	-3.735689\\
2.199546	-3.715204\\
2.222222	-3.689145\\
2.244898	-3.657698\\
2.267574	-3.621096\\
2.290249	-3.579625\\
2.312925	-3.533615\\
2.358277	-3.429555\\
2.403628	-3.312522\\
2.585034	-2.809190\\
2.630385	-2.701423\\
2.653061	-2.653887\\
2.675737	-2.611323\\
2.698413	-2.574196\\
2.721088	-2.542890\\
2.743764	-2.517696\\
2.766440	-2.498804\\
2.789116	-2.486296\\
2.811791	-2.480150\\
2.834467	-2.480238\\
2.857143	-2.486330\\
2.879819	-2.498103\\
2.902494	-2.515148\\
2.925170	-2.536988\\
2.947846	-2.563081\\
2.970522	-2.592842\\
3.015873	-2.660873\\
3.151927	-2.887552\\
3.197279	-2.955206\\
3.219955	-2.985380\\
3.242630	-3.012625\\
3.265306	-3.036627\\
3.287982	-3.057125\\
3.310658	-3.073906\\
3.333333	-3.086802\\
3.356009	-3.095696\\
3.378685	-3.100516\\
3.401361	-3.101235\\
3.424036	-3.097874\\
3.446712	-3.090495\\
3.469388	-3.079204\\
3.492063	-3.064150\\
3.514739	-3.045522\\
3.537415	-3.023550\\
3.560091	-2.998501\\
3.605442	-2.940423\\
3.650794	-2.874123\\
3.786848	-2.660453\\
3.832200	-2.596854\\
3.854875	-2.568561\\
3.877551	-2.543152\\
3.900227	-2.520986\\
3.922902	-2.502380\\
3.945578	-2.487595\\
3.968254	-2.476831\\
3.990930	-2.470230\\
4.013605	-2.467863\\
4.036281	-2.469738\\
4.058957	-2.475793\\
4.081633	-2.485903\\
4.104308	-2.499882\\
4.126984	-2.517488\\
4.149660	-2.538426\\
4.172336	-2.562362\\
4.217687	-2.617708\\
4.263039	-2.680260\\
4.399093	-2.876867\\
4.444444	-2.934819\\
4.489796	-2.984636\\
4.512472	-3.005894\\
4.535147	-3.024466\\
4.557823	-3.040209\\
4.580499	-3.053016\\
4.603175	-3.062815\\
4.625850	-3.069571\\
4.648526	-3.073283\\
4.671202	-3.073987\\
4.693878	-3.071750\\
4.716553	-3.066675\\
4.739229	-3.058897\\
4.761905	-3.048580\\
4.784580	-3.035920\\
4.829932	-3.004491\\
4.875283	-2.966694\\
5.011338	-2.840416\\
5.056689	-2.803144\\
5.102041	-2.772672\\
5.124717	-2.760690\\
5.147392	-2.751195\\
5.170068	-2.744379\\
5.192744	-2.740396\\
5.215420	-2.739356\\
5.238095	-2.741325\\
5.260771	-2.746322\\
5.283447	-2.754322\\
5.306122	-2.765254\\
5.328798	-2.779004\\
5.351474	-2.795416\\
5.374150	-2.814301\\
5.419501	-2.858561\\
5.464853	-2.909680\\
5.623583	-3.107232\\
5.668934	-3.158986\\
5.714286	-3.204793\\
5.759637	-3.243078\\
5.782313	-3.259018\\
5.804989	-3.272671\\
5.827664	-3.283960\\
5.850340	-3.292831\\
5.873016	-3.299261\\
5.895692	-3.303251\\
5.918367	-3.304830\\
5.941043	-3.304053\\
5.963719	-3.300999\\
5.986395	-3.295774\\
6.009070	-3.288503\\
6.054422	-3.268445\\
6.099773	-3.242252\\
6.145125	-3.211619\\
6.303855	-3.097416\\
6.349206	-3.070816\\
6.394558	-3.049994\\
6.417234	-3.042136\\
6.439909	-3.036131\\
6.462585	-3.032058\\
6.485261	-3.029963\\
6.507937	-3.029863\\
6.530612	-3.031741\\
6.553288	-3.035550\\
6.575964	-3.041213\\
6.621315	-3.057655\\
6.666667	-3.079928\\
6.712018	-3.106562\\
6.870748	-3.208918\\
6.916100	-3.233482\\
6.961451	-3.253105\\
7.006803	-3.266608\\
7.029478	-3.270781\\
7.052154	-3.273125\\
7.074830	-3.273584\\
7.097506	-3.272126\\
7.120181	-3.268741\\
7.142857	-3.263441\\
7.165533	-3.256259\\
7.210884	-3.236498\\
7.256236	-3.210162\\
7.301587	-3.178268\\
7.346939	-3.142109\\
7.505669	-3.005108\\
7.551020	-2.970091\\
7.596372	-2.939884\\
7.641723	-2.915780\\
7.664399	-2.906329\\
7.687075	-2.898732\\
7.709751	-2.893046\\
7.732426	-2.889298\\
7.755102	-2.887491\\
7.777778	-2.887598\\
7.800454	-2.889566\\
7.845805	-2.898740\\
7.891156	-2.914096\\
7.936508	-2.934393\\
8.004535	-2.970838\\
8.117914	-3.033978\\
8.163265	-3.055470\\
8.208617	-3.072770\\
8.253968	-3.084837\\
8.299320	-3.090914\\
8.344671	-3.090555\\
8.390023	-3.083635\\
8.435374	-3.070355\\
8.480726	-3.051228\\
8.526077	-3.027058\\
8.571429	-2.998907\\
8.775510	-2.860092\\
8.820862	-2.835404\\
8.866213	-2.815849\\
8.911565	-2.802355\\
8.934240	-2.798082\\
8.956916	-2.795521\\
8.979592	-2.794688\\
9.002268	-2.795577\\
9.047619	-2.802375\\
9.092971	-2.815401\\
9.138322	-2.833817\\
9.183673	-2.856516\\
9.251701	-2.895724\\
9.365079	-2.963020\\
9.410431	-2.986656\\
9.455782	-3.006675\\
9.501134	-3.022198\\
9.546485	-3.032597\\
9.591837	-3.037510\\
9.637188	-3.036859\\
9.682540	-3.030839\\
9.727891	-3.019908\\
9.773243	-3.004768\\
9.818594	-2.986327\\
10.022676	-2.893355\\
10.068027	-2.877651\\
10.113379	-2.866025\\
10.158730	-2.859175\\
10.204082	-2.857533\\
10.249433	-2.861232\\
10.294785	-2.870112\\
10.340136	-2.883726\\
10.385488	-2.901382\\
10.430839	-2.922183\\
10.612245	-3.015348\\
10.657596	-3.035734\\
10.702948	-3.053108\\
10.748299	-3.066826\\
10.793651	-3.076453\\
10.839002	-3.081777\\
10.884354	-3.082815\\
10.929705	-3.079805\\
10.975057	-3.073198\\
11.020408	-3.063629\\
11.088435	-3.045486\\
11.224490	-3.007261\\
11.269841	-2.997477\\
11.315193	-2.990589\\
11.360544	-2.987226\\
11.405896	-2.987813\\
11.451247	-2.992546\\
11.496599	-3.001379\\
11.541950	-3.014030\\
11.587302	-3.029996\\
11.655329	-3.058618\\
11.836735	-3.140927\\
11.882086	-3.157820\\
11.927438	-3.171613\\
11.972789	-3.181721\\
12.018141	-3.187730\\
};
\addlegendentry{$\text{R}_\text{g}\text{ = 5.46 bps}$}

\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1.000000	-5.000000\\
1.000000	25.000000\\
};
\end{axis}

\begin{axis}[%
width=1.244\figurewidth,
height=1.244\figureheight,
at={(-0.162\figurewidth,-0.151\figureheight)},
scale only axis,
xmin=0.000000,
xmax=1.000000,
ymin=0.000000,
ymax=1.000000,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
clip mode=individual,transpose legend,legend columns=2,legend style={at={(1,1)},anchor=north east,draw=black,fill=white,legend cell align=left, font=\small},tick label style={font=\tiny},label style={font=\small}, title style={font=\small\bfseries},
]
\end{axis}
\end{tikzpicture}%

==> gfx/aic_gaussian_autocorrelation.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.981\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0.000000,
xmax=12.000000,
xlabel={$\text{Cancellation delay }\tau{}_\text{M}\text{ in ms}$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-1.000000,
ymax=1.000000,
ylabel={Autocorrelation coeff.},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
clip mode=individual,tick label style={font=\tiny},label style={font=\small}, title style={font=\small\bfseries},
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000000	1.000000\\
0.022676	0.997125\\
0.045351	0.988525\\
0.068027	0.974270\\
0.090703	0.954475\\
0.113379	0.929299\\
0.136054	0.898945\\
0.158730	0.863656\\
0.181406	0.823714\\
0.204082	0.779438\\
0.226757	0.731179\\
0.272109	0.624260\\
0.317460	0.506297\\
0.385488	0.316638\\
0.476190	0.059952\\
0.521542	-0.061713\\
0.566893	-0.174449\\
0.612245	-0.275394\\
0.634921	-0.320686\\
0.657596	-0.362193\\
0.680272	-0.399709\\
0.702948	-0.433073\\
0.725624	-0.462159\\
0.748299	-0.486885\\
0.770975	-0.507208\\
0.793651	-0.523126\\
0.816327	-0.534675\\
0.839002	-0.541932\\
0.861678	-0.545009\\
0.884354	-0.544051\\
0.907029	-0.539239\\
0.929705	-0.530783\\
0.952381	-0.518919\\
0.975057	-0.503910\\
0.997732	-0.486039\\
1.020408	-0.465606\\
1.043084	-0.442927\\
1.088435	-0.392144\\
1.133787	-0.336369\\
1.247166	-0.192420\\
1.292517	-0.139375\\
1.337868	-0.091965\\
1.360544	-0.070863\\
1.383220	-0.051704\\
1.405896	-0.034610\\
1.428571	-0.019673\\
1.451247	-0.006957\\
1.473923	0.003503\\
1.496599	0.011700\\
1.519274	0.017655\\
1.541950	0.021415\\
1.564626	0.023052\\
1.587302	0.022660\\
1.609977	0.020357\\
1.632653	0.016280\\
1.655329	0.010582\\
1.700680	-0.004989\\
1.746032	-0.024872\\
1.814059	-0.059268\\
1.882086	-0.094307\\
1.927438	-0.115511\\
1.972789	-0.133484\\
2.018141	-0.147200\\
2.063492	-0.155919\\
2.086168	-0.158257\\
2.108844	-0.159206\\
2.131519	-0.158763\\
2.154195	-0.156940\\
2.199546	-0.149305\\
2.244898	-0.136766\\
2.290249	-0.120034\\
2.335601	-0.100015\\
2.403628	-0.066134\\
2.517007	-0.008811\\
2.562358	0.011290\\
2.607710	0.028426\\
2.653061	0.041947\\
2.698413	0.051422\\
2.743764	0.056658\\
2.789116	0.057706\\
2.834467	0.054844\\
2.879819	0.048564\\
2.925170	0.039535\\
2.993197	0.022634\\
3.106576	-0.006839\\
3.151927	-0.016430\\
3.197279	-0.023569\\
3.242630	-0.027642\\
3.287982	-0.028217\\
3.333333	-0.025059\\
3.378685	-0.018144\\
3.424036	-0.007658\\
3.469388	0.006014\\
3.514739	0.022314\\
3.582766	0.050112\\
3.718821	0.107192\\
3.764172	0.123434\\
3.809524	0.136958\\
3.854875	0.147141\\
3.900227	0.153515\\
3.945578	0.155794\\
3.990930	0.153886\\
4.036281	0.147894\\
4.081633	0.138111\\
4.126984	0.125003\\
4.172336	0.109180\\
4.240363	0.081974\\
4.376417	0.025293\\
4.421769	0.008714\\
4.467120	-0.005529\\
4.512472	-0.016906\\
4.557823	-0.025039\\
4.603175	-0.029720\\
4.648526	-0.030915\\
4.693878	-0.028761\\
4.739229	-0.023560\\
4.784580	-0.015755\\
4.852608	-0.000418\\
5.056689	0.050196\\
5.102041	0.058099\\
5.147392	0.063632\\
5.192744	0.066478\\
5.238095	0.066464\\
5.283447	0.063566\\
5.328798	0.057902\\
5.374150	0.049729\\
5.419501	0.039419\\
5.487528	0.020995\\
5.691610	-0.037822\\
5.736961	-0.048146\\
5.782313	-0.056562\\
5.827664	-0.062838\\
5.873016	-0.066859\\
5.918367	-0.068631\\
5.963719	-0.068280\\
6.031746	-0.064303\\
6.099773	-0.057228\\
6.326531	-0.030000\\
6.394558	-0.025887\\
6.462585	-0.025118\\
6.530612	-0.027765\\
6.598639	-0.033393\\
6.689342	-0.043958\\
6.825397	-0.060249\\
6.893424	-0.065679\\
6.961451	-0.067795\\
7.006803	-0.067009\\
7.052154	-0.064350\\
7.097506	-0.059831\\
7.165533	-0.049837\\
7.233560	-0.036705\\
7.346939	-0.011113\\
7.437642	0.008832\\
7.505669	0.021242\\
7.573696	0.030165\\
7.619048	0.033782\\
7.664399	0.035396\\
7.709751	0.035002\\
7.755102	0.032697\\
7.823129	0.026109\\
7.891156	0.016696\\
8.095238	-0.014509\\
8.163265	-0.021115\\
8.208617	-0.023469\\
8.253968	-0.023960\\
8.299320	-0.022508\\
8.344671	-0.019135\\
8.412698	-0.010773\\
8.480726	0.000798\\
8.594104	0.023847\\
8.684807	0.041733\\
8.752834	0.052551\\
8.798186	0.057848\\
8.843537	0.061304\\
8.888889	0.062759\\
8.934240	0.062151\\
8.979592	0.059519\\
9.047619	0.052116\\
9.115646	0.041367\\
9.229025	0.019483\\
9.319728	0.002397\\
9.387755	-0.007891\\
9.455782	-0.014700\\
9.501134	-0.016909\\
9.546485	-0.017114\\
9.591837	-0.015309\\
9.637188	-0.011589\\
9.705215	-0.002865\\
9.773243	0.008704\\
9.977324	0.046384\\
10.045351	0.054994\\
10.090703	0.058563\\
10.136054	0.060126\\
10.181406	0.059554\\
10.226757	0.056820\\
10.272109	0.051993\\
10.340136	0.041218\\
10.408163	0.027044\\
10.521542	-0.000657\\
10.612245	-0.022595\\
10.680272	-0.036730\\
10.748299	-0.047617\\
10.793651	-0.052685\\
10.839002	-0.055854\\
10.884354	-0.057096\\
10.929705	-0.056476\\
10.997732	-0.052393\\
11.065760	-0.045261\\
11.179138	-0.029564\\
11.292517	-0.013973\\
11.360544	-0.006793\\
11.428571	-0.002206\\
11.496599	-0.000605\\
11.564626	-0.001997\\
11.632653	-0.006018\\
11.723356	-0.014263\\
11.904762	-0.032060\\
11.972789	-0.036170\\
12.018141	-0.037497\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.000000	1.000000\\
0.022676	0.997155\\
0.045351	0.988644\\
0.068027	0.974535\\
0.090703	0.954941\\
0.113379	0.930022\\
0.136054	0.899976\\
0.158730	0.865045\\
0.181406	0.825508\\
0.204082	0.781679\\
0.226757	0.733906\\
0.272109	0.628062\\
0.317460	0.511278\\
0.385488	0.323491\\
0.476190	0.069269\\
0.521542	-0.051277\\
0.566893	-0.163026\\
0.612245	-0.263155\\
0.634921	-0.308116\\
0.657596	-0.349346\\
0.680272	-0.386646\\
0.702948	-0.419856\\
0.725624	-0.448855\\
0.748299	-0.473563\\
0.770975	-0.493940\\
0.793651	-0.509986\\
0.816327	-0.521740\\
0.839002	-0.529278\\
0.861678	-0.532715\\
0.884354	-0.532197\\
0.907029	-0.527905\\
0.929705	-0.520048\\
0.952381	-0.508864\\
0.975057	-0.494615\\
0.997732	-0.477581\\
1.020408	-0.458064\\
1.043084	-0.436376\\
1.088435	-0.387798\\
1.133787	-0.334506\\
1.247166	-0.197819\\
1.292517	-0.148016\\
1.337868	-0.103977\\
1.360544	-0.084596\\
1.383220	-0.067172\\
1.405896	-0.051820\\
1.428571	-0.038626\\
1.451247	-0.027645\\
1.473923	-0.018905\\
1.496599	-0.012405\\
1.519274	-0.008114\\
1.541950	-0.005977\\
1.564626	-0.005913\\
1.587302	-0.007817\\
1.609977	-0.011564\\
1.632653	-0.017005\\
1.678005	-0.032305\\
1.723356	-0.052243\\
1.791383	-0.087256\\
1.882086	-0.134588\\
1.927438	-0.154945\\
1.972789	-0.171277\\
1.995465	-0.177594\\
2.018141	-0.182532\\
2.040816	-0.186008\\
2.063492	-0.187956\\
2.086168	-0.188335\\
2.108844	-0.187122\\
2.131519	-0.184317\\
2.154195	-0.179940\\
2.176871	-0.174029\\
2.199546	-0.166644\\
2.244898	-0.147777\\
2.290249	-0.124147\\
2.335601	-0.096780\\
2.403628	-0.051351\\
2.494331	0.010583\\
2.539683	0.039260\\
2.585034	0.064886\\
2.630385	0.086522\\
2.675737	0.103450\\
2.721088	0.115197\\
2.743764	0.119051\\
2.766440	0.121551\\
2.811791	0.122563\\
2.857143	0.118539\\
2.902494	0.110013\\
2.947846	0.097717\\
2.993197	0.082535\\
3.061224	0.056533\\
3.151927	0.021300\\
3.197279	0.005666\\
3.242630	-0.007507\\
3.287982	-0.017559\\
3.333333	-0.024015\\
3.378685	-0.026604\\
3.424036	-0.025270\\
3.469388	-0.020166\\
3.514739	-0.011637\\
3.560091	-0.000200\\
3.628118	0.020944\\
3.809524	0.081807\\
3.854875	0.093799\\
3.900227	0.103214\\
3.945578	0.109634\\
3.990930	0.112807\\
4.036281	0.112655\\
4.081633	0.109271\\
4.126984	0.102911\\
4.172336	0.093977\\
4.240363	0.076921\\
4.444444	0.019935\\
4.489796	0.010186\\
4.535147	0.002592\\
4.580499	-0.002555\\
4.625850	-0.005110\\
4.671202	-0.005073\\
4.716553	-0.002592\\
4.761905	0.002054\\
4.829932	0.012183\\
5.056689	0.051149\\
5.102041	0.055716\\
5.147392	0.058159\\
5.192744	0.058228\\
5.238095	0.055798\\
5.283447	0.050879\\
5.328798	0.043612\\
5.374150	0.034260\\
5.442177	0.017160\\
5.578231	-0.021914\\
5.646259	-0.040174\\
5.714286	-0.055272\\
5.759637	-0.062914\\
5.804989	-0.068292\\
5.850340	-0.071259\\
5.895692	-0.071787\\
5.941043	-0.069972\\
5.986395	-0.066024\\
6.054422	-0.056808\\
6.145125	-0.040620\\
6.258503	-0.019675\\
6.326531	-0.009622\\
6.394558	-0.003049\\
6.439909	-0.001014\\
6.485261	-0.000994\\
6.530612	-0.002981\\
6.598639	-0.009440\\
6.666667	-0.019311\\
6.757370	-0.035622\\
6.870748	-0.056026\\
6.938776	-0.065587\\
6.984127	-0.070054\\
7.029478	-0.072678\\
7.074830	-0.073289\\
7.120181	-0.071819\\
7.165533	-0.068301\\
7.210884	-0.062868\\
7.278912	-0.051642\\
7.369615	-0.032686\\
7.528345	0.002226\\
7.596372	0.014314\\
7.664399	0.023142\\
7.732426	0.028150\\
7.800454	0.029233\\
7.868481	0.026741\\
7.936508	0.021424\\
8.049887	0.009217\\
8.163265	-0.002252\\
8.231293	-0.006617\\
8.299320	-0.008122\\
8.367347	-0.006397\\
8.435374	-0.001488\\
8.503401	0.006161\\
8.594104	0.019219\\
8.752834	0.042720\\
8.820862	0.050165\\
8.888889	0.054749\\
8.956916	0.055979\\
9.024943	0.053738\\
9.092971	0.048294\\
9.160998	0.040264\\
9.274376	0.023639\\
9.387755	0.007281\\
9.455782	-0.000437\\
9.523810	-0.005643\\
9.591837	-0.007919\\
9.659864	-0.007207\\
9.727891	-0.003799\\
9.818594	0.003845\\
10.022676	0.023367\\
10.090703	0.027209\\
10.158730	0.028515\\
10.226757	0.026968\\
10.294785	0.022587\\
10.362812	0.015722\\
10.453515	0.003829\\
10.634921	-0.021346\\
10.702948	-0.028429\\
10.770975	-0.033078\\
10.839002	-0.034901\\
10.907029	-0.033811\\
10.975057	-0.030033\\
11.065760	-0.021720\\
11.337868	0.007541\\
11.405896	0.011618\\
11.473923	0.013319\\
11.541950	0.012531\\
11.609977	0.009412\\
11.700680	0.002343\\
12.018141	-0.026995\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.000000	1.000000\\
0.022676	0.997107\\
0.045351	0.988452\\
0.068027	0.974105\\
0.090703	0.954184\\
0.113379	0.928852\\
0.136054	0.898315\\
0.158730	0.862822\\
0.181406	0.822660\\
0.204082	0.778153\\
0.226757	0.729661\\
0.272109	0.622295\\
0.317460	0.503964\\
0.385488	0.314029\\
0.476190	0.057780\\
0.521542	-0.063230\\
0.566893	-0.174993\\
0.589569	-0.226492\\
0.612245	-0.274646\\
0.634921	-0.319179\\
0.657596	-0.359855\\
0.680272	-0.396477\\
0.702948	-0.428888\\
0.725624	-0.456972\\
0.748299	-0.480655\\
0.770975	-0.499906\\
0.793651	-0.514731\\
0.816327	-0.525182\\
0.839002	-0.531346\\
0.861678	-0.533348\\
0.884354	-0.531349\\
0.907029	-0.525543\\
0.929705	-0.516154\\
0.952381	-0.503434\\
0.975057	-0.487657\\
0.997732	-0.469122\\
1.020408	-0.448143\\
1.065760	-0.400173\\
1.111111	-0.346471\\
1.247166	-0.178174\\
1.292517	-0.127950\\
1.337868	-0.084071\\
1.360544	-0.064981\\
1.383220	-0.047984\\
1.405896	-0.033190\\
1.428571	-0.020676\\
1.451247	-0.010489\\
1.473923	-0.002648\\
1.496599	0.002861\\
1.519274	0.006077\\
1.541950	0.007070\\
1.564626	0.005932\\
1.587302	0.002783\\
1.609977	-0.002238\\
1.632653	-0.008970\\
1.678005	-0.026847\\
1.723356	-0.049269\\
1.791383	-0.087625\\
1.859410	-0.126326\\
1.904762	-0.149517\\
1.950113	-0.168904\\
1.995465	-0.183298\\
2.018141	-0.188333\\
2.040816	-0.191812\\
2.063492	-0.193680\\
2.086168	-0.193898\\
2.108844	-0.192455\\
2.131519	-0.189357\\
2.154195	-0.184635\\
2.176871	-0.178338\\
2.199546	-0.170538\\
2.244898	-0.150793\\
2.290249	-0.126302\\
2.335601	-0.098181\\
2.403628	-0.052000\\
2.494331	0.009894\\
2.539683	0.038018\\
2.585034	0.062720\\
2.630385	0.083083\\
2.675737	0.098426\\
2.698413	0.104075\\
2.721088	0.108336\\
2.743764	0.111202\\
2.766440	0.112681\\
2.789116	0.112801\\
2.834467	0.109149\\
2.879819	0.100777\\
2.925170	0.088429\\
2.970522	0.073023\\
3.038549	0.046477\\
3.129252	0.010488\\
3.174603	-0.005359\\
3.219955	-0.018536\\
3.265306	-0.028308\\
3.310658	-0.034144\\
3.356009	-0.035732\\
3.401361	-0.032991\\
3.446712	-0.026073\\
3.492063	-0.015342\\
3.537415	-0.001358\\
3.582766	0.015160\\
3.673469	0.052375\\
3.764172	0.089001\\
3.809524	0.104864\\
3.854875	0.118072\\
3.900227	0.128031\\
3.945578	0.134318\\
3.990930	0.136698\\
4.036281	0.135129\\
4.081633	0.129766\\
4.126984	0.120941\\
4.172336	0.109147\\
4.217687	0.095007\\
4.285714	0.070983\\
4.399093	0.029947\\
4.467120	0.008805\\
4.512472	-0.002563\\
4.557823	-0.011251\\
4.603175	-0.017004\\
4.648526	-0.019728\\
4.693878	-0.019496\\
4.739229	-0.016532\\
4.784580	-0.011200\\
4.852608	0.000160\\
5.056689	0.039337\\
5.102041	0.045224\\
5.147392	0.049045\\
5.192744	0.050518\\
5.238095	0.049499\\
5.283447	0.045979\\
5.328798	0.040091\\
5.374150	0.032090\\
5.442177	0.016964\\
5.555556	-0.012460\\
5.646259	-0.034847\\
5.714286	-0.048273\\
5.759637	-0.054876\\
5.804989	-0.059298\\
5.850340	-0.061412\\
5.895692	-0.061214\\
5.941043	-0.058822\\
6.009070	-0.051662\\
6.077098	-0.041305\\
6.281179	-0.007043\\
6.349206	0.000131\\
6.394558	0.002674\\
6.439909	0.003212\\
6.485261	0.001685\\
6.530612	-0.001849\\
6.598639	-0.010519\\
6.666667	-0.022328\\
6.893424	-0.065540\\
6.961451	-0.073704\\
7.006803	-0.076768\\
7.052154	-0.077695\\
7.097506	-0.076405\\
7.142857	-0.072923\\
7.188209	-0.067381\\
7.256236	-0.055729\\
7.324263	-0.041091\\
7.528345	0.006179\\
7.596372	0.018238\\
7.641723	0.024274\\
7.687075	0.028497\\
7.732426	0.030830\\
7.777778	0.031297\\
7.845805	0.028774\\
7.913832	0.023073\\
8.004535	0.012407\\
8.140590	-0.003986\\
8.208617	-0.009727\\
8.276644	-0.012618\\
8.344671	-0.012201\\
8.412698	-0.008442\\
8.480726	-0.001720\\
8.571429	0.010526\\
8.752834	0.036747\\
8.820862	0.043814\\
8.888889	0.048042\\
8.956916	0.049013\\
9.024943	0.046687\\
9.092971	0.041398\\
9.183673	0.030925\\
9.410431	0.001982\\
9.478458	-0.003521\\
9.546485	-0.006372\\
9.614512	-0.006384\\
9.682540	-0.003714\\
9.773243	0.003168\\
10.045351	0.028031\\
10.113379	0.030823\\
10.181406	0.031157\\
10.249433	0.028965\\
10.317460	0.024482\\
10.408163	0.015829\\
10.634921	-0.008112\\
10.725624	-0.014038\\
10.793651	-0.016081\\
10.861678	-0.016001\\
10.952381	-0.013031\\
11.088435	-0.005020\\
11.224490	0.002301\\
11.315193	0.004269\\
11.383220	0.003559\\
11.473923	-0.000402\\
11.564626	-0.007248\\
11.859410	-0.032585\\
11.927438	-0.035279\\
11.995465	-0.035890\\
12.018141	-0.035618\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.000000	1.000000\\
0.022676	0.997129\\
0.045351	0.988540\\
0.068027	0.974301\\
0.090703	0.954530\\
0.113379	0.929385\\
0.136054	0.899071\\
0.158730	0.863831\\
0.181406	0.823949\\
0.204082	0.779745\\
0.226757	0.731571\\
0.272109	0.624870\\
0.317460	0.507197\\
0.385488	0.318126\\
0.476190	0.062548\\
0.521542	-0.058424\\
0.566893	-0.170384\\
0.589569	-0.222075\\
0.612245	-0.270484\\
0.634921	-0.315336\\
0.657596	-0.356393\\
0.680272	-0.393456\\
0.702948	-0.426366\\
0.725624	-0.455002\\
0.748299	-0.479287\\
0.770975	-0.499183\\
0.793651	-0.514694\\
0.816327	-0.525861\\
0.839002	-0.532766\\
0.861678	-0.535527\\
0.884354	-0.534297\\
0.907029	-0.529261\\
0.929705	-0.520634\\
0.952381	-0.508660\\
0.975057	-0.493605\\
0.997732	-0.475758\\
1.020408	-0.455424\\
1.065760	-0.408587\\
1.111111	-0.355756\\
1.269841	-0.162011\\
1.315193	-0.113989\\
1.337868	-0.092420\\
1.360544	-0.072716\\
1.383220	-0.055020\\
1.405896	-0.039445\\
1.428571	-0.026076\\
1.451247	-0.014967\\
1.473923	-0.006145\\
1.496599	0.000395\\
1.519274	0.004682\\
1.541950	0.006777\\
1.564626	0.006760\\
1.587302	0.004741\\
1.609977	0.000847\\
1.632653	-0.004773\\
1.655329	-0.011953\\
1.700680	-0.030258\\
1.746032	-0.052490\\
1.904762	-0.136869\\
1.950113	-0.156283\\
1.995465	-0.171196\\
2.018141	-0.176672\\
2.040816	-0.180710\\
2.063492	-0.183249\\
2.086168	-0.184245\\
2.108844	-0.183680\\
2.131519	-0.181551\\
2.154195	-0.177881\\
2.176871	-0.172710\\
2.222222	-0.158115\\
2.267574	-0.138445\\
2.312925	-0.114614\\
2.358277	-0.087718\\
2.539683	0.025728\\
2.585034	0.049549\\
2.630385	0.069558\\
2.675737	0.085097\\
2.721088	0.095748\\
2.766440	0.101353\\
2.811791	0.102009\\
2.857143	0.098055\\
2.902494	0.090047\\
2.947846	0.078726\\
3.015873	0.057475\\
3.151927	0.011753\\
3.197279	-0.000963\\
3.242630	-0.011085\\
3.287982	-0.018043\\
3.333333	-0.021458\\
3.378685	-0.021155\\
3.424036	-0.017168\\
3.469388	-0.009731\\
3.514739	0.000740\\
3.560091	0.013673\\
3.628118	0.036146\\
3.764172	0.082316\\
3.809524	0.095202\\
3.854875	0.105722\\
3.900227	0.113390\\
3.945578	0.117875\\
3.990930	0.119017\\
4.036281	0.116829\\
4.081633	0.111495\\
4.126984	0.103354\\
4.172336	0.092881\\
4.240363	0.074086\\
4.399093	0.027614\\
4.444444	0.016605\\
4.489796	0.007592\\
4.535147	0.000931\\
4.580499	-0.003162\\
4.625850	-0.004618\\
4.671202	-0.003521\\
4.716553	-0.000096\\
4.784580	0.008607\\
4.875283	0.024255\\
4.988662	0.043774\\
5.056689	0.052050\\
5.102041	0.055167\\
5.147392	0.055998\\
5.192744	0.054368\\
5.238095	0.050240\\
5.283447	0.043711\\
5.328798	0.035008\\
5.396825	0.018660\\
5.487528	-0.006780\\
5.578231	-0.032306\\
5.646259	-0.048825\\
5.691610	-0.057682\\
5.736961	-0.064387\\
5.782313	-0.068696\\
5.827664	-0.070486\\
5.873016	-0.069764\\
5.918367	-0.066663\\
5.963719	-0.061435\\
6.031746	-0.050400\\
6.122449	-0.032191\\
6.235828	-0.009739\\
6.303855	0.000553\\
6.349206	0.005255\\
6.394558	0.007920\\
6.439909	0.008411\\
6.485261	0.006708\\
6.530612	0.002910\\
6.598639	-0.006228\\
6.666667	-0.018469\\
6.870748	-0.058296\\
6.938776	-0.067284\\
6.984127	-0.070973\\
7.029478	-0.072566\\
7.074830	-0.071965\\
7.120181	-0.069184\\
7.165533	-0.064342\\
7.233560	-0.053733\\
7.301587	-0.040124\\
7.505669	0.003954\\
7.573696	0.014828\\
7.619048	0.020025\\
7.664399	0.023371\\
7.709751	0.024794\\
7.755102	0.024328\\
7.823129	0.020399\\
7.891156	0.013348\\
8.004535	-0.002085\\
8.095238	-0.014048\\
8.163265	-0.020727\\
8.231293	-0.024291\\
8.299320	-0.024114\\
8.367347	-0.020029\\
8.435374	-0.012335\\
8.503401	-0.001759\\
8.616780	0.019286\\
8.707483	0.035740\\
8.775510	0.045892\\
8.843537	0.053040\\
8.911565	0.056541\\
8.979592	0.056168\\
9.047619	0.052131\\
9.115646	0.045042\\
9.206349	0.032494\\
9.365079	0.009839\\
9.433107	0.002786\\
9.501134	-0.001464\\
9.569161	-0.002526\\
9.637188	-0.000411\\
9.705215	0.004476\\
9.795918	0.013994\\
9.977324	0.034091\\
10.045351	0.038776\\
10.113379	0.040652\\
10.181406	0.039339\\
10.249433	0.034824\\
10.317460	0.027461\\
10.408163	0.014411\\
10.612245	-0.017203\\
10.680272	-0.024924\\
10.748299	-0.030008\\
10.816327	-0.032142\\
10.884354	-0.031356\\
10.952381	-0.028006\\
11.043084	-0.020673\\
11.247166	-0.002262\\
11.315193	0.001467\\
11.383220	0.003023\\
11.451247	0.002227\\
11.519274	-0.000793\\
11.609977	-0.007533\\
11.859410	-0.028710\\
11.927438	-0.031608\\
11.995465	-0.032276\\
12.018141	-0.031975\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1.000000	-1.000000\\
1.000000	1.000000\\
};
\end{axis}

\begin{axis}[%
width=1.29\figurewidth,
height=1.29\figureheight,
at={(-0.168\figurewidth,-0.213\figureheight)},
scale only axis,
xmin=0.000000,
xmax=1.000000,
ymin=0.000000,
ymax=1.000000,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
clip mode=individual,tick label style={font=\tiny},label style={font=\small}, title style={font=\small\bfseries},
]
\end{axis}
\end{tikzpicture}%

==> gfx/aic_qpsk.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0.000000,
xmax=174.058957,
xlabel={Time in ms},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-0.003705,
ymax=0.003705,
ylabel={x(t)},
axis background/.style={fill=white},
clip mode=individual, tick label style={font=\tiny},label style={font=\small}, title style={font=\small\bfseries},
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000000	0.001031\\
0.022676	0.000835\\
0.068027	0.000433\\
0.136054	-0.000178\\
0.158730	-0.000379\\
0.181406	-0.000577\\
0.204082	-0.000771\\
0.226757	-0.000961\\
0.249433	-0.001144\\
0.272109	-0.001321\\
0.294785	-0.001490\\
0.317460	-0.001650\\
0.340136	-0.001801\\
0.362812	-0.001942\\
0.385488	-0.002073\\
0.408163	-0.002192\\
0.430839	-0.002300\\
0.453515	-0.002395\\
0.476190	-0.002477\\
0.498866	-0.002547\\
0.521542	-0.002603\\
0.544218	-0.002646\\
0.566893	-0.002675\\
0.589569	-0.002690\\
0.612245	-0.002692\\
0.634921	-0.002680\\
0.657596	-0.002654\\
0.680272	-0.002615\\
0.702948	-0.002563\\
0.725624	-0.002498\\
0.748299	-0.002421\\
0.770975	-0.002331\\
0.793651	-0.002230\\
0.816327	-0.002118\\
0.839002	-0.001996\\
0.861678	-0.001863\\
0.884354	-0.001721\\
0.907029	-0.001571\\
0.929705	-0.001413\\
0.952381	-0.001248\\
0.975057	-0.001077\\
0.997732	-0.000900\\
1.020408	-0.000719\\
1.043084	-0.000534\\
1.088435	-0.000156\\
1.179138	0.000605\\
1.201814	0.000792\\
1.224490	0.000975\\
1.247166	0.001153\\
1.269841	0.001327\\
1.292517	0.001495\\
1.315193	0.001655\\
1.337868	0.001809\\
1.360544	0.001953\\
1.383220	0.002089\\
1.405896	0.002215\\
1.428571	0.002331\\
1.451247	0.002435\\
1.473923	0.002528\\
1.496599	0.002609\\
1.519274	0.002677\\
1.541950	0.002732\\
1.564626	0.002773\\
1.587302	0.002801\\
1.609977	0.002815\\
1.632653	0.002815\\
1.655329	0.002801\\
1.678005	0.002773\\
1.700680	0.002731\\
1.723356	0.002675\\
1.746032	0.002604\\
1.768707	0.002521\\
1.791383	0.002424\\
1.814059	0.002314\\
1.836735	0.002192\\
1.859410	0.002059\\
1.882086	0.001914\\
1.904762	0.001758\\
1.927438	0.001593\\
1.950113	0.001419\\
1.972789	0.001237\\
1.995465	0.001048\\
2.018141	0.000852\\
2.040816	0.000651\\
2.063492	0.000446\\
2.108844	0.000028\\
2.176871	-0.000604\\
2.199546	-0.000811\\
2.222222	-0.001015\\
2.244898	-0.001214\\
2.267574	-0.001407\\
2.290249	-0.001594\\
2.312925	-0.001773\\
2.335601	-0.001943\\
2.358277	-0.002103\\
2.380952	-0.002252\\
2.403628	-0.002390\\
2.426304	-0.002516\\
2.448980	-0.002629\\
2.471655	-0.002728\\
2.494331	-0.002813\\
2.517007	-0.002884\\
2.539683	-0.002940\\
2.562358	-0.002980\\
2.585034	-0.003006\\
2.607710	-0.003015\\
2.630385	-0.003009\\
2.653061	-0.002988\\
2.675737	-0.002951\\
2.698413	-0.002899\\
2.721088	-0.002832\\
2.743764	-0.002751\\
2.766440	-0.002656\\
2.789116	-0.002547\\
2.811791	-0.002427\\
2.834467	-0.002294\\
2.857143	-0.002150\\
2.879819	-0.001995\\
2.902494	-0.001832\\
2.925170	-0.001660\\
2.947846	-0.001480\\
2.970522	-0.001294\\
2.993197	-0.001102\\
3.015873	-0.000906\\
3.061224	-0.000506\\
3.129252	0.000100\\
3.151927	0.000300\\
3.174603	0.000496\\
3.197279	0.000688\\
3.219955	0.000875\\
3.242630	0.001055\\
3.265306	0.001229\\
3.287982	0.001396\\
3.310658	0.001553\\
3.333333	0.001701\\
3.356009	0.001840\\
3.378685	0.001968\\
3.401361	0.002085\\
3.424036	0.002190\\
3.446712	0.002283\\
3.469388	0.002364\\
3.492063	0.002432\\
3.514739	0.002488\\
3.537415	0.002530\\
3.560091	0.002560\\
3.582766	0.002576\\
3.605442	0.002579\\
3.628118	0.002570\\
3.650794	0.002547\\
3.673469	0.002512\\
3.696145	0.002464\\
3.718821	0.002405\\
3.741497	0.002334\\
3.764172	0.002251\\
3.786848	0.002157\\
3.809524	0.002054\\
3.832200	0.001940\\
3.854875	0.001817\\
3.877551	0.001685\\
3.900227	0.001545\\
3.922902	0.001398\\
3.945578	0.001244\\
3.968254	0.001084\\
3.990930	0.000918\\
4.013605	0.000748\\
4.036281	0.000574\\
4.081633	0.000217\\
4.195011	-0.000690\\
4.217687	-0.000868\\
4.240363	-0.001042\\
4.263039	-0.001212\\
4.285714	-0.001378\\
4.308390	-0.001538\\
4.331066	-0.001691\\
4.353741	-0.001838\\
4.376417	-0.001977\\
4.399093	-0.002107\\
4.421769	-0.002229\\
4.444444	-0.002340\\
4.467120	-0.002441\\
4.489796	-0.002530\\
4.512472	-0.002608\\
4.535147	-0.002674\\
4.557823	-0.002727\\
4.580499	-0.002767\\
4.603175	-0.002794\\
4.625850	-0.002807\\
4.648526	-0.002805\\
4.671202	-0.002790\\
4.693878	-0.002760\\
4.716553	-0.002715\\
4.739229	-0.002656\\
4.761905	-0.002583\\
4.784580	-0.002495\\
4.807256	-0.002394\\
4.829932	-0.002278\\
4.852608	-0.002150\\
4.875283	-0.002009\\
4.897959	-0.001855\\
4.920635	-0.001690\\
4.943311	-0.001514\\
4.965986	-0.001328\\
4.988662	-0.001132\\
5.011338	-0.000929\\
5.034014	-0.000718\\
5.056689	-0.000501\\
5.079365	-0.000279\\
5.124717	0.000175\\
5.192744	0.000862\\
5.215420	0.001088\\
5.238095	0.001310\\
5.260771	0.001527\\
5.283447	0.001737\\
5.306122	0.001939\\
5.328798	0.002132\\
5.351474	0.002315\\
5.374150	0.002486\\
5.396825	0.002645\\
5.419501	0.002790\\
5.442177	0.002920\\
5.464853	0.003035\\
5.487528	0.003134\\
5.510204	0.003216\\
5.532880	0.003281\\
5.555556	0.003328\\
5.578231	0.003357\\
5.600907	0.003368\\
5.623583	0.003360\\
5.646259	0.003334\\
5.668934	0.003291\\
5.691610	0.003229\\
5.714286	0.003150\\
5.736961	0.003055\\
5.759637	0.002944\\
5.782313	0.002817\\
5.804989	0.002677\\
5.827664	0.002523\\
5.850340	0.002358\\
5.873016	0.002181\\
5.895692	0.001995\\
5.918367	0.001801\\
5.941043	0.001601\\
5.963719	0.001395\\
6.009070	0.000974\\
6.054422	0.000550\\
6.077098	0.000340\\
6.099773	0.000135\\
6.122449	-0.000065\\
6.145125	-0.000259\\
6.167800	-0.000444\\
6.190476	-0.000621\\
6.213152	-0.000787\\
6.235828	-0.000943\\
6.258503	-0.001086\\
6.281179	-0.001215\\
6.303855	-0.001332\\
6.326531	-0.001434\\
6.349206	-0.001522\\
6.371882	-0.001594\\
6.394558	-0.001652\\
6.417234	-0.001695\\
6.439909	-0.001722\\
6.462585	-0.001736\\
6.485261	-0.001735\\
6.507937	-0.001720\\
6.530612	-0.001693\\
6.553288	-0.001653\\
6.575964	-0.001602\\
6.598639	-0.001541\\
6.621315	-0.001470\\
6.643991	-0.001392\\
6.666667	-0.001307\\
6.689342	-0.001216\\
6.712018	-0.001120\\
6.757370	-0.000922\\
6.802721	-0.000723\\
6.825397	-0.000627\\
6.848073	-0.000534\\
6.870748	-0.000446\\
6.893424	-0.000364\\
6.916100	-0.000289\\
6.938776	-0.000222\\
6.961451	-0.000164\\
6.984127	-0.000116\\
7.006803	-0.000078\\
7.029478	-0.000051\\
7.052154	-0.000035\\
7.074830	-0.000030\\
7.097506	-0.000038\\
7.120181	-0.000057\\
7.142857	-0.000087\\
7.165533	-0.000129\\
7.188209	-0.000182\\
7.210884	-0.000244\\
7.233560	-0.000317\\
7.256236	-0.000398\\
7.278912	-0.000488\\
7.301587	-0.000584\\
7.324263	-0.000687\\
7.346939	-0.000794\\
7.392290	-0.001017\\
7.460317	-0.001356\\
7.482993	-0.001465\\
7.505669	-0.001569\\
7.528345	-0.001668\\
7.551020	-0.001759\\
7.573696	-0.001842\\
7.596372	-0.001915\\
7.619048	-0.001978\\
7.641723	-0.002029\\
7.664399	-0.002067\\
7.687075	-0.002092\\
7.709751	-0.002103\\
7.732426	-0.002099\\
7.755102	-0.002080\\
7.777778	-0.002046\\
7.800454	-0.001996\\
7.823129	-0.001930\\
7.845805	-0.001849\\
7.868481	-0.001752\\
7.891156	-0.001640\\
7.913832	-0.001514\\
7.936508	-0.001374\\
7.959184	-0.001220\\
7.981859	-0.001055\\
8.004535	-0.000878\\
8.027211	-0.000691\\
8.049887	-0.000495\\
8.072562	-0.000291\\
8.095238	-0.000081\\
8.117914	0.000134\\
8.163265	0.000573\\
8.208617	0.001015\\
8.231293	0.001233\\
8.253968	0.001447\\
8.276644	0.001655\\
8.299320	0.001856\\
8.321995	0.002050\\
8.344671	0.002233\\
8.367347	0.002406\\
8.390023	0.002567\\
8.412698	0.002715\\
8.435374	0.002848\\
8.458050	0.002967\\
8.480726	0.003069\\
8.503401	0.003155\\
8.526077	0.003225\\
8.548753	0.003276\\
8.571429	0.003310\\
8.594104	0.003326\\
8.616780	0.003324\\
8.639456	0.003305\\
8.662132	0.003267\\
8.684807	0.003212\\
8.707483	0.003140\\
8.730159	0.003051\\
8.752834	0.002947\\
8.775510	0.002827\\
8.798186	0.002693\\
8.820862	0.002546\\
8.843537	0.002386\\
8.866213	0.002215\\
8.888889	0.002033\\
8.911565	0.001842\\
8.934240	0.001644\\
8.956916	0.001438\\
8.979592	0.001226\\
9.002268	0.001010\\
9.047619	0.000571\\
9.092971	0.000128\\
9.115646	-0.000092\\
9.138322	-0.000308\\
9.160998	-0.000521\\
9.183673	-0.000728\\
9.206349	-0.000930\\
9.229025	-0.001124\\
9.251701	-0.001311\\
9.274376	-0.001489\\
9.297052	-0.001657\\
9.319728	-0.001816\\
9.342404	-0.001963\\
9.365079	-0.002099\\
9.387755	-0.002223\\
9.410431	-0.002335\\
9.433107	-0.002434\\
9.455782	-0.002520\\
9.478458	-0.002593\\
9.501134	-0.002653\\
9.523810	-0.002699\\
9.546485	-0.002732\\
9.569161	-0.002751\\
9.591837	-0.002757\\
9.614512	-0.002750\\
9.637188	-0.002729\\
9.659864	-0.002696\\
9.682540	-0.002650\\
9.705215	-0.002593\\
9.727891	-0.002523\\
9.750567	-0.002442\\
9.773243	-0.002350\\
9.795918	-0.002248\\
9.818594	-0.002136\\
9.841270	-0.002015\\
9.863946	-0.001884\\
9.886621	-0.001746\\
9.909297	-0.001600\\
9.931973	-0.001448\\
9.954649	-0.001289\\
9.977324	-0.001125\\
10.000000	-0.000956\\
10.022676	-0.000782\\
10.068027	-0.000427\\
10.136054	0.000117\\
10.181406	0.000478\\
10.204082	0.000656\\
10.226757	0.000831\\
10.249433	0.001003\\
10.272109	0.001169\\
10.294785	0.001331\\
10.317460	0.001486\\
10.340136	0.001635\\
10.362812	0.001776\\
10.385488	0.001909\\
10.408163	0.002033\\
10.430839	0.002148\\
10.453515	0.002252\\
10.476190	0.002346\\
10.498866	0.002429\\
10.521542	0.002500\\
10.544218	0.002558\\
10.566893	0.002605\\
10.589569	0.002638\\
10.612245	0.002658\\
10.634921	0.002664\\
10.657596	0.002657\\
10.680272	0.002636\\
10.702948	0.002602\\
10.725624	0.002554\\
10.748299	0.002492\\
10.770975	0.002417\\
10.793651	0.002329\\
10.816327	0.002228\\
10.839002	0.002115\\
10.861678	0.001990\\
10.884354	0.001854\\
10.907029	0.001707\\
10.929705	0.001550\\
10.952381	0.001383\\
10.975057	0.001209\\
10.997732	0.001027\\
11.020408	0.000838\\
11.043084	0.000644\\
11.065760	0.000445\\
11.111111	0.000038\\
11.179138	-0.000580\\
11.201814	-0.000783\\
11.224490	-0.000983\\
11.247166	-0.001179\\
11.269841	-0.001369\\
11.292517	-0.001553\\
11.315193	-0.001729\\
11.337868	-0.001896\\
11.360544	-0.002054\\
11.383220	-0.002201\\
11.405896	-0.002337\\
11.428571	-0.002460\\
11.451247	-0.002571\\
11.473923	-0.002668\\
11.496599	-0.002751\\
11.519274	-0.002819\\
11.541950	-0.002873\\
11.564626	-0.002911\\
11.587302	-0.002933\\
11.609977	-0.002940\\
11.632653	-0.002931\\
11.655329	-0.002907\\
11.678005	-0.002866\\
11.700680	-0.002811\\
11.723356	-0.002741\\
11.746032	-0.002656\\
11.768707	-0.002557\\
11.791383	-0.002444\\
11.814059	-0.002319\\
11.836735	-0.002182\\
11.859410	-0.002033\\
11.882086	-0.001874\\
11.904762	-0.001705\\
11.927438	-0.001528\\
11.950113	-0.001343\\
11.972789	-0.001151\\
11.995465	-0.000954\\
12.018141	-0.000752\\
12.063492	-0.000340\\
12.131519	0.000285\\
12.154195	0.000490\\
12.176871	0.000693\\
12.199546	0.000891\\
12.222222	0.001083\\
12.244898	0.001270\\
12.267574	0.001450\\
12.290249	0.001621\\
12.312925	0.001784\\
12.335601	0.001937\\
12.358277	0.002080\\
12.380952	0.002212\\
12.403628	0.002333\\
12.426304	0.002441\\
12.448980	0.002537\\
12.471655	0.002621\\
12.494331	0.002691\\
12.517007	0.002747\\
12.539683	0.002790\\
12.562358	0.002819\\
12.585034	0.002835\\
12.607710	0.002836\\
12.630385	0.002824\\
12.653061	0.002798\\
12.675737	0.002759\\
12.698413	0.002706\\
12.721088	0.002641\\
12.743764	0.002564\\
12.766440	0.002474\\
12.789116	0.002373\\
12.811791	0.002260\\
12.834467	0.002138\\
12.857143	0.002005\\
12.879819	0.001863\\
12.902494	0.001712\\
12.925170	0.001554\\
12.947846	0.001389\\
12.970522	0.001217\\
12.993197	0.001040\\
13.015873	0.000858\\
13.038549	0.000672\\
13.083900	0.000292\\
13.174603	-0.000475\\
13.197279	-0.000664\\
13.219955	-0.000849\\
13.242630	-0.001030\\
13.265306	-0.001207\\
13.287982	-0.001377\\
13.310658	-0.001542\\
13.333333	-0.001699\\
13.356009	-0.001848\\
13.378685	-0.001988\\
13.401361	-0.002118\\
13.424036	-0.002239\\
13.446712	-0.002349\\
13.469388	-0.002447\\
13.492063	-0.002534\\
13.514739	-0.002608\\
13.537415	-0.002670\\
13.560091	-0.002718\\
13.582766	-0.002753\\
13.605442	-0.002775\\
13.628118	-0.002783\\
13.650794	-0.002776\\
13.673469	-0.002756\\
13.696145	-0.002722\\
13.718821	-0.002674\\
13.741497	-0.002613\\
13.764172	-0.002538\\
13.786848	-0.002450\\
13.809524	-0.002349\\
13.832200	-0.002236\\
13.854875	-0.002111\\
13.877551	-0.001975\\
13.900227	-0.001829\\
13.922902	-0.001673\\
13.945578	-0.001507\\
13.968254	-0.001334\\
13.990930	-0.001153\\
14.013605	-0.000966\\
14.036281	-0.000773\\
14.058957	-0.000576\\
14.104308	-0.000173\\
14.172336	0.000437\\
14.195011	0.000638\\
14.217687	0.000836\\
14.240363	0.001030\\
14.263039	0.001218\\
14.285714	0.001399\\
14.308390	0.001574\\
14.331066	0.001740\\
14.353741	0.001896\\
14.376417	0.002043\\
14.399093	0.002178\\
14.421769	0.002302\\
14.444444	0.002413\\
14.467120	0.002510\\
14.489796	0.002595\\
14.512472	0.002665\\
14.535147	0.002720\\
14.557823	0.002761\\
14.580499	0.002787\\
14.603175	0.002797\\
14.625850	0.002792\\
14.648526	0.002772\\
14.671202	0.002737\\
14.693878	0.002687\\
14.716553	0.002622\\
14.739229	0.002543\\
14.761905	0.002450\\
14.784580	0.002344\\
14.807256	0.002226\\
14.829932	0.002095\\
14.852608	0.001954\\
14.875283	0.001802\\
14.897959	0.001640\\
14.920635	0.001470\\
14.943311	0.001292\\
14.965986	0.001108\\
14.988662	0.000917\\
15.011338	0.000722\\
15.056689	0.000323\\
15.147392	-0.000485\\
15.170068	-0.000683\\
15.192744	-0.000876\\
15.215420	-0.001066\\
15.238095	-0.001249\\
15.260771	-0.001426\\
15.283447	-0.001595\\
15.306122	-0.001756\\
15.328798	-0.001908\\
15.351474	-0.002050\\
15.374150	-0.002182\\
15.396825	-0.002303\\
15.419501	-0.002412\\
15.442177	-0.002509\\
15.464853	-0.002594\\
15.487528	-0.002666\\
15.510204	-0.002724\\
15.532880	-0.002770\\
15.555556	-0.002802\\
15.578231	-0.002821\\
15.600907	-0.002826\\
15.623583	-0.002817\\
15.646259	-0.002795\\
15.668934	-0.002760\\
15.691610	-0.002711\\
15.714286	-0.002650\\
15.736961	-0.002576\\
15.759637	-0.002491\\
15.782313	-0.002393\\
15.804989	-0.002284\\
15.827664	-0.002164\\
15.850340	-0.002035\\
15.873016	-0.001895\\
15.895692	-0.001747\\
15.918367	-0.001590\\
15.941043	-0.001426\\
15.963719	-0.001255\\
15.986395	-0.001077\\
16.009070	-0.000895\\
16.031746	-0.000707\\
16.054422	-0.000516\\
16.099773	-0.000126\\
16.190476	0.000661\\
16.213152	0.000854\\
16.235828	0.001044\\
16.258503	0.001230\\
16.281179	0.001411\\
16.303855	0.001586\\
16.326531	0.001755\\
16.349206	0.001916\\
16.371882	0.002069\\
16.394558	0.002213\\
16.417234	0.002347\\
16.439909	0.002471\\
16.462585	0.002583\\
16.485261	0.002684\\
16.507937	0.002773\\
16.530612	0.002849\\
16.553288	0.002912\\
16.575964	0.002961\\
16.598639	0.002996\\
16.621315	0.003017\\
16.643991	0.003023\\
16.666667	0.003015\\
16.689342	0.002992\\
16.712018	0.002954\\
16.734694	0.002902\\
16.757370	0.002835\\
16.780045	0.002754\\
16.802721	0.002659\\
16.825397	0.002551\\
16.848073	0.002430\\
16.870748	0.002297\\
16.893424	0.002151\\
16.916100	0.001995\\
16.938776	0.001829\\
16.961451	0.001653\\
16.984127	0.001469\\
17.006803	0.001278\\
17.029478	0.001080\\
17.052154	0.000878\\
17.074830	0.000671\\
17.120181	0.000250\\
17.165533	-0.000172\\
17.188209	-0.000380\\
17.210884	-0.000584\\
17.233560	-0.000784\\
17.256236	-0.000978\\
17.278912	-0.001164\\
17.301587	-0.001342\\
17.324263	-0.001510\\
17.346939	-0.001668\\
17.369615	-0.001814\\
17.392290	-0.001947\\
17.414966	-0.002067\\
17.437642	-0.002172\\
17.460317	-0.002262\\
17.482993	-0.002337\\
17.505669	-0.002396\\
17.528345	-0.002438\\
17.551020	-0.002463\\
17.573696	-0.002472\\
17.596372	-0.002464\\
17.619048	-0.002439\\
17.641723	-0.002397\\
17.664399	-0.002340\\
17.687075	-0.002267\\
17.709751	-0.002178\\
17.732426	-0.002076\\
17.755102	-0.001960\\
17.777778	-0.001831\\
17.800454	-0.001691\\
17.823129	-0.001540\\
17.845805	-0.001380\\
17.868481	-0.001212\\
17.891156	-0.001038\\
17.913832	-0.000858\\
17.959184	-0.000489\\
18.004535	-0.000116\\
18.027211	0.000067\\
18.049887	0.000247\\
18.072562	0.000422\\
18.095238	0.000591\\
18.117914	0.000751\\
18.140590	0.000902\\
18.163265	0.001043\\
18.185941	0.001172\\
18.208617	0.001289\\
18.231293	0.001392\\
18.253968	0.001480\\
18.276644	0.001553\\
18.299320	0.001611\\
18.321995	0.001652\\
18.344671	0.001676\\
18.367347	0.001684\\
18.390023	0.001675\\
18.412698	0.001649\\
18.435374	0.001606\\
18.458050	0.001547\\
18.480726	0.001472\\
18.503401	0.001382\\
18.526077	0.001277\\
18.548753	0.001159\\
18.571429	0.001028\\
18.594104	0.000886\\
18.616780	0.000732\\
18.639456	0.000570\\
18.662132	0.000400\\
18.684807	0.000223\\
18.707483	0.000041\\
18.752834	-0.000332\\
18.798186	-0.000707\\
18.820862	-0.000892\\
18.843537	-0.001072\\
18.866213	-0.001248\\
18.888889	-0.001416\\
18.911565	-0.001576\\
18.934240	-0.001727\\
18.956916	-0.001867\\
18.979592	-0.001995\\
19.002268	-0.002110\\
19.024943	-0.002211\\
19.047619	-0.002297\\
19.070295	-0.002368\\
19.092971	-0.002423\\
19.115646	-0.002461\\
19.138322	-0.002482\\
19.160998	-0.002486\\
19.183673	-0.002473\\
19.206349	-0.002442\\
19.229025	-0.002394\\
19.251701	-0.002330\\
19.274376	-0.002249\\
19.297052	-0.002152\\
19.319728	-0.002040\\
19.342404	-0.001913\\
19.365079	-0.001772\\
19.387755	-0.001619\\
19.410431	-0.001453\\
19.433107	-0.001277\\
19.455782	-0.001092\\
19.478458	-0.000898\\
19.501134	-0.000696\\
19.523810	-0.000489\\
19.546485	-0.000278\\
19.591837	0.000153\\
19.637188	0.000586\\
19.659864	0.000800\\
19.682540	0.001010\\
19.705215	0.001216\\
19.727891	0.001415\\
19.750567	0.001608\\
19.773243	0.001792\\
19.795918	0.001967\\
19.818594	0.002132\\
19.841270	0.002286\\
19.863946	0.002428\\
19.886621	0.002557\\
19.909297	0.002673\\
19.931973	0.002775\\
19.954649	0.002863\\
19.977324	0.002936\\
20.000000	0.002994\\
20.022676	0.003037\\
20.045351	0.003065\\
20.068027	0.003078\\
20.090703	0.003075\\
20.113379	0.003057\\
20.136054	0.003025\\
20.158730	0.002978\\
20.181406	0.002917\\
20.204082	0.002842\\
20.226757	0.002754\\
20.249433	0.002654\\
20.272109	0.002541\\
20.294785	0.002417\\
20.317460	0.002283\\
20.340136	0.002138\\
20.362812	0.001985\\
20.385488	0.001823\\
20.408163	0.001654\\
20.430839	0.001478\\
20.453515	0.001296\\
20.476190	0.001110\\
20.498866	0.000919\\
20.544218	0.000530\\
20.634921	-0.000256\\
20.657596	-0.000450\\
20.680272	-0.000640\\
20.702948	-0.000826\\
20.725624	-0.001008\\
20.748299	-0.001185\\
20.770975	-0.001355\\
20.793651	-0.001519\\
20.816327	-0.001675\\
20.839002	-0.001823\\
20.861678	-0.001962\\
20.884354	-0.002092\\
20.907029	-0.002212\\
20.929705	-0.002322\\
20.952381	-0.002421\\
20.975057	-0.002509\\
20.997732	-0.002586\\
21.020408	-0.002650\\
21.043084	-0.002702\\
21.065760	-0.002742\\
21.088435	-0.002769\\
21.111111	-0.002784\\
21.133787	-0.002785\\
21.156463	-0.002774\\
21.179138	-0.002749\\
21.201814	-0.002712\\
21.224490	-0.002663\\
21.247166	-0.002600\\
21.269841	-0.002526\\
21.292517	-0.002439\\
21.315193	-0.002341\\
21.337868	-0.002231\\
21.360544	-0.002110\\
21.383220	-0.001980\\
21.405896	-0.001839\\
21.428571	-0.001689\\
21.451247	-0.001531\\
21.473923	-0.001365\\
21.496599	-0.001192\\
21.519274	-0.001013\\
21.541950	-0.000828\\
21.564626	-0.000639\\
21.609977	-0.000250\\
21.700680	0.000538\\
21.723356	0.000732\\
21.746032	0.000923\\
21.768707	0.001109\\
21.791383	0.001289\\
21.814059	0.001463\\
21.836735	0.001630\\
21.859410	0.001789\\
21.882086	0.001938\\
21.904762	0.002078\\
21.927438	0.002206\\
21.950113	0.002323\\
21.972789	0.002427\\
21.995465	0.002519\\
22.018141	0.002597\\
22.040816	0.002661\\
22.063492	0.002711\\
22.086168	0.002746\\
22.108844	0.002765\\
22.131519	0.002770\\
22.154195	0.002759\\
22.176871	0.002734\\
22.199546	0.002692\\
22.222222	0.002636\\
22.244898	0.002565\\
22.267574	0.002480\\
22.290249	0.002381\\
22.312925	0.002268\\
22.335601	0.002143\\
22.358277	0.002005\\
22.380952	0.001857\\
22.403628	0.001697\\
22.426304	0.001528\\
22.448980	0.001350\\
22.471655	0.001165\\
22.494331	0.000972\\
22.517007	0.000775\\
22.539683	0.000572\\
22.585034	0.000159\\
22.653061	-0.000466\\
22.675737	-0.000671\\
22.698413	-0.000873\\
22.721088	-0.001069\\
22.743764	-0.001260\\
22.766440	-0.001444\\
22.789116	-0.001620\\
22.811791	-0.001788\\
22.834467	-0.001945\\
22.857143	-0.002093\\
22.879819	-0.002229\\
22.902494	-0.002353\\
22.925170	-0.002464\\
22.947846	-0.002562\\
22.970522	-0.002647\\
22.993197	-0.002717\\
23.015873	-0.002773\\
23.038549	-0.002815\\
23.061224	-0.002842\\
23.083900	-0.002854\\
23.106576	-0.002851\\
23.129252	-0.002834\\
23.151927	-0.002802\\
23.174603	-0.002755\\
23.197279	-0.002695\\
23.219955	-0.002621\\
23.242630	-0.002534\\
23.265306	-0.002435\\
23.287982	-0.002323\\
23.310658	-0.002200\\
23.333333	-0.002067\\
23.356009	-0.001923\\
23.378685	-0.001770\\
23.401361	-0.001609\\
23.424036	-0.001440\\
23.446712	-0.001265\\
23.469388	-0.001083\\
23.492063	-0.000897\\
23.514739	-0.000707\\
23.560091	-0.000319\\
23.650794	0.000463\\
23.673469	0.000654\\
23.696145	0.000842\\
23.718821	0.001026\\
23.741497	0.001204\\
23.764172	0.001377\\
23.786848	0.001542\\
23.809524	0.001701\\
23.832200	0.001851\\
23.854875	0.001992\\
23.877551	0.002124\\
23.900227	0.002246\\
23.922902	0.002357\\
23.945578	0.002457\\
23.968254	0.002546\\
23.990930	0.002622\\
24.013605	0.002687\\
24.036281	0.002739\\
24.058957	0.002778\\
24.081633	0.002804\\
24.104308	0.002818\\
24.126984	0.002818\\
24.149660	0.002805\\
24.172336	0.002779\\
24.195011	0.002739\\
24.217687	0.002687\\
24.240363	0.002623\\
24.263039	0.002546\\
24.285714	0.002457\\
24.308390	0.002356\\
24.331066	0.002244\\
24.353741	0.002121\\
24.376417	0.001988\\
24.399093	0.001845\\
24.421769	0.001693\\
24.444444	0.001533\\
24.467120	0.001365\\
24.489796	0.001190\\
24.512472	0.001009\\
24.535147	0.000822\\
24.557823	0.000632\\
24.603175	0.000241\\
24.693878	-0.000554\\
24.716553	-0.000749\\
24.739229	-0.000941\\
24.761905	-0.001129\\
24.784580	-0.001312\\
24.807256	-0.001488\\
24.829932	-0.001658\\
24.852608	-0.001819\\
24.875283	-0.001972\\
24.897959	-0.002115\\
24.920635	-0.002247\\
24.943311	-0.002368\\
24.965986	-0.002477\\
24.988662	-0.002573\\
25.011338	-0.002657\\
25.034014	-0.002726\\
25.056689	-0.002782\\
25.079365	-0.002823\\
25.102041	-0.002849\\
25.124717	-0.002860\\
25.147392	-0.002857\\
25.170068	-0.002838\\
25.192744	-0.002804\\
25.215420	-0.002755\\
25.238095	-0.002691\\
25.260771	-0.002613\\
25.283447	-0.002520\\
25.306122	-0.002414\\
25.328798	-0.002295\\
25.351474	-0.002164\\
25.374150	-0.002021\\
25.396825	-0.001867\\
25.419501	-0.001702\\
25.442177	-0.001529\\
25.464853	-0.001347\\
25.487528	-0.001158\\
25.510204	-0.000963\\
25.532880	-0.000763\\
25.555556	-0.000558\\
25.600907	-0.000142\\
25.646259	0.000276\\
25.668934	0.000483\\
25.691610	0.000687\\
25.714286	0.000887\\
25.736961	0.001082\\
25.759637	0.001270\\
25.782313	0.001451\\
25.804989	0.001623\\
25.827664	0.001787\\
25.850340	0.001940\\
25.873016	0.002082\\
25.895692	0.002212\\
25.918367	0.002330\\
25.941043	0.002435\\
25.963719	0.002526\\
25.986395	0.002603\\
26.009070	0.002665\\
26.031746	0.002713\\
26.054422	0.002746\\
26.077098	0.002764\\
26.099773	0.002767\\
26.122449	0.002755\\
26.145125	0.002728\\
26.167800	0.002686\\
26.190476	0.002631\\
26.213152	0.002561\\
26.235828	0.002478\\
26.258503	0.002382\\
26.281179	0.002273\\
26.303855	0.002153\\
26.326531	0.002022\\
26.349206	0.001880\\
26.371882	0.001730\\
26.394558	0.001570\\
26.417234	0.001403\\
26.439909	0.001229\\
26.462585	0.001049\\
26.485261	0.000865\\
26.507937	0.000676\\
26.553288	0.000291\\
26.621315	-0.000291\\
26.643991	-0.000483\\
26.666667	-0.000672\\
26.689342	-0.000858\\
26.712018	-0.001039\\
26.734694	-0.001214\\
26.757370	-0.001383\\
26.780045	-0.001546\\
26.802721	-0.001701\\
26.825397	-0.001847\\
26.848073	-0.001985\\
26.870748	-0.002113\\
26.893424	-0.002231\\
26.916100	-0.002339\\
26.938776	-0.002436\\
26.961451	-0.002521\\
26.984127	-0.002594\\
27.006803	-0.002656\\
27.029478	-0.002705\\
27.052154	-0.002742\\
27.074830	-0.002766\\
27.097506	-0.002778\\
27.120181	-0.002776\\
27.142857	-0.002763\\
27.165533	-0.002736\\
27.188209	-0.002697\\
27.210884	-0.002646\\
27.233560	-0.002582\\
27.256236	-0.002506\\
27.278912	-0.002419\\
27.301587	-0.002321\\
27.324263	-0.002211\\
27.346939	-0.002091\\
27.369615	-0.001961\\
27.392290	-0.001822\\
27.414966	-0.001674\\
27.437642	-0.001517\\
27.460317	-0.001353\\
27.482993	-0.001181\\
27.505669	-0.001003\\
27.528345	-0.000820\\
27.551020	-0.000632\\
27.573696	-0.000440\\
27.619048	-0.000046\\
27.709751	0.000750\\
27.732426	0.000946\\
27.755102	0.001138\\
27.777778	0.001327\\
27.800454	0.001511\\
27.823129	0.001688\\
27.845805	0.001859\\
27.868481	0.002022\\
27.891156	0.002176\\
27.913832	0.002320\\
27.936508	0.002454\\
27.959184	0.002578\\
27.981859	0.002689\\
28.004535	0.002787\\
28.027211	0.002873\\
28.049887	0.002945\\
28.072562	0.003002\\
28.095238	0.003045\\
28.117914	0.003073\\
28.140590	0.003085\\
28.163265	0.003082\\
28.185941	0.003063\\
28.208617	0.003028\\
28.231293	0.002978\\
28.253968	0.002913\\
28.276644	0.002832\\
28.299320	0.002736\\
28.321995	0.002626\\
28.344671	0.002502\\
28.367347	0.002365\\
28.390023	0.002216\\
28.412698	0.002054\\
28.435374	0.001882\\
28.458050	0.001700\\
28.480726	0.001509\\
28.503401	0.001310\\
28.526077	0.001105\\
28.548753	0.000894\\
28.571429	0.000679\\
28.616780	0.000243\\
28.662132	-0.000193\\
28.684807	-0.000408\\
28.707483	-0.000619\\
28.730159	-0.000825\\
28.752834	-0.001024\\
28.775510	-0.001215\\
28.798186	-0.001396\\
28.820862	-0.001567\\
28.843537	-0.001727\\
28.866213	-0.001874\\
28.888889	-0.002007\\
28.911565	-0.002127\\
28.934240	-0.002230\\
28.956916	-0.002319\\
28.979592	-0.002390\\
29.002268	-0.002445\\
29.024943	-0.002483\\
29.047619	-0.002504\\
29.070295	-0.002507\\
29.092971	-0.002493\\
29.115646	-0.002462\\
29.138322	-0.002414\\
29.160998	-0.002349\\
29.183673	-0.002269\\
29.206349	-0.002174\\
29.229025	-0.002065\\
29.251701	-0.001942\\
29.274376	-0.001807\\
29.297052	-0.001660\\
29.319728	-0.001504\\
29.342404	-0.001339\\
29.365079	-0.001166\\
29.387755	-0.000987\\
29.410431	-0.000804\\
29.455782	-0.000430\\
29.501134	-0.000055\\
29.523810	0.000129\\
29.546485	0.000309\\
29.569161	0.000483\\
29.591837	0.000649\\
29.614512	0.000808\\
29.637188	0.000956\\
29.659864	0.001093\\
29.682540	0.001219\\
29.705215	0.001331\\
29.727891	0.001430\\
29.750567	0.001514\\
29.773243	0.001582\\
29.795918	0.001635\\
29.818594	0.001671\\
29.841270	0.001691\\
29.863946	0.001694\\
29.886621	0.001681\\
29.909297	0.001650\\
29.931973	0.001604\\
29.954649	0.001542\\
29.977324	0.001464\\
30.000000	0.001372\\
30.022676	0.001265\\
30.045351	0.001146\\
30.068027	0.001014\\
30.090703	0.000872\\
30.113379	0.000719\\
30.136054	0.000558\\
30.158730	0.000389\\
30.181406	0.000214\\
30.204082	0.000035\\
30.249433	-0.000332\\
30.294785	-0.000700\\
30.317460	-0.000881\\
30.340136	-0.001058\\
30.362812	-0.001229\\
30.385488	-0.001394\\
30.408163	-0.001550\\
30.430839	-0.001697\\
30.453515	-0.001834\\
30.476190	-0.001959\\
30.498866	-0.002071\\
30.521542	-0.002170\\
30.544218	-0.002255\\
30.566893	-0.002325\\
30.589569	-0.002379\\
30.612245	-0.002417\\
30.634921	-0.002439\\
30.657596	-0.002445\\
30.680272	-0.002434\\
30.702948	-0.002406\\
30.725624	-0.002362\\
30.748299	-0.002301\\
30.770975	-0.002225\\
30.793651	-0.002133\\
30.816327	-0.002027\\
30.839002	-0.001906\\
30.861678	-0.001772\\
30.884354	-0.001625\\
30.907029	-0.001467\\
30.929705	-0.001298\\
30.952381	-0.001119\\
30.975057	-0.000932\\
30.997732	-0.000738\\
31.020408	-0.000538\\
31.043084	-0.000333\\
31.088435	0.000086\\
31.156463	0.000720\\
31.179138	0.000927\\
31.201814	0.001130\\
31.224490	0.001329\\
31.247166	0.001520\\
31.269841	0.001705\\
31.292517	0.001881\\
31.315193	0.002048\\
31.337868	0.002205\\
31.360544	0.002350\\
31.383220	0.002484\\
31.405896	0.002605\\
31.428571	0.002714\\
31.451247	0.002808\\
31.473923	0.002888\\
31.496599	0.002954\\
31.519274	0.003006\\
31.541950	0.003042\\
31.564626	0.003064\\
31.587302	0.003070\\
31.609977	0.003061\\
31.632653	0.003038\\
31.655329	0.003000\\
31.678005	0.002947\\
31.700680	0.002881\\
31.723356	0.002801\\
31.746032	0.002707\\
31.768707	0.002602\\
31.791383	0.002484\\
31.814059	0.002355\\
31.836735	0.002215\\
31.859410	0.002065\\
31.882086	0.001906\\
31.904762	0.001739\\
31.927438	0.001565\\
31.950113	0.001383\\
31.972789	0.001196\\
31.995465	0.001004\\
32.018141	0.000809\\
32.063492	0.000409\\
32.131519	-0.000196\\
32.176871	-0.000592\\
32.199546	-0.000786\\
32.222222	-0.000975\\
32.244898	-0.001158\\
32.267574	-0.001336\\
32.290249	-0.001507\\
32.312925	-0.001670\\
32.335601	-0.001825\\
32.358277	-0.001971\\
32.380952	-0.002108\\
32.403628	-0.002234\\
32.426304	-0.002349\\
32.448980	-0.002453\\
32.471655	-0.002544\\
32.494331	-0.002624\\
32.517007	-0.002691\\
32.539683	-0.002745\\
32.562358	-0.002787\\
32.585034	-0.002814\\
32.607710	-0.002828\\
32.630385	-0.002829\\
32.653061	-0.002816\\
32.675737	-0.002789\\
32.698413	-0.002749\\
32.721088	-0.002696\\
32.743764	-0.002630\\
32.766440	-0.002551\\
32.789116	-0.002460\\
32.811791	-0.002356\\
32.834467	-0.002242\\
32.857143	-0.002116\\
32.879819	-0.001980\\
32.902494	-0.001834\\
32.925170	-0.001679\\
32.947846	-0.001516\\
32.970522	-0.001345\\
32.993197	-0.001168\\
33.015873	-0.000985\\
33.038549	-0.000797\\
33.061224	-0.000605\\
33.106576	-0.000213\\
33.174603	0.000381\\
33.197279	0.000576\\
33.219955	0.000768\\
33.242630	0.000956\\
33.265306	0.001140\\
33.287982	0.001317\\
33.310658	0.001487\\
33.333333	0.001650\\
33.356009	0.001804\\
33.378685	0.001948\\
33.401361	0.002082\\
33.424036	0.002205\\
33.446712	0.002317\\
33.469388	0.002416\\
33.492063	0.002502\\
33.514739	0.002575\\
33.537415	0.002634\\
33.560091	0.002679\\
33.582766	0.002710\\
33.605442	0.002726\\
33.628118	0.002728\\
33.650794	0.002714\\
33.673469	0.002687\\
33.696145	0.002644\\
33.718821	0.002588\\
33.741497	0.002517\\
33.764172	0.002433\\
33.786848	0.002335\\
33.809524	0.002225\\
33.832200	0.002103\\
33.854875	0.001969\\
33.877551	0.001824\\
33.900227	0.001670\\
33.922902	0.001506\\
33.945578	0.001335\\
33.968254	0.001155\\
33.990930	0.000970\\
34.013605	0.000779\\
34.036281	0.000584\\
34.081633	0.000184\\
34.149660	-0.000421\\
34.172336	-0.000620\\
34.195011	-0.000816\\
34.217687	-0.001008\\
34.240363	-0.001195\\
34.263039	-0.001376\\
34.285714	-0.001550\\
34.308390	-0.001715\\
34.331066	-0.001872\\
34.353741	-0.002020\\
34.376417	-0.002157\\
34.399093	-0.002283\\
34.421769	-0.002397\\
34.444444	-0.002500\\
34.467120	-0.002589\\
34.489796	-0.002665\\
34.512472	-0.002728\\
34.535147	-0.002777\\
34.557823	-0.002811\\
34.580499	-0.002832\\
34.603175	-0.002838\\
34.625850	-0.002830\\
34.648526	-0.002808\\
34.671202	-0.002771\\
34.693878	-0.002721\\
34.716553	-0.002657\\
34.739229	-0.002580\\
34.761905	-0.002490\\
34.784580	-0.002388\\
34.807256	-0.002274\\
34.829932	-0.002148\\
34.852608	-0.002012\\
34.875283	-0.001866\\
34.897959	-0.001711\\
34.920635	-0.001548\\
34.943311	-0.001376\\
34.965986	-0.001198\\
34.988662	-0.001015\\
35.011338	-0.000826\\
35.034014	-0.000633\\
35.079365	-0.000239\\
35.170068	0.000555\\
35.192744	0.000750\\
35.215420	0.000940\\
35.238095	0.001127\\
35.260771	0.001307\\
35.283447	0.001482\\
35.306122	0.001649\\
35.328798	0.001808\\
35.351474	0.001959\\
35.374150	0.002100\\
35.396825	0.002231\\
35.419501	0.002351\\
35.442177	0.002460\\
35.464853	0.002557\\
35.487528	0.002641\\
35.510204	0.002713\\
35.532880	0.002771\\
35.555556	0.002816\\
35.578231	0.002847\\
35.600907	0.002864\\
35.623583	0.002867\\
35.646259	0.002856\\
35.668934	0.002831\\
35.691610	0.002792\\
35.714286	0.002740\\
35.736961	0.002674\\
35.759637	0.002594\\
35.782313	0.002502\\
35.804989	0.002397\\
35.827664	0.002280\\
35.850340	0.002152\\
35.873016	0.002013\\
35.895692	0.001864\\
35.918367	0.001706\\
35.941043	0.001539\\
35.963719	0.001364\\
35.986395	0.001182\\
36.009070	0.000994\\
36.031746	0.000802\\
36.054422	0.000605\\
36.099773	0.000202\\
36.167800	-0.000407\\
36.190476	-0.000607\\
36.213152	-0.000804\\
36.235828	-0.000997\\
36.258503	-0.001185\\
36.281179	-0.001367\\
36.303855	-0.001542\\
36.326531	-0.001709\\
36.349206	-0.001867\\
36.371882	-0.002015\\
36.394558	-0.002153\\
36.417234	-0.002280\\
36.439909	-0.002394\\
36.462585	-0.002497\\
36.485261	-0.002586\\
36.507937	-0.002662\\
36.530612	-0.002724\\
36.553288	-0.002771\\
36.575964	-0.002805\\
36.598639	-0.002823\\
36.621315	-0.002827\\
36.643991	-0.002816\\
36.666667	-0.002790\\
36.689342	-0.002749\\
36.712018	-0.002695\\
36.734694	-0.002626\\
36.757370	-0.002543\\
36.780045	-0.002448\\
36.802721	-0.002339\\
36.825397	-0.002219\\
36.848073	-0.002086\\
36.870748	-0.001944\\
36.893424	-0.001791\\
36.916100	-0.001629\\
36.938776	-0.001459\\
36.961451	-0.001281\\
36.984127	-0.001097\\
37.006803	-0.000908\\
37.029478	-0.000714\\
37.074830	-0.000317\\
37.142857	0.000285\\
37.165533	0.000484\\
37.188209	0.000679\\
37.210884	0.000871\\
37.233560	0.001057\\
37.256236	0.001238\\
37.278912	0.001412\\
37.301587	0.001578\\
37.324263	0.001736\\
37.346939	0.001884\\
37.369615	0.002022\\
37.392290	0.002150\\
37.414966	0.002266\\
37.437642	0.002371\\
37.460317	0.002463\\
37.482993	0.002542\\
37.505669	0.002608\\
37.528345	0.002660\\
37.551020	0.002699\\
37.573696	0.002724\\
37.596372	0.002735\\
37.619048	0.002732\\
37.641723	0.002715\\
37.664399	0.002685\\
37.687075	0.002641\\
37.709751	0.002583\\
37.732426	0.002513\\
37.755102	0.002430\\
37.777778	0.002335\\
37.800454	0.002228\\
37.823129	0.002110\\
37.845805	0.001981\\
37.868481	0.001843\\
37.891156	0.001696\\
37.913832	0.001540\\
37.936508	0.001376\\
37.959184	0.001206\\
37.981859	0.001029\\
38.004535	0.000847\\
38.027211	0.000661\\
38.072562	0.000280\\
38.163265	-0.000494\\
38.185941	-0.000685\\
38.208617	-0.000872\\
38.231293	-0.001056\\
38.253968	-0.001235\\
38.276644	-0.001408\\
38.299320	-0.001575\\
38.321995	-0.001734\\
38.344671	-0.001885\\
38.367347	-0.002027\\
38.390023	-0.002160\\
38.412698	-0.002283\\
38.435374	-0.002395\\
38.458050	-0.002495\\
38.480726	-0.002584\\
38.503401	-0.002660\\
38.526077	-0.002723\\
38.548753	-0.002773\\
38.571429	-0.002810\\
38.594104	-0.002833\\
38.616780	-0.002842\\
38.639456	-0.002837\\
38.662132	-0.002818\\
38.684807	-0.002784\\
38.707483	-0.002737\\
38.730159	-0.002677\\
38.752834	-0.002602\\
38.775510	-0.002514\\
38.798186	-0.002414\\
38.820862	-0.002301\\
38.843537	-0.002175\\
38.866213	-0.002039\\
38.888889	-0.001891\\
38.911565	-0.001733\\
38.934240	-0.001566\\
38.956916	-0.001390\\
38.979592	-0.001207\\
39.002268	-0.001016\\
39.024943	-0.000820\\
39.047619	-0.000618\\
39.070295	-0.000412\\
39.115646	0.000007\\
39.183673	0.000639\\
39.206349	0.000847\\
39.229025	0.001050\\
39.251701	0.001249\\
39.274376	0.001443\\
39.297052	0.001629\\
39.319728	0.001808\\
39.342404	0.001978\\
39.365079	0.002138\\
39.387755	0.002288\\
39.410431	0.002426\\
39.433107	0.002551\\
39.455782	0.002664\\
39.478458	0.002763\\
39.501134	0.002848\\
39.523810	0.002919\\
39.546485	0.002974\\
39.569161	0.003014\\
39.591837	0.003038\\
39.614512	0.003047\\
39.637188	0.003039\\
39.659864	0.003016\\
39.682540	0.002977\\
39.705215	0.002923\\
39.727891	0.002854\\
39.750567	0.002770\\
39.773243	0.002672\\
39.795918	0.002561\\
39.818594	0.002437\\
39.841270	0.002300\\
39.863946	0.002153\\
39.886621	0.001994\\
39.909297	0.001827\\
39.931973	0.001651\\
39.954649	0.001468\\
39.977324	0.001279\\
40.000000	0.001084\\
40.022676	0.000886\\
40.068027	0.000482\\
40.113379	0.000077\\
40.136054	-0.000123\\
40.158730	-0.000320\\
40.181406	-0.000513\\
40.204082	-0.000700\\
40.226757	-0.000881\\
40.249433	-0.001054\\
40.272109	-0.001219\\
40.294785	-0.001375\\
40.317460	-0.001521\\
40.340136	-0.001656\\
40.362812	-0.001780\\
40.385488	-0.001892\\
40.408163	-0.001992\\
40.430839	-0.002079\\
40.453515	-0.002152\\
40.476190	-0.002213\\
40.498866	-0.002260\\
40.521542	-0.002294\\
40.544218	-0.002315\\
40.566893	-0.002323\\
40.589569	-0.002318\\
40.612245	-0.002301\\
40.634921	-0.002272\\
40.657596	-0.002231\\
40.680272	-0.002179\\
40.702948	-0.002117\\
40.725624	-0.002045\\
40.748299	-0.001965\\
40.770975	-0.001876\\
40.793651	-0.001781\\
40.816327	-0.001678\\
40.839002	-0.001571\\
40.861678	-0.001459\\
40.884354	-0.001343\\
40.929705	-0.001103\\
41.020408	-0.000620\\
41.043084	-0.000503\\
41.065760	-0.000388\\
41.088435	-0.000278\\
41.111111	-0.000172\\
41.133787	-0.000070\\
41.156463	0.000026\\
41.179138	0.000116\\
41.201814	0.000200\\
41.224490	0.000277\\
41.247166	0.000348\\
41.269841	0.000412\\
41.292517	0.000469\\
41.315193	0.000519\\
41.337868	0.000561\\
41.360544	0.000597\\
41.383220	0.000626\\
41.405896	0.000648\\
41.428571	0.000664\\
41.451247	0.000674\\
41.473923	0.000678\\
41.496599	0.000677\\
41.519274	0.000670\\
41.541950	0.000659\\
41.564626	0.000644\\
41.587302	0.000625\\
41.609977	0.000603\\
41.655329	0.000551\\
41.700680	0.000492\\
41.814059	0.000339\\
41.859410	0.000283\\
41.904762	0.000234\\
41.950113	0.000194\\
41.995465	0.000164\\
42.040816	0.000144\\
42.086168	0.000134\\
42.131519	0.000134\\
42.176871	0.000142\\
42.222222	0.000157\\
42.267574	0.000177\\
42.358277	0.000226\\
42.426304	0.000261\\
42.471655	0.000282\\
42.517007	0.000297\\
42.562358	0.000307\\
42.607710	0.000311\\
42.653061	0.000308\\
42.698413	0.000298\\
42.743764	0.000282\\
42.789116	0.000260\\
42.834467	0.000233\\
42.902494	0.000187\\
43.061224	0.000073\\
43.129252	0.000031\\
43.174603	0.000009\\
43.219955	-0.000009\\
43.265306	-0.000022\\
43.310658	-0.000030\\
43.356009	-0.000034\\
43.401361	-0.000033\\
43.469388	-0.000025\\
43.560091	-0.000007\\
43.673469	0.000016\\
43.741497	0.000025\\
43.809524	0.000028\\
43.877551	0.000022\\
43.945578	0.000009\\
44.013605	-0.000012\\
44.104308	-0.000047\\
44.285714	-0.000121\\
44.353741	-0.000142\\
44.421769	-0.000156\\
44.489796	-0.000163\\
44.557823	-0.000162\\
44.625850	-0.000154\\
44.693878	-0.000140\\
44.807256	-0.000109\\
44.920635	-0.000080\\
44.988662	-0.000066\\
45.056689	-0.000057\\
45.124717	-0.000054\\
45.192744	-0.000056\\
45.283447	-0.000066\\
45.555556	-0.000104\\
45.623583	-0.000106\\
45.691610	-0.000103\\
45.759637	-0.000095\\
45.827664	-0.000081\\
45.918367	-0.000056\\
46.167800	0.000018\\
46.235828	0.000033\\
46.303855	0.000042\\
46.371882	0.000047\\
46.439909	0.000047\\
46.530612	0.000042\\
46.825397	0.000017\\
46.916100	0.000019\\
47.006803	0.000027\\
47.097506	0.000041\\
47.414966	0.000098\\
47.482993	0.000103\\
47.551020	0.000104\\
47.619048	0.000100\\
47.709751	0.000090\\
47.823129	0.000071\\
48.004535	0.000039\\
48.095238	0.000029\\
48.185941	0.000024\\
48.276644	0.000025\\
48.390023	0.000031\\
48.594104	0.000045\\
48.684807	0.000046\\
48.775510	0.000041\\
48.866213	0.000030\\
48.979592	0.000010\\
49.229025	-0.000038\\
49.319728	-0.000049\\
49.410431	-0.000054\\
49.501134	-0.000053\\
49.614512	-0.000047\\
49.886621	-0.000027\\
49.977324	-0.000027\\
50.068027	-0.000031\\
50.181406	-0.000041\\
50.453515	-0.000069\\
50.544218	-0.000072\\
50.634921	-0.000070\\
50.725624	-0.000063\\
50.839002	-0.000048\\
51.088435	-0.000013\\
51.201814	-0.000004\\
51.315193	-0.000001\\
51.451247	-0.000006\\
51.678005	-0.000015\\
51.791383	-0.000014\\
51.904762	-0.000006\\
52.018141	0.000008\\
52.312925	0.000047\\
52.403628	0.000053\\
52.494331	0.000054\\
52.607710	0.000050\\
52.766440	0.000038\\
52.925170	0.000026\\
53.038549	0.000023\\
53.151927	0.000025\\
53.310658	0.000035\\
53.492063	0.000047\\
53.605442	0.000049\\
53.718821	0.000044\\
53.832200	0.000034\\
54.240363	-0.000011\\
54.353741	-0.000014\\
54.489796	-0.000012\\
54.807256	-0.000001\\
54.920635	-0.000005\\
55.056689	-0.000015\\
55.396825	-0.000047\\
55.510204	-0.000050\\
55.623583	-0.000047\\
55.759637	-0.000037\\
56.009070	-0.000018\\
56.122449	-0.000014\\
56.235828	-0.000015\\
56.417234	-0.000024\\
56.598639	-0.000030\\
56.712018	-0.000029\\
56.825397	-0.000023\\
56.961451	-0.000010\\
57.233560	0.000018\\
57.346939	0.000024\\
57.460317	0.000025\\
57.619048	0.000019\\
57.845805	0.000010\\
57.959184	0.000010\\
58.095238	0.000016\\
58.526077	0.000044\\
58.639456	0.000042\\
58.775510	0.000033\\
59.138322	0.000005\\
59.251701	0.000003\\
59.387755	0.000006\\
59.705215	0.000017\\
59.818594	0.000014\\
59.954649	0.000005\\
60.362812	-0.000030\\
60.476190	-0.000032\\
60.612245	-0.000028\\
60.997732	-0.000011\\
61.133787	-0.000014\\
61.315193	-0.000025\\
61.496599	-0.000035\\
61.609977	-0.000037\\
61.723356	-0.000033\\
61.859410	-0.000023\\
62.176871	0.000004\\
62.290249	0.000008\\
62.426304	0.000006\\
62.834467	-0.000006\\
62.947846	-0.000002\\
63.083900	0.000008\\
63.378685	0.000033\\
63.492063	0.000036\\
63.605442	0.000034\\
63.764172	0.000024\\
63.990930	0.000010\\
64.104308	0.000008\\
64.240363	0.000011\\
64.467120	0.000024\\
64.603175	0.000029\\
64.716553	0.000028\\
64.829932	0.000023\\
64.988662	0.000008\\
65.192744	-0.000011\\
65.306122	-0.000017\\
65.419501	-0.000018\\
65.555556	-0.000013\\
65.850340	-0.000000\\
65.963719	-0.000001\\
66.099773	-0.000009\\
66.507937	-0.000038\\
66.621315	-0.000037\\
66.734694	-0.000031\\
67.165533	-0.000001\\
67.278912	-0.000002\\
67.437642	-0.000010\\
67.641723	-0.000021\\
67.755102	-0.000021\\
67.868481	-0.000017\\
68.004535	-0.000005\\
68.299320	0.000025\\
68.412698	0.000029\\
68.526077	0.000028\\
68.662132	0.000020\\
68.888889	0.000006\\
69.002268	0.000004\\
69.115646	0.000008\\
69.251701	0.000018\\
69.478458	0.000036\\
69.591837	0.000040\\
69.705215	0.000037\\
69.818594	0.000028\\
70.204082	-0.000007\\
70.317460	-0.000009\\
70.430839	-0.000004\\
70.793651	0.000014\\
70.907029	0.000011\\
71.020408	0.000002\\
71.247166	-0.000025\\
71.360544	-0.000036\\
71.473923	-0.000040\\
71.564626	-0.000039\\
71.678005	-0.000032\\
72.018141	-0.000005\\
72.131519	-0.000005\\
72.244898	-0.000011\\
72.448980	-0.000029\\
72.585034	-0.000038\\
72.675737	-0.000039\\
72.766440	-0.000035\\
72.879819	-0.000025\\
73.083900	0.000002\\
73.197279	0.000015\\
73.287982	0.000021\\
73.378685	0.000022\\
73.492063	0.000017\\
73.877551	-0.000007\\
73.968254	-0.000004\\
74.081633	0.000005\\
74.240363	0.000026\\
74.376417	0.000043\\
74.467120	0.000050\\
74.557823	0.000052\\
74.648526	0.000048\\
74.761905	0.000037\\
75.056689	0.000003\\
75.147392	-0.000000\\
75.238095	0.000001\\
75.351474	0.000009\\
75.646259	0.000036\\
75.736961	0.000037\\
75.827664	0.000032\\
75.918367	0.000022\\
76.054422	0.000001\\
76.213152	-0.000026\\
76.303855	-0.000036\\
76.394558	-0.000040\\
76.485261	-0.000039\\
76.575964	-0.000032\\
76.916100	-0.000000\\
77.006803	-0.000001\\
77.097506	-0.000007\\
77.210884	-0.000022\\
77.460317	-0.000059\\
77.551020	-0.000065\\
77.641723	-0.000064\\
77.732426	-0.000057\\
77.823129	-0.000044\\
78.117914	0.000004\\
78.208617	0.000010\\
78.299320	0.000010\\
78.390023	0.000004\\
78.526077	-0.000013\\
78.662132	-0.000029\\
78.752834	-0.000033\\
78.820862	-0.000033\\
78.888889	-0.000027\\
78.979592	-0.000014\\
79.092971	0.000009\\
79.274376	0.000048\\
79.365079	0.000062\\
79.433107	0.000067\\
79.501134	0.000067\\
79.569161	0.000064\\
79.659864	0.000053\\
79.954649	0.000010\\
80.022676	0.000006\\
80.090703	0.000008\\
80.158730	0.000013\\
80.249433	0.000027\\
80.544218	0.000080\\
80.612245	0.000085\\
80.680272	0.000084\\
80.748299	0.000078\\
80.816327	0.000067\\
80.907029	0.000047\\
81.156463	-0.000016\\
81.224490	-0.000026\\
81.292517	-0.000032\\
81.360544	-0.000031\\
81.428571	-0.000026\\
81.519274	-0.000013\\
81.723356	0.000021\\
81.791383	0.000027\\
81.859410	0.000028\\
81.927438	0.000022\\
81.995465	0.000011\\
82.063492	-0.000006\\
82.154195	-0.000033\\
82.312925	-0.000085\\
82.380952	-0.000102\\
82.448980	-0.000113\\
82.517007	-0.000118\\
82.585034	-0.000116\\
82.653061	-0.000107\\
82.721088	-0.000093\\
82.834467	-0.000063\\
82.947846	-0.000034\\
83.015873	-0.000022\\
83.083900	-0.000016\\
83.151927	-0.000017\\
83.219955	-0.000024\\
83.287982	-0.000038\\
83.378685	-0.000064\\
83.537415	-0.000110\\
83.605442	-0.000124\\
83.673469	-0.000130\\
83.718821	-0.000129\\
83.764172	-0.000125\\
83.809524	-0.000116\\
83.877551	-0.000096\\
83.945578	-0.000069\\
84.036281	-0.000026\\
84.149660	0.000028\\
84.217687	0.000054\\
84.263039	0.000068\\
84.308390	0.000077\\
84.353741	0.000083\\
84.399093	0.000084\\
84.444444	0.000081\\
84.512472	0.000069\\
84.580499	0.000051\\
84.761905	-0.000004\\
84.807256	-0.000013\\
84.852608	-0.000018\\
84.897959	-0.000018\\
84.943311	-0.000014\\
84.988662	-0.000003\\
85.034014	0.000013\\
85.079365	0.000034\\
85.124717	0.000060\\
85.192744	0.000105\\
85.374150	0.000234\\
85.419501	0.000260\\
85.464853	0.000281\\
85.510204	0.000297\\
85.555556	0.000305\\
85.600907	0.000307\\
85.646259	0.000301\\
85.691610	0.000288\\
85.736961	0.000269\\
85.782313	0.000245\\
85.850340	0.000203\\
85.941043	0.000146\\
85.986395	0.000121\\
86.031746	0.000102\\
86.077098	0.000089\\
86.122449	0.000085\\
86.167800	0.000091\\
86.213152	0.000107\\
86.258503	0.000134\\
86.303855	0.000171\\
86.349206	0.000216\\
86.394558	0.000270\\
86.462585	0.000358\\
86.530612	0.000447\\
86.575964	0.000501\\
86.621315	0.000547\\
86.643991	0.000566\\
86.666667	0.000581\\
86.689342	0.000592\\
86.712018	0.000599\\
86.734694	0.000600\\
86.757370	0.000597\\
86.780045	0.000588\\
86.802721	0.000572\\
86.825397	0.000551\\
86.848073	0.000523\\
86.870748	0.000489\\
86.893424	0.000447\\
86.916100	0.000399\\
86.938776	0.000344\\
86.961451	0.000282\\
86.984127	0.000213\\
87.006803	0.000138\\
87.029478	0.000056\\
87.052154	-0.000032\\
87.074830	-0.000125\\
87.097506	-0.000223\\
87.120181	-0.000327\\
87.142857	-0.000434\\
87.165533	-0.000545\\
87.210884	-0.000776\\
87.324263	-0.001363\\
87.346939	-0.001476\\
87.369615	-0.001586\\
87.392290	-0.001691\\
87.414966	-0.001791\\
87.437642	-0.001885\\
87.460317	-0.001971\\
87.482993	-0.002050\\
87.505669	-0.002121\\
87.528345	-0.002182\\
87.551020	-0.002234\\
87.573696	-0.002275\\
87.596372	-0.002304\\
87.619048	-0.002323\\
87.641723	-0.002329\\
87.664399	-0.002323\\
87.687075	-0.002304\\
87.709751	-0.002273\\
87.732426	-0.002229\\
87.755102	-0.002171\\
87.777778	-0.002101\\
87.800454	-0.002019\\
87.823129	-0.001923\\
87.845805	-0.001816\\
87.868481	-0.001697\\
87.891156	-0.001567\\
87.913832	-0.001426\\
87.936508	-0.001276\\
87.959184	-0.001116\\
87.981859	-0.000947\\
88.004535	-0.000771\\
88.027211	-0.000589\\
88.049887	-0.000401\\
88.072562	-0.000208\\
88.117914	0.000187\\
88.185941	0.000788\\
88.208617	0.000986\\
88.231293	0.001180\\
88.253968	0.001371\\
88.276644	0.001556\\
88.299320	0.001734\\
88.321995	0.001905\\
88.344671	0.002068\\
88.367347	0.002221\\
88.390023	0.002364\\
88.412698	0.002495\\
88.435374	0.002615\\
88.458050	0.002722\\
88.480726	0.002816\\
88.503401	0.002896\\
88.526077	0.002962\\
88.548753	0.003013\\
88.571429	0.003049\\
88.594104	0.003070\\
88.616780	0.003075\\
88.639456	0.003065\\
88.662132	0.003040\\
88.684807	0.003000\\
88.707483	0.002945\\
88.730159	0.002875\\
88.752834	0.002791\\
88.775510	0.002693\\
88.798186	0.002581\\
88.820862	0.002457\\
88.843537	0.002321\\
88.866213	0.002174\\
88.888889	0.002016\\
88.911565	0.001849\\
88.934240	0.001673\\
88.956916	0.001489\\
88.979592	0.001298\\
89.002268	0.001102\\
89.024943	0.000901\\
89.070295	0.000488\\
89.160998	-0.000347\\
89.183673	-0.000551\\
89.206349	-0.000752\\
89.229025	-0.000948\\
89.251701	-0.001138\\
89.274376	-0.001322\\
89.297052	-0.001497\\
89.319728	-0.001665\\
89.342404	-0.001823\\
89.365079	-0.001971\\
89.387755	-0.002109\\
89.410431	-0.002235\\
89.433107	-0.002349\\
89.455782	-0.002450\\
89.478458	-0.002539\\
89.501134	-0.002614\\
89.523810	-0.002676\\
89.546485	-0.002723\\
89.569161	-0.002757\\
89.591837	-0.002776\\
89.614512	-0.002781\\
89.637188	-0.002772\\
89.659864	-0.002748\\
89.682540	-0.002710\\
89.705215	-0.002659\\
89.727891	-0.002594\\
89.750567	-0.002516\\
89.773243	-0.002425\\
89.795918	-0.002322\\
89.818594	-0.002207\\
89.841270	-0.002081\\
89.863946	-0.001945\\
89.886621	-0.001799\\
89.909297	-0.001644\\
89.931973	-0.001481\\
89.954649	-0.001310\\
89.977324	-0.001133\\
90.000000	-0.000950\\
90.022676	-0.000763\\
90.045351	-0.000571\\
90.090703	-0.000181\\
90.158730	0.000407\\
90.181406	0.000600\\
90.204082	0.000791\\
90.226757	0.000977\\
90.249433	0.001158\\
90.272109	0.001333\\
90.294785	0.001502\\
90.317460	0.001662\\
90.340136	0.001815\\
90.362812	0.001958\\
90.385488	0.002091\\
90.408163	0.002213\\
90.430839	0.002325\\
90.453515	0.002424\\
90.476190	0.002511\\
90.498866	0.002585\\
90.521542	0.002646\\
90.544218	0.002693\\
90.566893	0.002727\\
90.589569	0.002747\\
90.612245	0.002752\\
90.634921	0.002743\\
90.657596	0.002721\\
90.680272	0.002684\\
90.702948	0.002633\\
90.725624	0.002569\\
90.748299	0.002492\\
90.770975	0.002401\\
90.793651	0.002298\\
90.816327	0.002183\\
90.839002	0.002057\\
90.861678	0.001920\\
90.884354	0.001773\\
90.907029	0.001617\\
90.929705	0.001452\\
90.952381	0.001279\\
90.975057	0.001100\\
90.997732	0.000914\\
91.020408	0.000724\\
91.043084	0.000529\\
91.088435	0.000132\\
91.156463	-0.000468\\
91.179138	-0.000666\\
91.201814	-0.000860\\
91.224490	-0.001051\\
91.247166	-0.001236\\
91.269841	-0.001416\\
91.292517	-0.001588\\
91.315193	-0.001753\\
91.337868	-0.001910\\
91.360544	-0.002057\\
91.383220	-0.002194\\
91.405896	-0.002320\\
91.428571	-0.002435\\
91.451247	-0.002538\\
91.473923	-0.002628\\
91.496599	-0.002706\\
91.519274	-0.002770\\
91.541950	-0.002820\\
91.564626	-0.002857\\
91.587302	-0.002879\\
91.609977	-0.002888\\
91.632653	-0.002882\\
91.655329	-0.002862\\
91.678005	-0.002827\\
91.700680	-0.002779\\
91.723356	-0.002718\\
91.746032	-0.002643\\
91.768707	-0.002555\\
91.791383	-0.002454\\
91.814059	-0.002341\\
91.836735	-0.002217\\
91.859410	-0.002083\\
91.882086	-0.001938\\
91.904762	-0.001783\\
91.927438	-0.001620\\
91.950113	-0.001450\\
91.972789	-0.001272\\
91.995465	-0.001088\\
92.018141	-0.000899\\
92.040816	-0.000705\\
92.086168	-0.000310\\
92.176871	0.000489\\
92.199546	0.000684\\
92.222222	0.000876\\
92.244898	0.001063\\
92.267574	0.001245\\
92.290249	0.001420\\
92.312925	0.001588\\
92.335601	0.001748\\
92.358277	0.001899\\
92.380952	0.002040\\
92.403628	0.002171\\
92.426304	0.002291\\
92.448980	0.002399\\
92.471655	0.002495\\
92.494331	0.002578\\
92.517007	0.002648\\
92.539683	0.002704\\
92.562358	0.002747\\
92.585034	0.002776\\
92.607710	0.002790\\
92.630385	0.002790\\
92.653061	0.002776\\
92.675737	0.002747\\
92.698413	0.002705\\
92.721088	0.002648\\
92.743764	0.002578\\
92.766440	0.002495\\
92.789116	0.002398\\
92.811791	0.002289\\
92.834467	0.002168\\
92.857143	0.002036\\
92.879819	0.001894\\
92.902494	0.001741\\
92.925170	0.001579\\
92.947846	0.001409\\
92.970522	0.001231\\
92.993197	0.001047\\
93.015873	0.000857\\
93.038549	0.000663\\
93.083900	0.000264\\
93.174603	-0.000544\\
93.197279	-0.000742\\
93.219955	-0.000936\\
93.242630	-0.001126\\
93.265306	-0.001310\\
93.287982	-0.001487\\
93.310658	-0.001656\\
93.333333	-0.001817\\
93.356009	-0.001969\\
93.378685	-0.002110\\
93.401361	-0.002240\\
93.424036	-0.002359\\
93.446712	-0.002465\\
93.469388	-0.002558\\
93.492063	-0.002638\\
93.514739	-0.002704\\
93.537415	-0.002756\\
93.560091	-0.002794\\
93.582766	-0.002817\\
93.605442	-0.002825\\
93.628118	-0.002818\\
93.650794	-0.002797\\
93.673469	-0.002761\\
93.696145	-0.002710\\
93.718821	-0.002645\\
93.741497	-0.002566\\
93.764172	-0.002474\\
93.786848	-0.002369\\
93.809524	-0.002252\\
93.832200	-0.002123\\
93.854875	-0.001982\\
93.877551	-0.001832\\
93.900227	-0.001672\\
93.922902	-0.001504\\
93.945578	-0.001327\\
93.968254	-0.001144\\
93.990930	-0.000955\\
94.013605	-0.000762\\
94.036281	-0.000564\\
94.081633	-0.000162\\
94.149660	0.000444\\
94.172336	0.000643\\
94.195011	0.000838\\
94.217687	0.001029\\
94.240363	0.001214\\
94.263039	0.001393\\
94.285714	0.001565\\
94.308390	0.001729\\
94.331066	0.001884\\
94.353741	0.002029\\
94.376417	0.002164\\
94.399093	0.002289\\
94.421769	0.002401\\
94.444444	0.002502\\
94.467120	0.002591\\
94.489796	0.002666\\
94.512472	0.002729\\
94.535147	0.002778\\
94.557823	0.002813\\
94.580499	0.002835\\
94.603175	0.002843\\
94.625850	0.002837\\
94.648526	0.002817\\
94.671202	0.002784\\
94.693878	0.002738\\
94.716553	0.002679\\
94.739229	0.002607\\
94.761905	0.002523\\
94.784580	0.002427\\
94.807256	0.002319\\
94.829932	0.002201\\
94.852608	0.002072\\
94.875283	0.001934\\
94.897959	0.001787\\
94.920635	0.001632\\
94.943311	0.001469\\
94.965986	0.001300\\
94.988662	0.001125\\
95.011338	0.000945\\
95.034014	0.000760\\
95.079365	0.000382\\
95.192744	-0.000575\\
95.215420	-0.000761\\
95.238095	-0.000943\\
95.260771	-0.001121\\
95.283447	-0.001294\\
95.306122	-0.001460\\
95.328798	-0.001619\\
95.351474	-0.001770\\
95.374150	-0.001913\\
95.396825	-0.002047\\
95.419501	-0.002170\\
95.442177	-0.002283\\
95.464853	-0.002385\\
95.487528	-0.002476\\
95.510204	-0.002554\\
95.532880	-0.002619\\
95.555556	-0.002672\\
95.578231	-0.002712\\
95.600907	-0.002738\\
95.623583	-0.002750\\
95.646259	-0.002748\\
95.668934	-0.002733\\
95.691610	-0.002703\\
95.714286	-0.002660\\
95.736961	-0.002602\\
95.759637	-0.002532\\
95.782313	-0.002447\\
95.804989	-0.002350\\
95.827664	-0.002241\\
95.850340	-0.002119\\
95.873016	-0.001985\\
95.895692	-0.001841\\
95.918367	-0.001686\\
95.941043	-0.001522\\
95.963719	-0.001349\\
95.986395	-0.001168\\
96.009070	-0.000980\\
96.031746	-0.000785\\
96.054422	-0.000586\\
96.077098	-0.000382\\
96.122449	0.000033\\
96.190476	0.000659\\
96.213152	0.000864\\
96.235828	0.001065\\
96.258503	0.001262\\
96.281179	0.001452\\
96.303855	0.001635\\
96.326531	0.001810\\
96.349206	0.001976\\
96.371882	0.002132\\
96.394558	0.002276\\
96.417234	0.002409\\
96.439909	0.002528\\
96.462585	0.002634\\
96.485261	0.002725\\
96.507937	0.002802\\
96.530612	0.002863\\
96.553288	0.002909\\
96.575964	0.002938\\
96.598639	0.002951\\
96.621315	0.002947\\
96.643991	0.002927\\
96.666667	0.002890\\
96.689342	0.002837\\
96.712018	0.002768\\
96.734694	0.002684\\
96.757370	0.002584\\
96.780045	0.002470\\
96.802721	0.002342\\
96.825397	0.002200\\
96.848073	0.002047\\
96.870748	0.001882\\
96.893424	0.001707\\
96.916100	0.001522\\
96.938776	0.001329\\
96.961451	0.001130\\
96.984127	0.000924\\
97.006803	0.000714\\
97.052154	0.000285\\
97.097506	-0.000147\\
97.120181	-0.000361\\
97.142857	-0.000572\\
97.165533	-0.000778\\
97.188209	-0.000979\\
97.210884	-0.001174\\
97.233560	-0.001360\\
97.256236	-0.001538\\
97.278912	-0.001707\\
97.301587	-0.001865\\
97.324263	-0.002011\\
97.346939	-0.002146\\
97.369615	-0.002268\\
97.392290	-0.002377\\
97.414966	-0.002473\\
97.437642	-0.002554\\
97.460317	-0.002622\\
97.482993	-0.002675\\
97.505669	-0.002715\\
97.528345	-0.002740\\
97.551020	-0.002752\\
97.573696	-0.002750\\
97.596372	-0.002735\\
97.619048	-0.002707\\
97.641723	-0.002666\\
97.664399	-0.002614\\
97.687075	-0.002552\\
97.709751	-0.002479\\
97.732426	-0.002396\\
97.755102	-0.002305\\
97.777778	-0.002205\\
97.800454	-0.002099\\
97.823129	-0.001987\\
97.845805	-0.001870\\
97.868481	-0.001748\\
97.913832	-0.001495\\
98.049887	-0.000720\\
98.072562	-0.000596\\
98.095238	-0.000475\\
98.117914	-0.000357\\
98.140590	-0.000243\\
98.163265	-0.000133\\
98.185941	-0.000028\\
98.208617	0.000074\\
98.231293	0.000170\\
98.253968	0.000262\\
98.276644	0.000349\\
98.299320	0.000432\\
98.321995	0.000510\\
98.344671	0.000584\\
98.367347	0.000654\\
98.390023	0.000721\\
98.412698	0.000784\\
98.435374	0.000843\\
98.480726	0.000955\\
98.526077	0.001058\\
98.571429	0.001155\\
98.662132	0.001343\\
98.775510	0.001577\\
98.866213	0.001765\\
98.911565	0.001854\\
98.956916	0.001936\\
98.979592	0.001973\\
99.002268	0.002008\\
99.024943	0.002038\\
99.047619	0.002064\\
99.070295	0.002085\\
99.092971	0.002100\\
99.115646	0.002109\\
99.138322	0.002112\\
99.160998	0.002107\\
99.183673	0.002094\\
99.206349	0.002073\\
99.229025	0.002043\\
99.251701	0.002004\\
99.274376	0.001956\\
99.297052	0.001898\\
99.319728	0.001829\\
99.342404	0.001751\\
99.365079	0.001662\\
99.387755	0.001563\\
99.410431	0.001454\\
99.433107	0.001335\\
99.455782	0.001207\\
99.478458	0.001069\\
99.501134	0.000922\\
99.523810	0.000767\\
99.546485	0.000604\\
99.569161	0.000434\\
99.591837	0.000258\\
99.614512	0.000076\\
99.637188	-0.000110\\
99.682540	-0.000491\\
99.750567	-0.001069\\
99.773243	-0.001259\\
99.795918	-0.001446\\
99.818594	-0.001628\\
99.841270	-0.001804\\
99.863946	-0.001974\\
99.886621	-0.002135\\
99.909297	-0.002287\\
99.931973	-0.002429\\
99.954649	-0.002559\\
99.977324	-0.002677\\
100.000000	-0.002783\\
100.022676	-0.002874\\
100.045351	-0.002950\\
100.068027	-0.003012\\
100.090703	-0.003057\\
100.113379	-0.003086\\
100.136054	-0.003099\\
100.158730	-0.003095\\
100.181406	-0.003074\\
100.204082	-0.003036\\
100.226757	-0.002981\\
100.249433	-0.002910\\
100.272109	-0.002823\\
100.294785	-0.002720\\
100.317460	-0.002602\\
100.340136	-0.002470\\
100.362812	-0.002324\\
100.385488	-0.002165\\
100.408163	-0.001994\\
100.430839	-0.001812\\
100.453515	-0.001620\\
100.476190	-0.001420\\
100.498866	-0.001212\\
100.521542	-0.000998\\
100.544218	-0.000779\\
100.589569	-0.000332\\
100.657596	0.000343\\
100.680272	0.000564\\
100.702948	0.000781\\
100.725624	0.000992\\
100.748299	0.001197\\
100.770975	0.001394\\
100.793651	0.001581\\
100.816327	0.001759\\
100.839002	0.001926\\
100.861678	0.002082\\
100.884354	0.002225\\
100.907029	0.002355\\
100.929705	0.002470\\
100.952381	0.002572\\
100.975057	0.002659\\
100.997732	0.002730\\
101.020408	0.002786\\
101.043084	0.002827\\
101.065760	0.002852\\
101.088435	0.002861\\
101.111111	0.002855\\
101.133787	0.002834\\
101.156463	0.002798\\
101.179138	0.002747\\
101.201814	0.002681\\
101.224490	0.002602\\
101.247166	0.002510\\
101.269841	0.002405\\
101.292517	0.002289\\
101.315193	0.002161\\
101.337868	0.002023\\
101.360544	0.001876\\
101.383220	0.001719\\
101.405896	0.001556\\
101.428571	0.001385\\
101.451247	0.001208\\
101.473923	0.001026\\
101.496599	0.000840\\
101.541950	0.000460\\
101.632653	-0.000308\\
101.655329	-0.000496\\
101.678005	-0.000681\\
101.700680	-0.000862\\
101.723356	-0.001038\\
101.746032	-0.001208\\
101.768707	-0.001372\\
101.791383	-0.001529\\
101.814059	-0.001678\\
101.836735	-0.001818\\
101.859410	-0.001950\\
101.882086	-0.002072\\
101.904762	-0.002184\\
101.927438	-0.002285\\
101.950113	-0.002376\\
101.972789	-0.002455\\
101.995465	-0.002522\\
102.018141	-0.002578\\
102.040816	-0.002621\\
102.063492	-0.002653\\
102.086168	-0.002671\\
102.108844	-0.002678\\
102.131519	-0.002671\\
102.154195	-0.002652\\
102.176871	-0.002621\\
102.199546	-0.002577\\
102.222222	-0.002521\\
102.244898	-0.002453\\
102.267574	-0.002373\\
102.290249	-0.002282\\
102.312925	-0.002179\\
102.335601	-0.002066\\
102.358277	-0.001943\\
102.380952	-0.001810\\
102.403628	-0.001668\\
102.426304	-0.001518\\
102.448980	-0.001359\\
102.471655	-0.001193\\
102.494331	-0.001021\\
102.517007	-0.000844\\
102.539683	-0.000661\\
102.562358	-0.000474\\
102.607710	-0.000092\\
102.698413	0.000683\\
102.721088	0.000873\\
102.743764	0.001060\\
102.766440	0.001242\\
102.789116	0.001419\\
102.811791	0.001590\\
102.834467	0.001754\\
102.857143	0.001910\\
102.879819	0.002057\\
102.902494	0.002195\\
102.925170	0.002322\\
102.947846	0.002437\\
102.970522	0.002541\\
102.993197	0.002633\\
103.015873	0.002712\\
103.038549	0.002776\\
103.061224	0.002827\\
103.083900	0.002864\\
103.106576	0.002886\\
103.129252	0.002893\\
103.151927	0.002885\\
103.174603	0.002863\\
103.197279	0.002825\\
103.219955	0.002772\\
103.242630	0.002705\\
103.265306	0.002623\\
103.287982	0.002528\\
103.310658	0.002419\\
103.333333	0.002297\\
103.356009	0.002163\\
103.378685	0.002017\\
103.401361	0.001860\\
103.424036	0.001693\\
103.446712	0.001516\\
103.469388	0.001332\\
103.492063	0.001140\\
103.514739	0.000942\\
103.537415	0.000739\\
103.560091	0.000532\\
103.605442	0.000111\\
103.650794	-0.000313\\
103.673469	-0.000523\\
103.696145	-0.000730\\
103.718821	-0.000933\\
103.741497	-0.001131\\
103.764172	-0.001323\\
103.786848	-0.001507\\
103.809524	-0.001683\\
103.832200	-0.001850\\
103.854875	-0.002006\\
103.877551	-0.002152\\
103.900227	-0.002286\\
103.922902	-0.002408\\
103.945578	-0.002516\\
103.968254	-0.002611\\
103.990930	-0.002692\\
104.013605	-0.002758\\
104.036281	-0.002809\\
104.058957	-0.002846\\
104.081633	-0.002867\\
104.104308	-0.002873\\
104.126984	-0.002864\\
104.149660	-0.002840\\
104.172336	-0.002801\\
104.195011	-0.002748\\
104.217687	-0.002680\\
104.240363	-0.002599\\
104.263039	-0.002504\\
104.285714	-0.002397\\
104.308390	-0.002278\\
104.331066	-0.002147\\
104.353741	-0.002005\\
104.376417	-0.001854\\
104.399093	-0.001694\\
104.421769	-0.001525\\
104.444444	-0.001350\\
104.467120	-0.001168\\
104.489796	-0.000981\\
104.512472	-0.000789\\
104.557823	-0.000397\\
104.648526	0.000394\\
104.671202	0.000588\\
104.693878	0.000778\\
104.716553	0.000964\\
104.739229	0.001144\\
104.761905	0.001319\\
104.784580	0.001486\\
104.807256	0.001645\\
104.829932	0.001795\\
104.852608	0.001937\\
104.875283	0.002068\\
104.897959	0.002189\\
104.920635	0.002299\\
104.943311	0.002398\\
104.965986	0.002485\\
104.988662	0.002559\\
105.011338	0.002621\\
105.034014	0.002670\\
105.056689	0.002705\\
105.079365	0.002728\\
105.102041	0.002737\\
105.124717	0.002734\\
105.147392	0.002716\\
105.170068	0.002686\\
105.192744	0.002643\\
105.215420	0.002587\\
105.238095	0.002518\\
105.260771	0.002437\\
105.283447	0.002344\\
105.306122	0.002240\\
105.328798	0.002125\\
105.351474	0.002000\\
105.374150	0.001865\\
105.396825	0.001721\\
105.419501	0.001568\\
105.442177	0.001407\\
105.464853	0.001240\\
105.487528	0.001066\\
105.510204	0.000886\\
105.532880	0.000702\\
105.555556	0.000514\\
105.600907	0.000131\\
105.668934	-0.000451\\
105.714286	-0.000831\\
105.736961	-0.001017\\
105.759637	-0.001198\\
105.782313	-0.001373\\
105.804989	-0.001542\\
105.827664	-0.001704\\
105.850340	-0.001858\\
105.873016	-0.002003\\
105.895692	-0.002139\\
105.918367	-0.002264\\
105.941043	-0.002379\\
105.963719	-0.002482\\
105.986395	-0.002572\\
106.009070	-0.002650\\
106.031746	-0.002715\\
106.054422	-0.002766\\
106.077098	-0.002803\\
106.099773	-0.002827\\
106.122449	-0.002835\\
106.145125	-0.002830\\
106.167800	-0.002810\\
106.190476	-0.002775\\
106.213152	-0.002726\\
106.235828	-0.002663\\
106.258503	-0.002586\\
106.281179	-0.002495\\
106.303855	-0.002392\\
106.326531	-0.002275\\
106.349206	-0.002147\\
106.371882	-0.002007\\
106.394558	-0.001856\\
106.417234	-0.001696\\
106.439909	-0.001526\\
106.462585	-0.001348\\
106.485261	-0.001162\\
106.507937	-0.000970\\
106.530612	-0.000773\\
106.553288	-0.000571\\
106.598639	-0.000159\\
106.666667	0.000464\\
106.689342	0.000669\\
106.712018	0.000870\\
106.734694	0.001067\\
106.757370	0.001259\\
106.780045	0.001443\\
106.802721	0.001621\\
106.825397	0.001789\\
106.848073	0.001949\\
106.870748	0.002098\\
106.893424	0.002236\\
106.916100	0.002362\\
106.938776	0.002476\\
106.961451	0.002576\\
106.984127	0.002663\\
107.006803	0.002736\\
107.029478	0.002794\\
107.052154	0.002838\\
107.074830	0.002867\\
107.097506	0.002880\\
107.120181	0.002879\\
107.142857	0.002862\\
107.165533	0.002831\\
107.188209	0.002785\\
107.210884	0.002724\\
107.233560	0.002649\\
107.256236	0.002561\\
107.278912	0.002459\\
107.301587	0.002345\\
107.324263	0.002219\\
107.346939	0.002082\\
107.369615	0.001934\\
107.392290	0.001777\\
107.414966	0.001610\\
107.437642	0.001436\\
107.460317	0.001256\\
107.482993	0.001069\\
107.505669	0.000877\\
107.528345	0.000681\\
107.573696	0.000281\\
107.641723	-0.000322\\
107.664399	-0.000520\\
107.687075	-0.000715\\
107.709751	-0.000906\\
107.732426	-0.001092\\
107.755102	-0.001271\\
107.777778	-0.001444\\
107.800454	-0.001609\\
107.823129	-0.001766\\
107.845805	-0.001913\\
107.868481	-0.002051\\
107.891156	-0.002178\\
107.913832	-0.002293\\
107.936508	-0.002398\\
107.959184	-0.002490\\
107.981859	-0.002569\\
108.004535	-0.002636\\
108.027211	-0.002689\\
108.049887	-0.002729\\
108.072562	-0.002756\\
108.095238	-0.002769\\
108.117914	-0.002768\\
108.140590	-0.002754\\
108.163265	-0.002726\\
108.185941	-0.002685\\
108.208617	-0.002631\\
108.231293	-0.002564\\
108.253968	-0.002484\\
108.276644	-0.002393\\
108.299320	-0.002290\\
108.321995	-0.002176\\
108.344671	-0.002051\\
108.367347	-0.001916\\
108.390023	-0.001773\\
108.412698	-0.001620\\
108.435374	-0.001460\\
108.458050	-0.001292\\
108.480726	-0.001118\\
108.503401	-0.000939\\
108.526077	-0.000755\\
108.548753	-0.000567\\
108.594104	-0.000183\\
108.662132	0.000397\\
108.707483	0.000777\\
108.730159	0.000963\\
108.752834	0.001143\\
108.775510	0.001319\\
108.798186	0.001488\\
108.820862	0.001650\\
108.843537	0.001804\\
108.866213	0.001949\\
108.888889	0.002085\\
108.911565	0.002211\\
108.934240	0.002327\\
108.956916	0.002430\\
108.979592	0.002522\\
109.002268	0.002602\\
109.024943	0.002668\\
109.047619	0.002722\\
109.070295	0.002761\\
109.092971	0.002787\\
109.115646	0.002799\\
109.138322	0.002796\\
109.160998	0.002780\\
109.183673	0.002749\\
109.206349	0.002704\\
109.229025	0.002645\\
109.251701	0.002573\\
109.274376	0.002487\\
109.297052	0.002388\\
109.319728	0.002277\\
109.342404	0.002154\\
109.365079	0.002019\\
109.387755	0.001873\\
109.410431	0.001718\\
109.433107	0.001553\\
109.455782	0.001380\\
109.478458	0.001199\\
109.501134	0.001012\\
109.523810	0.000819\\
109.546485	0.000621\\
109.591837	0.000215\\
109.682540	-0.000605\\
109.705215	-0.000806\\
109.727891	-0.001003\\
109.750567	-0.001195\\
109.773243	-0.001381\\
109.795918	-0.001560\\
109.818594	-0.001731\\
109.841270	-0.001893\\
109.863946	-0.002045\\
109.886621	-0.002187\\
109.909297	-0.002317\\
109.931973	-0.002435\\
109.954649	-0.002541\\
109.977324	-0.002633\\
110.000000	-0.002711\\
110.022676	-0.002775\\
110.045351	-0.002825\\
110.068027	-0.002860\\
110.090703	-0.002880\\
110.113379	-0.002885\\
110.136054	-0.002874\\
110.158730	-0.002849\\
110.181406	-0.002809\\
110.204082	-0.002754\\
110.226757	-0.002685\\
110.249433	-0.002601\\
110.272109	-0.002505\\
110.294785	-0.002395\\
110.317460	-0.002273\\
110.340136	-0.002140\\
110.362812	-0.001995\\
110.385488	-0.001841\\
110.408163	-0.001677\\
110.430839	-0.001504\\
110.453515	-0.001324\\
110.476190	-0.001138\\
110.498866	-0.000946\\
110.521542	-0.000750\\
110.566893	-0.000348\\
110.657596	0.000464\\
110.680272	0.000663\\
110.702948	0.000857\\
110.725624	0.001047\\
110.748299	0.001231\\
110.770975	0.001408\\
110.793651	0.001578\\
110.816327	0.001740\\
110.839002	0.001892\\
110.861678	0.002034\\
110.884354	0.002166\\
110.907029	0.002287\\
110.929705	0.002396\\
110.952381	0.002492\\
110.975057	0.002576\\
110.997732	0.002647\\
111.020408	0.002705\\
111.043084	0.002749\\
111.065760	0.002780\\
111.088435	0.002796\\
111.111111	0.002799\\
111.133787	0.002788\\
111.156463	0.002763\\
111.179138	0.002725\\
111.201814	0.002673\\
111.224490	0.002608\\
111.247166	0.002531\\
111.269841	0.002441\\
111.292517	0.002340\\
111.315193	0.002227\\
111.337868	0.002104\\
111.360544	0.001970\\
111.383220	0.001828\\
111.405896	0.001676\\
111.428571	0.001516\\
111.451247	0.001349\\
111.473923	0.001176\\
111.496599	0.000997\\
111.519274	0.000814\\
111.541950	0.000626\\
111.587302	0.000244\\
111.678005	-0.000528\\
111.700680	-0.000716\\
111.723356	-0.000902\\
111.746032	-0.001082\\
111.768707	-0.001258\\
111.791383	-0.001428\\
111.814059	-0.001590\\
111.836735	-0.001745\\
111.859410	-0.001891\\
111.882086	-0.002029\\
111.904762	-0.002156\\
111.927438	-0.002273\\
111.950113	-0.002378\\
111.972789	-0.002472\\
111.995465	-0.002554\\
112.018141	-0.002623\\
112.040816	-0.002679\\
112.063492	-0.002722\\
112.086168	-0.002751\\
112.108844	-0.002766\\
112.131519	-0.002768\\
112.154195	-0.002755\\
112.176871	-0.002729\\
112.199546	-0.002689\\
112.222222	-0.002635\\
112.244898	-0.002567\\
112.267574	-0.002486\\
112.290249	-0.002392\\
112.312925	-0.002286\\
112.335601	-0.002168\\
112.358277	-0.002039\\
112.380952	-0.001898\\
112.403628	-0.001748\\
112.426304	-0.001588\\
112.448980	-0.001419\\
112.471655	-0.001243\\
112.494331	-0.001060\\
112.517007	-0.000871\\
112.539683	-0.000676\\
112.562358	-0.000478\\
112.607710	-0.000074\\
112.675737	0.000537\\
112.698413	0.000737\\
112.721088	0.000934\\
112.743764	0.001127\\
112.766440	0.001314\\
112.789116	0.001494\\
112.811791	0.001667\\
112.834467	0.001832\\
112.857143	0.001987\\
112.879819	0.002133\\
112.902494	0.002267\\
112.925170	0.002389\\
112.947846	0.002500\\
112.970522	0.002597\\
112.993197	0.002681\\
113.015873	0.002750\\
113.038549	0.002806\\
113.061224	0.002846\\
113.083900	0.002872\\
113.106576	0.002883\\
113.129252	0.002878\\
113.151927	0.002859\\
113.174603	0.002824\\
113.197279	0.002774\\
113.219955	0.002710\\
113.242630	0.002632\\
113.265306	0.002540\\
113.287982	0.002434\\
113.310658	0.002316\\
113.333333	0.002186\\
113.356009	0.002044\\
113.378685	0.001892\\
113.401361	0.001730\\
113.424036	0.001559\\
113.446712	0.001380\\
113.469388	0.001194\\
113.492063	0.001002\\
113.514739	0.000806\\
113.537415	0.000605\\
113.582766	0.000196\\
113.650794	-0.000421\\
113.673469	-0.000623\\
113.696145	-0.000821\\
113.718821	-0.001014\\
113.741497	-0.001203\\
113.764172	-0.001384\\
113.786848	-0.001558\\
113.809524	-0.001724\\
113.832200	-0.001881\\
113.854875	-0.002028\\
113.877551	-0.002164\\
113.900227	-0.002289\\
113.922902	-0.002403\\
113.945578	-0.002504\\
113.968254	-0.002592\\
113.990930	-0.002667\\
114.013605	-0.002728\\
114.036281	-0.002776\\
114.058957	-0.002810\\
114.081633	-0.002830\\
114.104308	-0.002836\\
114.126984	-0.002827\\
114.149660	-0.002805\\
114.172336	-0.002769\\
114.195011	-0.002720\\
114.217687	-0.002657\\
114.240363	-0.002582\\
114.263039	-0.002494\\
114.285714	-0.002394\\
114.308390	-0.002283\\
114.331066	-0.002161\\
114.353741	-0.002029\\
114.376417	-0.001887\\
114.399093	-0.001736\\
114.421769	-0.001578\\
114.444444	-0.001412\\
114.467120	-0.001239\\
114.489796	-0.001061\\
114.512472	-0.000878\\
114.535147	-0.000692\\
114.580499	-0.000310\\
114.671202	0.000459\\
114.693878	0.000648\\
114.716553	0.000833\\
114.739229	0.001014\\
114.761905	0.001189\\
114.784580	0.001359\\
114.807256	0.001522\\
114.829932	0.001678\\
114.852608	0.001825\\
114.875283	0.001963\\
114.897959	0.002092\\
114.920635	0.002210\\
114.943311	0.002318\\
114.965986	0.002414\\
114.988662	0.002498\\
115.011338	0.002570\\
115.034014	0.002630\\
115.056689	0.002676\\
115.079365	0.002709\\
115.102041	0.002729\\
115.124717	0.002734\\
115.147392	0.002727\\
115.170068	0.002705\\
115.192744	0.002670\\
115.215420	0.002622\\
115.238095	0.002560\\
115.260771	0.002485\\
115.283447	0.002397\\
115.306122	0.002297\\
115.328798	0.002185\\
115.351474	0.002062\\
115.374150	0.001927\\
115.396825	0.001783\\
115.419501	0.001628\\
115.442177	0.001466\\
115.464853	0.001294\\
115.487528	0.001116\\
115.510204	0.000932\\
115.532880	0.000742\\
115.555556	0.000547\\
115.600907	0.000149\\
115.691610	-0.000656\\
115.714286	-0.000853\\
115.736961	-0.001046\\
115.759637	-0.001234\\
115.782313	-0.001416\\
115.804989	-0.001592\\
115.827664	-0.001759\\
115.850340	-0.001918\\
115.873016	-0.002067\\
115.895692	-0.002206\\
115.918367	-0.002333\\
115.941043	-0.002448\\
115.963719	-0.002551\\
115.986395	-0.002640\\
116.009070	-0.002716\\
116.031746	-0.002777\\
116.054422	-0.002823\\
116.077098	-0.002855\\
116.099773	-0.002872\\
116.122449	-0.002873\\
116.145125	-0.002859\\
116.167800	-0.002830\\
116.190476	-0.002786\\
116.213152	-0.002726\\
116.235828	-0.002652\\
116.258503	-0.002564\\
116.281179	-0.002463\\
116.303855	-0.002348\\
116.326531	-0.002220\\
116.349206	-0.002080\\
116.371882	-0.001930\\
116.394558	-0.001769\\
116.417234	-0.001598\\
116.439909	-0.001419\\
116.462585	-0.001233\\
116.485261	-0.001040\\
116.507937	-0.000841\\
116.530612	-0.000638\\
116.575964	-0.000223\\
116.643991	0.000404\\
116.666667	0.000611\\
116.689342	0.000813\\
116.712018	0.001012\\
116.734694	0.001205\\
116.757370	0.001391\\
116.780045	0.001570\\
116.802721	0.001741\\
116.825397	0.001902\\
116.848073	0.002054\\
116.870748	0.002194\\
116.893424	0.002324\\
116.916100	0.002441\\
116.938776	0.002546\\
116.961451	0.002637\\
116.984127	0.002716\\
117.006803	0.002780\\
117.029478	0.002831\\
117.052154	0.002867\\
117.074830	0.002889\\
117.097506	0.002896\\
117.120181	0.002890\\
117.142857	0.002869\\
117.165533	0.002834\\
117.188209	0.002786\\
117.210884	0.002724\\
117.233560	0.002649\\
117.256236	0.002562\\
117.278912	0.002463\\
117.301587	0.002352\\
117.324263	0.002231\\
117.346939	0.002099\\
117.369615	0.001958\\
117.392290	0.001808\\
117.414966	0.001650\\
117.437642	0.001484\\
117.460317	0.001313\\
117.482993	0.001136\\
117.505669	0.000954\\
117.528345	0.000769\\
117.573696	0.000391\\
117.664399	-0.000372\\
117.687075	-0.000558\\
117.709751	-0.000742\\
117.732426	-0.000921\\
117.755102	-0.001095\\
117.777778	-0.001264\\
117.800454	-0.001426\\
117.823129	-0.001580\\
117.845805	-0.001727\\
117.868481	-0.001865\\
117.891156	-0.001994\\
117.913832	-0.002114\\
117.936508	-0.002223\\
117.959184	-0.002321\\
117.981859	-0.002407\\
118.004535	-0.002482\\
118.027211	-0.002545\\
118.049887	-0.002596\\
118.072562	-0.002634\\
118.095238	-0.002659\\
118.117914	-0.002671\\
118.140590	-0.002670\\
118.163265	-0.002656\\
118.185941	-0.002629\\
118.208617	-0.002589\\
118.231293	-0.002536\\
118.253968	-0.002470\\
118.276644	-0.002391\\
118.299320	-0.002301\\
118.321995	-0.002199\\
118.344671	-0.002085\\
118.367347	-0.001960\\
118.390023	-0.001825\\
118.412698	-0.001681\\
118.435374	-0.001527\\
118.458050	-0.001365\\
118.480726	-0.001195\\
118.503401	-0.001018\\
118.526077	-0.000835\\
118.548753	-0.000647\\
118.571429	-0.000455\\
118.616780	-0.000062\\
118.707483	0.000731\\
118.730159	0.000925\\
118.752834	0.001115\\
118.775510	0.001300\\
118.798186	0.001478\\
118.820862	0.001650\\
118.843537	0.001814\\
118.866213	0.001969\\
118.888889	0.002113\\
118.911565	0.002247\\
118.934240	0.002370\\
118.956916	0.002480\\
118.979592	0.002577\\
119.002268	0.002660\\
119.024943	0.002729\\
119.047619	0.002783\\
119.070295	0.002822\\
119.092971	0.002845\\
119.115646	0.002853\\
119.138322	0.002845\\
119.160998	0.002821\\
119.183673	0.002780\\
119.206349	0.002724\\
119.229025	0.002653\\
119.251701	0.002566\\
119.274376	0.002464\\
119.297052	0.002348\\
119.319728	0.002218\\
119.342404	0.002076\\
119.365079	0.001920\\
119.387755	0.001754\\
119.410431	0.001577\\
119.433107	0.001390\\
119.455782	0.001195\\
119.478458	0.000992\\
119.501134	0.000783\\
119.523810	0.000569\\
119.569161	0.000131\\
119.637188	-0.000534\\
119.659864	-0.000752\\
119.682540	-0.000967\\
119.705215	-0.001177\\
119.727891	-0.001381\\
119.750567	-0.001578\\
119.773243	-0.001767\\
119.795918	-0.001946\\
119.818594	-0.002115\\
119.841270	-0.002273\\
119.863946	-0.002420\\
119.886621	-0.002553\\
119.909297	-0.002674\\
119.931973	-0.002781\\
119.954649	-0.002873\\
119.977324	-0.002951\\
120.000000	-0.003014\\
120.022676	-0.003062\\
120.045351	-0.003094\\
120.068027	-0.003112\\
120.090703	-0.003115\\
120.113379	-0.003103\\
120.136054	-0.003076\\
120.158730	-0.003035\\
120.181406	-0.002981\\
120.204082	-0.002913\\
120.226757	-0.002833\\
120.249433	-0.002742\\
120.272109	-0.002639\\
120.294785	-0.002525\\
120.317460	-0.002402\\
120.340136	-0.002270\\
120.362812	-0.002131\\
120.385488	-0.001984\\
120.408163	-0.001832\\
120.430839	-0.001674\\
120.453515	-0.001513\\
120.498866	-0.001180\\
120.612245	-0.000336\\
120.634921	-0.000171\\
120.657596	-0.000009\\
120.680272	0.000149\\
120.702948	0.000304\\
120.725624	0.000454\\
120.748299	0.000599\\
120.770975	0.000739\\
120.793651	0.000873\\
120.816327	0.001001\\
120.839002	0.001124\\
120.861678	0.001241\\
120.884354	0.001351\\
120.907029	0.001455\\
120.929705	0.001553\\
120.952381	0.001645\\
120.975057	0.001731\\
120.997732	0.001811\\
121.020408	0.001885\\
121.043084	0.001953\\
121.065760	0.002016\\
121.088435	0.002073\\
121.111111	0.002126\\
121.133787	0.002173\\
121.156463	0.002216\\
121.179138	0.002254\\
121.201814	0.002288\\
121.224490	0.002317\\
121.247166	0.002342\\
121.269841	0.002363\\
121.292517	0.002380\\
121.315193	0.002394\\
121.337868	0.002403\\
121.360544	0.002408\\
121.383220	0.002410\\
121.405896	0.002407\\
121.428571	0.002401\\
121.451247	0.002390\\
121.473923	0.002375\\
121.496599	0.002355\\
121.519274	0.002331\\
121.541950	0.002301\\
121.564626	0.002267\\
121.587302	0.002228\\
121.609977	0.002183\\
121.632653	0.002132\\
121.655329	0.002076\\
121.678005	0.002013\\
121.700680	0.001944\\
121.723356	0.001869\\
121.746032	0.001787\\
121.768707	0.001698\\
121.791383	0.001603\\
121.814059	0.001501\\
121.836735	0.001392\\
121.859410	0.001276\\
121.882086	0.001154\\
121.904762	0.001025\\
121.927438	0.000891\\
121.950113	0.000750\\
121.972789	0.000603\\
121.995465	0.000451\\
122.018141	0.000295\\
122.040816	0.000134\\
122.063492	-0.000031\\
122.108844	-0.000370\\
122.176871	-0.000889\\
122.222222	-0.001235\\
122.244898	-0.001405\\
122.267574	-0.001571\\
122.290249	-0.001734\\
122.312925	-0.001892\\
122.335601	-0.002044\\
122.358277	-0.002190\\
122.380952	-0.002328\\
122.403628	-0.002457\\
122.426304	-0.002577\\
122.448980	-0.002687\\
122.471655	-0.002787\\
122.494331	-0.002875\\
122.517007	-0.002950\\
122.539683	-0.003013\\
122.562358	-0.003063\\
122.585034	-0.003099\\
122.607710	-0.003121\\
122.630385	-0.003128\\
122.653061	-0.003121\\
122.675737	-0.003100\\
122.698413	-0.003063\\
122.721088	-0.003012\\
122.743764	-0.002946\\
122.766440	-0.002866\\
122.789116	-0.002772\\
122.811791	-0.002664\\
122.834467	-0.002543\\
122.857143	-0.002410\\
122.879819	-0.002265\\
122.902494	-0.002108\\
122.925170	-0.001941\\
122.947846	-0.001765\\
122.970522	-0.001580\\
122.993197	-0.001387\\
123.015873	-0.001188\\
123.038549	-0.000984\\
123.061224	-0.000774\\
123.106576	-0.000347\\
123.174603	0.000297\\
123.197279	0.000509\\
123.219955	0.000717\\
123.242630	0.000920\\
123.265306	0.001117\\
123.287982	0.001307\\
123.310658	0.001489\\
123.333333	0.001662\\
123.356009	0.001825\\
123.378685	0.001978\\
123.401361	0.002119\\
123.424036	0.002247\\
123.446712	0.002363\\
123.469388	0.002466\\
123.492063	0.002554\\
123.514739	0.002628\\
123.537415	0.002688\\
123.560091	0.002733\\
123.582766	0.002762\\
123.605442	0.002776\\
123.628118	0.002775\\
123.650794	0.002759\\
123.673469	0.002728\\
123.696145	0.002683\\
123.718821	0.002623\\
123.741497	0.002549\\
123.764172	0.002461\\
123.786848	0.002361\\
123.809524	0.002248\\
123.832200	0.002124\\
123.854875	0.001988\\
123.877551	0.001842\\
123.900227	0.001687\\
123.922902	0.001524\\
123.945578	0.001353\\
123.968254	0.001175\\
123.990930	0.000991\\
124.013605	0.000803\\
124.036281	0.000610\\
124.081633	0.000219\\
124.149660	-0.000372\\
124.172336	-0.000565\\
124.195011	-0.000755\\
124.217687	-0.000941\\
124.240363	-0.001122\\
124.263039	-0.001297\\
124.285714	-0.001465\\
124.308390	-0.001625\\
124.331066	-0.001777\\
124.353741	-0.001919\\
124.376417	-0.002052\\
124.399093	-0.002174\\
124.421769	-0.002284\\
124.444444	-0.002383\\
124.467120	-0.002470\\
124.489796	-0.002544\\
124.512472	-0.002606\\
124.535147	-0.002654\\
124.557823	-0.002688\\
124.580499	-0.002709\\
124.603175	-0.002716\\
124.625850	-0.002709\\
124.648526	-0.002689\\
124.671202	-0.002655\\
124.693878	-0.002607\\
124.716553	-0.002546\\
124.739229	-0.002473\\
124.761905	-0.002386\\
124.784580	-0.002287\\
124.807256	-0.002177\\
124.829932	-0.002055\\
124.852608	-0.001923\\
124.875283	-0.001781\\
124.897959	-0.001629\\
124.920635	-0.001469\\
124.943311	-0.001300\\
124.965986	-0.001125\\
124.988662	-0.000944\\
125.011338	-0.000757\\
125.034014	-0.000566\\
125.079365	-0.000175\\
125.170068	0.000619\\
125.192744	0.000814\\
125.215420	0.001006\\
125.238095	0.001193\\
125.260771	0.001375\\
125.283447	0.001551\\
125.306122	0.001719\\
125.328798	0.001880\\
125.351474	0.002032\\
125.374150	0.002174\\
125.396825	0.002307\\
125.419501	0.002428\\
125.442177	0.002537\\
125.464853	0.002635\\
125.487528	0.002719\\
125.510204	0.002791\\
125.532880	0.002849\\
125.555556	0.002893\\
125.578231	0.002923\\
125.600907	0.002939\\
125.623583	0.002940\\
125.646259	0.002927\\
125.668934	0.002900\\
125.691610	0.002858\\
125.714286	0.002803\\
125.736961	0.002733\\
125.759637	0.002650\\
125.782313	0.002554\\
125.804989	0.002445\\
125.827664	0.002325\\
125.850340	0.002193\\
125.873016	0.002050\\
125.895692	0.001897\\
125.918367	0.001735\\
125.941043	0.001565\\
125.963719	0.001387\\
125.986395	0.001202\\
126.009070	0.001011\\
126.031746	0.000816\\
126.054422	0.000618\\
126.099773	0.000213\\
126.167800	-0.000396\\
126.190476	-0.000596\\
126.213152	-0.000792\\
126.235828	-0.000983\\
126.258503	-0.001169\\
126.281179	-0.001349\\
126.303855	-0.001521\\
126.326531	-0.001685\\
126.349206	-0.001841\\
126.371882	-0.001986\\
126.394558	-0.002121\\
126.417234	-0.002244\\
126.439909	-0.002356\\
126.462585	-0.002455\\
126.485261	-0.002542\\
126.507937	-0.002615\\
126.530612	-0.002675\\
126.553288	-0.002721\\
126.575964	-0.002752\\
126.598639	-0.002770\\
126.621315	-0.002773\\
126.643991	-0.002762\\
126.666667	-0.002737\\
126.689342	-0.002697\\
126.712018	-0.002644\\
126.734694	-0.002577\\
126.757370	-0.002498\\
126.780045	-0.002405\\
126.802721	-0.002300\\
126.825397	-0.002183\\
126.848073	-0.002056\\
126.870748	-0.001918\\
126.893424	-0.001770\\
126.916100	-0.001613\\
126.938776	-0.001448\\
126.961451	-0.001276\\
126.984127	-0.001097\\
127.006803	-0.000912\\
127.029478	-0.000724\\
127.074830	-0.000336\\
127.165533	0.000451\\
127.188209	0.000645\\
127.210884	0.000835\\
127.233560	0.001021\\
127.256236	0.001202\\
127.278912	0.001377\\
127.301587	0.001545\\
127.324263	0.001705\\
127.346939	0.001856\\
127.369615	0.001998\\
127.392290	0.002130\\
127.414966	0.002250\\
127.437642	0.002360\\
127.460317	0.002457\\
127.482993	0.002542\\
127.505669	0.002614\\
127.528345	0.002673\\
127.551020	0.002718\\
127.573696	0.002749\\
127.596372	0.002766\\
127.619048	0.002768\\
127.641723	0.002757\\
127.664399	0.002731\\
127.687075	0.002691\\
127.709751	0.002637\\
127.732426	0.002569\\
127.755102	0.002488\\
127.777778	0.002394\\
127.800454	0.002288\\
127.823129	0.002169\\
127.845805	0.002039\\
127.868481	0.001899\\
127.891156	0.001748\\
127.913832	0.001587\\
127.936508	0.001419\\
127.959184	0.001242\\
127.981859	0.001059\\
128.004535	0.000869\\
128.027211	0.000675\\
128.049887	0.000477\\
128.095238	0.000072\\
128.163265	-0.000538\\
128.185941	-0.000738\\
128.208617	-0.000936\\
128.231293	-0.001128\\
128.253968	-0.001316\\
128.276644	-0.001497\\
128.299320	-0.001671\\
128.321995	-0.001837\\
128.344671	-0.001993\\
128.367347	-0.002140\\
128.390023	-0.002277\\
128.412698	-0.002402\\
128.435374	-0.002515\\
128.458050	-0.002615\\
128.480726	-0.002703\\
128.503401	-0.002777\\
128.526077	-0.002837\\
128.548753	-0.002883\\
128.571429	-0.002914\\
128.594104	-0.002931\\
128.616780	-0.002933\\
128.639456	-0.002921\\
128.662132	-0.002894\\
128.684807	-0.002852\\
128.707483	-0.002796\\
128.730159	-0.002726\\
128.752834	-0.002643\\
128.775510	-0.002547\\
128.798186	-0.002438\\
128.820862	-0.002317\\
128.843537	-0.002185\\
128.866213	-0.002042\\
128.888889	-0.001890\\
128.911565	-0.001728\\
128.934240	-0.001558\\
128.956916	-0.001381\\
128.979592	-0.001197\\
129.002268	-0.001008\\
129.024943	-0.000814\\
129.070295	-0.000418\\
129.160998	0.000384\\
129.183673	0.000581\\
129.206349	0.000774\\
129.229025	0.000962\\
129.251701	0.001144\\
129.274376	0.001321\\
129.297052	0.001490\\
129.319728	0.001651\\
129.342404	0.001803\\
129.365079	0.001945\\
129.387755	0.002077\\
129.410431	0.002198\\
129.433107	0.002308\\
129.455782	0.002406\\
129.478458	0.002491\\
129.501134	0.002564\\
129.523810	0.002624\\
129.546485	0.002670\\
129.569161	0.002703\\
129.591837	0.002722\\
129.614512	0.002727\\
129.637188	0.002719\\
129.659864	0.002697\\
129.682540	0.002661\\
129.705215	0.002613\\
129.727891	0.002551\\
129.750567	0.002477\\
129.773243	0.002390\\
129.795918	0.002292\\
129.818594	0.002182\\
129.841270	0.002062\\
129.863946	0.001931\\
129.886621	0.001791\\
129.909297	0.001641\\
129.931973	0.001484\\
129.954649	0.001320\\
129.977324	0.001148\\
130.000000	0.000971\\
130.022676	0.000789\\
130.045351	0.000604\\
130.090703	0.000223\\
130.181406	-0.000546\\
130.204082	-0.000735\\
130.226757	-0.000920\\
130.249433	-0.001101\\
130.272109	-0.001277\\
130.294785	-0.001447\\
130.317460	-0.001610\\
130.340136	-0.001766\\
130.362812	-0.001913\\
130.385488	-0.002051\\
130.408163	-0.002179\\
130.430839	-0.002296\\
130.453515	-0.002402\\
130.476190	-0.002496\\
130.498866	-0.002578\\
130.521542	-0.002647\\
130.544218	-0.002702\\
130.566893	-0.002744\\
130.589569	-0.002772\\
130.612245	-0.002786\\
130.634921	-0.002786\\
130.657596	-0.002771\\
130.680272	-0.002742\\
130.702948	-0.002698\\
130.725624	-0.002641\\
130.748299	-0.002569\\
130.770975	-0.002483\\
130.793651	-0.002384\\
130.816327	-0.002272\\
130.839002	-0.002147\\
130.861678	-0.002010\\
130.884354	-0.001862\\
130.907029	-0.001703\\
130.929705	-0.001535\\
130.952381	-0.001357\\
130.975057	-0.001171\\
130.997732	-0.000978\\
131.020408	-0.000779\\
131.043084	-0.000575\\
131.065760	-0.000366\\
131.111111	0.000060\\
131.179138	0.000701\\
131.201814	0.000911\\
131.224490	0.001117\\
131.247166	0.001319\\
131.269841	0.001514\\
131.292517	0.001702\\
131.315193	0.001881\\
131.337868	0.002051\\
131.360544	0.002211\\
131.383220	0.002360\\
131.405896	0.002496\\
131.428571	0.002620\\
131.451247	0.002730\\
131.473923	0.002826\\
131.496599	0.002907\\
131.519274	0.002973\\
131.541950	0.003023\\
131.564626	0.003057\\
131.587302	0.003075\\
131.609977	0.003077\\
131.632653	0.003062\\
131.655329	0.003032\\
131.678005	0.002985\\
131.700680	0.002923\\
131.723356	0.002846\\
131.746032	0.002754\\
131.768707	0.002648\\
131.791383	0.002529\\
131.814059	0.002396\\
131.836735	0.002253\\
131.859410	0.002098\\
131.882086	0.001933\\
131.904762	0.001760\\
131.927438	0.001579\\
131.950113	0.001391\\
131.972789	0.001197\\
131.995465	0.001000\\
132.040816	0.000597\\
132.086168	0.000192\\
132.108844	-0.000008\\
132.131519	-0.000205\\
132.154195	-0.000398\\
132.176871	-0.000585\\
132.199546	-0.000766\\
132.222222	-0.000939\\
132.244898	-0.001104\\
132.267574	-0.001260\\
132.290249	-0.001405\\
132.312925	-0.001540\\
132.335601	-0.001663\\
132.358277	-0.001775\\
132.380952	-0.001873\\
132.403628	-0.001959\\
132.426304	-0.002032\\
132.448980	-0.002091\\
132.471655	-0.002138\\
132.494331	-0.002170\\
132.517007	-0.002190\\
132.539683	-0.002197\\
132.562358	-0.002191\\
132.585034	-0.002172\\
132.607710	-0.002142\\
132.630385	-0.002101\\
132.653061	-0.002048\\
132.675737	-0.001986\\
132.698413	-0.001915\\
132.721088	-0.001835\\
132.743764	-0.001747\\
132.766440	-0.001653\\
132.789116	-0.001553\\
132.811791	-0.001448\\
132.834467	-0.001339\\
132.879819	-0.001112\\
132.970522	-0.000651\\
132.993197	-0.000539\\
133.015873	-0.000430\\
133.038549	-0.000325\\
133.061224	-0.000224\\
133.083900	-0.000127\\
133.106576	-0.000036\\
133.129252	0.000049\\
133.151927	0.000128\\
133.174603	0.000200\\
133.197279	0.000266\\
133.219955	0.000324\\
133.242630	0.000376\\
133.265306	0.000420\\
133.287982	0.000457\\
133.310658	0.000487\\
133.333333	0.000511\\
133.356009	0.000527\\
133.378685	0.000538\\
133.401361	0.000542\\
133.424036	0.000540\\
133.446712	0.000533\\
133.469388	0.000522\\
133.492063	0.000506\\
133.514739	0.000485\\
133.537415	0.000462\\
133.582766	0.000406\\
133.628118	0.000343\\
133.741497	0.000179\\
133.786848	0.000119\\
133.832200	0.000068\\
133.854875	0.000046\\
133.877551	0.000026\\
133.900227	0.000010\\
133.922902	-0.000004\\
133.945578	-0.000014\\
133.968254	-0.000022\\
133.990930	-0.000026\\
134.013605	-0.000028\\
134.036281	-0.000027\\
134.081633	-0.000016\\
134.126984	0.000004\\
134.172336	0.000031\\
134.217687	0.000064\\
134.399093	0.000205\\
134.444444	0.000232\\
134.489796	0.000253\\
134.535147	0.000266\\
134.580499	0.000271\\
134.625850	0.000268\\
134.671202	0.000257\\
134.716553	0.000239\\
134.761905	0.000215\\
134.807256	0.000186\\
134.897959	0.000121\\
134.988662	0.000057\\
135.034014	0.000029\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
135.034014	0.000029\\
135.079365	0.000005\\
135.124717	-0.000014\\
135.170068	-0.000027\\
135.215420	-0.000034\\
135.260771	-0.000035\\
135.306122	-0.000030\\
135.351474	-0.000020\\
135.419501	0.000002\\
135.510204	0.000039\\
135.600907	0.000076\\
135.668934	0.000098\\
135.714286	0.000108\\
135.759637	0.000113\\
135.804989	0.000114\\
135.850340	0.000110\\
135.895692	0.000101\\
135.941043	0.000088\\
136.009070	0.000062\\
136.099773	0.000019\\
136.213152	-0.000036\\
136.281179	-0.000063\\
136.326531	-0.000077\\
136.371882	-0.000087\\
136.417234	-0.000093\\
136.462585	-0.000095\\
136.507937	-0.000093\\
136.575964	-0.000082\\
136.643991	-0.000065\\
136.757370	-0.000029\\
136.848073	-0.000002\\
136.916100	0.000014\\
136.984127	0.000023\\
137.052154	0.000024\\
137.120181	0.000018\\
137.188209	0.000005\\
137.256236	-0.000014\\
137.505669	-0.000088\\
137.573696	-0.000099\\
137.641723	-0.000104\\
137.709751	-0.000101\\
137.777778	-0.000091\\
137.845805	-0.000076\\
137.959184	-0.000043\\
138.072562	-0.000010\\
138.140590	0.000006\\
138.208617	0.000017\\
138.276644	0.000021\\
138.344671	0.000020\\
138.412698	0.000012\\
138.503401	-0.000004\\
138.707483	-0.000045\\
138.775510	-0.000054\\
138.843537	-0.000057\\
138.911565	-0.000055\\
138.979592	-0.000047\\
139.047619	-0.000034\\
139.160998	-0.000005\\
139.297052	0.000030\\
139.387755	0.000047\\
139.455782	0.000055\\
139.523810	0.000057\\
139.591837	0.000054\\
139.682540	0.000043\\
139.795918	0.000023\\
139.931973	-0.000001\\
140.022676	-0.000011\\
140.090703	-0.000014\\
140.158730	-0.000012\\
140.226757	-0.000005\\
140.317460	0.000009\\
140.589569	0.000057\\
140.657596	0.000063\\
140.725624	0.000065\\
140.793651	0.000061\\
140.884354	0.000050\\
140.997732	0.000030\\
141.179138	-0.000004\\
141.269841	-0.000015\\
141.337868	-0.000018\\
141.428571	-0.000016\\
141.519274	-0.000008\\
141.678005	0.000014\\
141.791383	0.000028\\
141.882086	0.000033\\
141.972789	0.000032\\
142.063492	0.000025\\
142.154195	0.000012\\
142.448980	-0.000037\\
142.539683	-0.000043\\
142.630385	-0.000043\\
142.721088	-0.000037\\
142.834467	-0.000024\\
143.038549	0.000002\\
143.129252	0.000007\\
143.219955	0.000007\\
143.310658	0.000001\\
143.424036	-0.000012\\
143.628118	-0.000038\\
143.718821	-0.000045\\
143.809524	-0.000045\\
143.900227	-0.000040\\
144.013605	-0.000027\\
144.308390	0.000012\\
144.399093	0.000017\\
144.489796	0.000017\\
144.603175	0.000010\\
144.943311	-0.000020\\
145.034014	-0.000020\\
145.124717	-0.000015\\
145.238095	-0.000003\\
145.532880	0.000033\\
145.623583	0.000037\\
145.714286	0.000036\\
145.827664	0.000029\\
146.213152	-0.000005\\
146.303855	-0.000005\\
146.417234	0.000001\\
146.598639	0.000019\\
146.734694	0.000030\\
146.848073	0.000034\\
146.938776	0.000031\\
147.052154	0.000022\\
147.437642	-0.000017\\
147.528345	-0.000018\\
147.641723	-0.000015\\
147.800454	-0.000002\\
147.959184	0.000009\\
148.072562	0.000013\\
148.185941	0.000009\\
148.299320	0.000001\\
148.639456	-0.000031\\
148.752834	-0.000032\\
148.866213	-0.000028\\
149.024943	-0.000015\\
149.206349	0.000001\\
149.319728	0.000005\\
149.433107	0.000004\\
149.569161	-0.000005\\
149.841270	-0.000024\\
149.954649	-0.000025\\
150.068027	-0.000021\\
150.204082	-0.000009\\
150.453515	0.000014\\
150.566893	0.000019\\
150.680272	0.000018\\
150.816327	0.000011\\
151.088435	-0.000006\\
151.201814	-0.000007\\
151.315193	-0.000003\\
151.473923	0.000009\\
151.678005	0.000026\\
151.791383	0.000029\\
151.904762	0.000027\\
152.040816	0.000019\\
152.335601	-0.000003\\
152.448980	-0.000006\\
152.562358	-0.000003\\
152.721088	0.000006\\
152.925170	0.000018\\
153.038549	0.000019\\
153.151927	0.000016\\
153.287982	0.000005\\
153.560091	-0.000017\\
153.673469	-0.000021\\
153.786848	-0.000019\\
153.945578	-0.000010\\
154.172336	0.000003\\
154.285714	0.000005\\
154.399093	0.000001\\
154.557823	-0.000009\\
154.784580	-0.000025\\
154.897959	-0.000027\\
155.011338	-0.000025\\
155.147392	-0.000016\\
155.442177	0.000005\\
155.555556	0.000008\\
155.691610	0.000004\\
156.122449	-0.000015\\
156.235828	-0.000012\\
156.371882	-0.000003\\
156.666667	0.000021\\
156.780045	0.000023\\
156.893424	0.000021\\
157.052154	0.000012\\
157.278912	-0.000002\\
157.392290	-0.000003\\
157.505669	0.000000\\
157.664399	0.000011\\
157.868481	0.000024\\
157.981859	0.000027\\
158.095238	0.000025\\
158.231293	0.000016\\
158.548753	-0.000009\\
158.662132	-0.000011\\
158.775510	-0.000008\\
158.956916	0.000003\\
159.138322	0.000011\\
159.251701	0.000012\\
159.365079	0.000007\\
159.523810	-0.000006\\
159.727891	-0.000023\\
159.841270	-0.000028\\
159.954649	-0.000027\\
160.090703	-0.000019\\
160.408163	0.000001\\
160.521542	0.000002\\
160.634921	-0.000002\\
160.839002	-0.000018\\
160.975057	-0.000026\\
161.088435	-0.000028\\
161.201814	-0.000024\\
161.337868	-0.000013\\
161.609977	0.000012\\
161.723356	0.000016\\
161.836735	0.000015\\
161.972789	0.000007\\
162.222222	-0.000008\\
162.335601	-0.000009\\
162.448980	-0.000004\\
162.585034	0.000008\\
162.811791	0.000030\\
162.925170	0.000034\\
163.038549	0.000033\\
163.151927	0.000026\\
163.514739	-0.000002\\
163.628118	-0.000003\\
163.741497	0.000002\\
164.126984	0.000028\\
164.217687	0.000027\\
164.331066	0.000020\\
164.467120	0.000005\\
164.671202	-0.000018\\
164.784580	-0.000025\\
164.875283	-0.000025\\
164.988662	-0.000020\\
165.374150	0.000006\\
165.464853	0.000004\\
165.578231	-0.000004\\
165.736961	-0.000022\\
165.895692	-0.000039\\
165.986395	-0.000043\\
166.077098	-0.000043\\
166.167800	-0.000038\\
166.281179	-0.000027\\
166.530612	0.000002\\
166.621315	0.000007\\
166.712018	0.000007\\
166.825397	0.000001\\
167.006803	-0.000016\\
167.142857	-0.000027\\
167.233560	-0.000029\\
167.324263	-0.000025\\
167.414966	-0.000017\\
167.551020	0.000003\\
167.732426	0.000029\\
167.823129	0.000038\\
167.913832	0.000040\\
168.004535	0.000038\\
168.117914	0.000028\\
168.390023	0.000000\\
168.480726	-0.000002\\
168.571429	0.000001\\
168.662132	0.000009\\
168.798186	0.000028\\
168.956916	0.000049\\
169.047619	0.000055\\
169.138322	0.000056\\
169.229025	0.000049\\
169.319728	0.000038\\
169.659864	-0.000013\\
169.750567	-0.000017\\
169.841270	-0.000014\\
169.931973	-0.000006\\
170.226757	0.000026\\
170.317460	0.000027\\
170.408163	0.000022\\
170.498866	0.000010\\
170.612245	-0.000012\\
170.793651	-0.000048\\
170.884354	-0.000060\\
170.952381	-0.000064\\
171.020408	-0.000064\\
171.111111	-0.000057\\
171.224490	-0.000041\\
171.405896	-0.000012\\
171.496599	-0.000004\\
171.564626	-0.000002\\
171.632653	-0.000005\\
171.723356	-0.000015\\
171.836735	-0.000034\\
171.995465	-0.000063\\
172.086168	-0.000073\\
172.154195	-0.000075\\
172.222222	-0.000073\\
172.290249	-0.000065\\
172.380952	-0.000048\\
172.517007	-0.000014\\
172.630385	0.000013\\
172.698413	0.000025\\
172.766440	0.000033\\
172.834467	0.000036\\
172.902494	0.000033\\
172.993197	0.000023\\
173.129252	-0.000000\\
173.242630	-0.000018\\
173.310658	-0.000024\\
173.378685	-0.000024\\
173.446712	-0.000019\\
173.514739	-0.000009\\
173.582766	0.000007\\
173.673469	0.000034\\
173.832200	0.000082\\
173.900227	0.000098\\
173.968254	0.000108\\
174.036281	0.000112\\
174.058957	0.000111\\
};
\end{axis}
\end{tikzpicture}%

==> gfx/aic_qpsk_attacker_attenuations.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.964\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0.022676,
xmax=12.018141,
xlabel={$\text{Cancellation delay }\tau{}_\text{M}\text{ in ms}$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-10.000000,
ymax=25.000000,
ylabel={Attenuation in dB},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
clip mode=individual,transpose legend,legend columns=2,legend style={at={(1,1)},anchor=north east,draw=black,fill=white,legend cell align=left, font=\small},tick label style={font=\tiny},label style={font=\small}, title style={font=\small\bfseries},
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.045351	22.601556\\
0.068027	16.588599\\
0.090703	13.079525\\
0.113379	10.598613\\
0.136054	8.683392\\
0.158730	7.127867\\
0.181406	5.822158\\
0.204082	4.700682\\
0.226757	3.721139\\
0.249433	2.854649\\
0.272109	2.080620\\
0.294785	1.383850\\
0.317460	0.752798\\
0.340136	0.178498\\
0.362812	-0.346155\\
0.385488	-0.826885\\
0.408163	-1.268371\\
0.430839	-1.674483\\
0.453515	-2.048461\\
0.476190	-2.393044\\
0.498866	-2.710565\\
0.521542	-3.003029\\
0.544218	-3.272171\\
0.566893	-3.519504\\
0.589569	-3.746350\\
0.612245	-3.953877\\
0.634921	-4.143117\\
0.657596	-4.314992\\
0.680272	-4.470324\\
0.702948	-4.609853\\
0.725624	-4.734247\\
0.748299	-4.844113\\
0.770975	-4.940003\\
0.793651	-5.022426\\
0.816327	-5.091850\\
0.839002	-5.148710\\
0.861678	-5.193412\\
0.884354	-5.226341\\
0.907029	-5.247860\\
0.929705	-5.258319\\
0.952381	-5.258057\\
0.975057	-5.247405\\
0.997732	-5.226694\\
1.020408	-5.196250\\
1.043084	-5.156409\\
1.065760	-5.107512\\
1.088435	-5.049912\\
1.111111	-4.983979\\
1.133787	-4.910103\\
1.156463	-4.828697\\
1.201814	-4.645099\\
1.247166	-4.437140\\
1.292517	-4.209422\\
1.360544	-3.842750\\
1.473923	-3.220261\\
1.519274	-2.989565\\
1.564626	-2.781269\\
1.587302	-2.687833\\
1.609977	-2.602625\\
1.632653	-2.526328\\
1.655329	-2.459497\\
1.678005	-2.402544\\
1.700680	-2.355721\\
1.723356	-2.319119\\
1.746032	-2.292662\\
1.768707	-2.276116\\
1.791383	-2.269093\\
1.814059	-2.271072\\
1.836735	-2.281416\\
1.859410	-2.299389\\
1.882086	-2.324185\\
1.904762	-2.354948\\
1.927438	-2.390791\\
1.972789	-2.474160\\
2.018141	-2.567357\\
2.108844	-2.758684\\
2.154195	-2.846807\\
2.199546	-2.924898\\
2.222222	-2.959353\\
2.244898	-2.990421\\
2.267574	-3.017921\\
2.290249	-3.041726\\
2.312925	-3.061752\\
2.335601	-3.077962\\
2.358277	-3.090358\\
2.380952	-3.098983\\
2.403628	-3.103912\\
2.426304	-3.105259\\
2.448980	-3.103166\\
2.471655	-3.097805\\
2.494331	-3.089374\\
2.517007	-3.078099\\
2.539683	-3.064224\\
2.562358	-3.048015\\
2.607710	-3.009748\\
2.653061	-2.965723\\
2.811791	-2.803390\\
2.857143	-2.764701\\
2.902494	-2.733129\\
2.925170	-2.720450\\
2.947846	-2.710013\\
2.970522	-2.701902\\
2.993197	-2.696167\\
3.015873	-2.692822\\
3.038549	-2.691849\\
3.061224	-2.693195\\
3.083900	-2.696778\\
3.106576	-2.702488\\
3.129252	-2.710188\\
3.174603	-2.730911\\
3.219955	-2.757484\\
3.265306	-2.788265\\
3.356009	-2.855656\\
3.424036	-2.905054\\
3.469388	-2.934925\\
3.514739	-2.961171\\
3.560091	-2.983099\\
3.605442	-3.000296\\
3.650794	-3.012629\\
3.696145	-3.020223\\
3.741497	-3.023431\\
3.786848	-3.022803\\
3.832200	-3.019043\\
3.900227	-3.009327\\
4.058957	-2.982773\\
4.126984	-2.975911\\
4.172336	-2.974161\\
4.217687	-2.974936\\
4.263039	-2.978250\\
4.331066	-2.987573\\
4.399093	-3.000985\\
4.625850	-3.050641\\
4.693878	-3.059538\\
4.739229	-3.062610\\
4.784580	-3.063192\\
4.829932	-3.061266\\
4.875283	-3.056952\\
4.943311	-3.046582\\
5.011338	-3.032737\\
5.215420	-2.988358\\
5.283447	-2.978702\\
5.328798	-2.974919\\
5.374150	-2.973509\\
5.419501	-2.974540\\
5.464853	-2.977946\\
5.532880	-2.987058\\
5.600907	-2.999956\\
5.736961	-3.030908\\
5.827664	-3.049981\\
5.895692	-3.061013\\
5.963719	-3.068184\\
6.031746	-3.071085\\
6.099773	-3.069843\\
6.167800	-3.065071\\
6.258503	-3.055010\\
6.417234	-3.035971\\
6.485261	-3.030576\\
6.553288	-3.028221\\
6.621315	-3.029354\\
6.689342	-3.033965\\
6.757370	-3.041605\\
6.870748	-3.058697\\
7.006803	-3.079688\\
7.074830	-3.087525\\
7.142857	-3.092222\\
7.210884	-3.093101\\
7.278912	-3.089839\\
7.346939	-3.082483\\
7.414966	-3.071430\\
7.482993	-3.057360\\
7.596372	-3.029641\\
7.800454	-2.978545\\
7.891156	-2.959387\\
7.981859	-2.943481\\
8.072562	-2.930792\\
8.163265	-2.921004\\
8.276644	-2.912480\\
8.367347	-2.908775\\
8.458050	-2.908491\\
8.526077	-2.911102\\
8.594104	-2.916639\\
8.662132	-2.925489\\
8.730159	-2.937873\\
8.798186	-2.953757\\
8.866213	-2.972785\\
8.956916	-3.001773\\
9.138322	-3.061500\\
9.206349	-3.079979\\
9.274376	-3.093988\\
9.319728	-3.100222\\
9.365079	-3.103631\\
9.410431	-3.104024\\
9.455782	-3.101306\\
9.501134	-3.095491\\
9.546485	-3.086708\\
9.591837	-3.075201\\
9.659864	-3.053639\\
9.750567	-3.019524\\
9.886621	-2.967278\\
9.954649	-2.945793\\
10.000000	-2.934691\\
10.045351	-2.926788\\
10.090703	-2.922478\\
10.136054	-2.922010\\
10.181406	-2.925469\\
10.226757	-2.932771\\
10.272109	-2.943663\\
10.317460	-2.957731\\
10.385488	-2.983549\\
10.476190	-3.023057\\
10.566893	-3.062554\\
10.634921	-3.088365\\
10.680272	-3.102436\\
10.725624	-3.113328\\
10.770975	-3.120599\\
10.816327	-3.123946\\
10.861678	-3.123211\\
10.907029	-3.118386\\
10.952381	-3.109610\\
10.997732	-3.097166\\
11.043084	-3.081473\\
11.111111	-3.053038\\
11.201814	-3.009529\\
11.315193	-2.954722\\
11.383220	-2.926189\\
11.428571	-2.910375\\
11.473923	-2.897737\\
11.519274	-2.888648\\
11.564626	-2.883332\\
11.609977	-2.881859\\
11.655329	-2.884146\\
11.700680	-2.889963\\
11.746032	-2.898955\\
11.791383	-2.910660\\
11.859410	-2.932112\\
11.972789	-2.973285\\
12.018141	-2.989942\\
};
\addlegendentry{$\text{R}_\text{g}\text{ = 109 bps}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.045351	22.882965\\
0.068027	16.868228\\
0.090703	13.356179\\
0.113379	10.871098\\
0.136054	8.950516\\
0.158730	7.388439\\
0.181406	6.074991\\
0.204082	4.944591\\
0.226757	3.954942\\
0.249433	3.077171\\
0.272109	2.290689\\
0.294785	1.580300\\
0.317460	0.934471\\
0.340136	0.344243\\
0.362812	-0.197481\\
0.385488	-0.696414\\
0.408163	-1.157223\\
0.453515	-1.979267\\
0.498866	-2.687629\\
0.544218	-3.299638\\
0.589569	-3.828162\\
0.612245	-4.064264\\
0.634921	-4.282966\\
0.657596	-4.485146\\
0.680272	-4.671580\\
0.702948	-4.842956\\
0.725624	-4.999882\\
0.748299	-5.142900\\
0.770975	-5.272487\\
0.793651	-5.389070\\
0.816327	-5.493025\\
0.839002	-5.584682\\
0.861678	-5.664333\\
0.884354	-5.732231\\
0.907029	-5.788597\\
0.929705	-5.833619\\
0.952381	-5.867455\\
0.975057	-5.890235\\
0.997732	-5.902063\\
1.020408	-5.903016\\
1.043084	-5.893147\\
1.065760	-5.872487\\
1.088435	-5.841040\\
1.111111	-5.798788\\
1.133787	-5.745691\\
1.156463	-5.681685\\
1.179138	-5.606682\\
1.201814	-5.520571\\
1.224490	-5.423216\\
1.247166	-5.314455\\
1.269841	-5.194103\\
1.292517	-5.061945\\
1.315193	-4.917742\\
1.337868	-4.761224\\
1.360544	-4.592091\\
1.405896	-4.214629\\
1.451247	-3.782331\\
1.496599	-3.291657\\
1.541950	-2.738587\\
1.587302	-2.118758\\
1.632653	-1.427830\\
1.678005	-0.662299\\
1.723356	0.178785\\
1.768707	1.090342\\
1.904762	3.932549\\
1.927438	4.317455\\
1.950113	4.631575\\
1.972789	4.855034\\
1.995465	4.971724\\
2.018141	4.972780\\
2.040816	4.858754\\
2.063492	4.639480\\
2.086168	4.331669\\
2.108844	3.955389\\
2.154195	3.075749\\
2.267574	0.750541\\
2.312925	-0.093837\\
2.358277	-0.864565\\
2.403628	-1.560622\\
2.448980	-2.184800\\
2.494331	-2.741349\\
2.539683	-3.234835\\
2.585034	-3.669622\\
2.630385	-4.049657\\
2.675737	-4.378397\\
2.698413	-4.524479\\
2.721088	-4.658815\\
2.743764	-4.781706\\
2.766440	-4.893427\\
2.789116	-4.994227\\
2.811791	-5.084332\\
2.834467	-5.163946\\
2.857143	-5.233253\\
2.879819	-5.292414\\
2.902494	-5.341575\\
2.925170	-5.380860\\
2.947846	-5.410379\\
2.970522	-5.430223\\
2.993197	-5.440470\\
3.015873	-5.441180\\
3.038549	-5.432400\\
3.061224	-5.414165\\
3.083900	-5.386493\\
3.106576	-5.349392\\
3.129252	-5.302857\\
3.151927	-5.246872\\
3.174603	-5.181410\\
3.197279	-5.106433\\
3.219955	-5.021895\\
3.242630	-4.927740\\
3.265306	-4.823905\\
3.287982	-4.710323\\
3.310658	-4.586920\\
3.333333	-4.453621\\
3.378685	-4.157042\\
3.424036	-3.820056\\
3.469388	-3.442343\\
3.514739	-3.024017\\
3.560091	-2.565980\\
3.605442	-2.070445\\
3.650794	-1.541729\\
3.718821	-0.704178\\
3.809524	0.413841\\
3.854875	0.915294\\
3.877551	1.135983\\
3.900227	1.329806\\
3.922902	1.491691\\
3.945578	1.617016\\
3.968254	1.701972\\
3.990930	1.743919\\
4.013605	1.741648\\
4.036281	1.695507\\
4.058957	1.607367\\
4.081633	1.480424\\
4.104308	1.318890\\
4.126984	1.127625\\
4.149660	0.911774\\
4.195011	0.426503\\
4.263039	-0.369557\\
4.331066	-1.169725\\
4.376417	-1.678201\\
4.421769	-2.155993\\
4.467120	-2.598159\\
4.512472	-3.002145\\
4.557823	-3.366917\\
4.603175	-3.692369\\
4.648526	-3.978937\\
4.693878	-4.227351\\
4.716553	-4.337517\\
4.739229	-4.438473\\
4.761905	-4.530329\\
4.784580	-4.613197\\
4.807256	-4.687185\\
4.829932	-4.752397\\
4.852608	-4.808931\\
4.875283	-4.856882\\
4.897959	-4.896340\\
4.920635	-4.927388\\
4.943311	-4.950105\\
4.965986	-4.964566\\
4.988662	-4.970839\\
5.011338	-4.968988\\
5.034014	-4.959075\\
5.056689	-4.941155\\
5.079365	-4.915284\\
5.102041	-4.881513\\
5.124717	-4.839892\\
5.147392	-4.790471\\
5.170068	-4.733302\\
5.192744	-4.668437\\
5.215420	-4.595934\\
5.238095	-4.515854\\
5.260771	-4.428267\\
5.283447	-4.333251\\
5.328798	-4.121319\\
5.374150	-3.880997\\
5.419501	-3.613603\\
5.464853	-3.320986\\
5.510204	-3.005740\\
5.578231	-2.498632\\
5.759637	-1.103758\\
5.804989	-0.801026\\
5.827664	-0.665826\\
5.850340	-0.543865\\
5.873016	-0.436917\\
5.895692	-0.346616\\
5.918367	-0.274395\\
5.941043	-0.221414\\
5.963719	-0.188511\\
5.986395	-0.176151\\
6.009070	-0.184407\\
6.031746	-0.212956\\
6.054422	-0.261093\\
6.077098	-0.327772\\
6.099773	-0.411657\\
6.122449	-0.511186\\
6.145125	-0.624637\\
6.167800	-0.750198\\
6.213152	-1.030284\\
6.258503	-1.337172\\
6.439909	-2.607184\\
6.485261	-2.896636\\
6.530612	-3.165469\\
6.575964	-3.411181\\
6.621315	-3.632083\\
6.666667	-3.827091\\
6.689342	-3.914671\\
6.712018	-3.995565\\
6.734694	-4.069743\\
6.757370	-4.137189\\
6.780045	-4.197898\\
6.802721	-4.251878\\
6.825397	-4.299146\\
6.848073	-4.339723\\
6.870748	-4.373642\\
6.893424	-4.400939\\
6.916100	-4.421657\\
6.938776	-4.435843\\
6.961451	-4.443551\\
6.984127	-4.444839\\
7.006803	-4.439770\\
7.029478	-4.428412\\
7.052154	-4.410842\\
7.074830	-4.387139\\
7.097506	-4.357393\\
7.120181	-4.321699\\
7.142857	-4.280163\\
7.165533	-4.232899\\
7.188209	-4.180033\\
7.210884	-4.121704\\
7.233560	-4.058065\\
7.278912	-3.915546\\
7.324263	-3.754043\\
7.369615	-3.575471\\
7.414966	-3.382159\\
7.482993	-3.070881\\
7.664399	-2.211368\\
7.709751	-2.017648\\
7.755102	-1.844304\\
7.777778	-1.767163\\
7.800454	-1.697324\\
7.823129	-1.635436\\
7.845805	-1.582077\\
7.868481	-1.537743\\
7.891156	-1.502835\\
7.913832	-1.477644\\
7.936508	-1.462348\\
7.959184	-1.457003\\
7.981859	-1.461546\\
8.004535	-1.475792\\
8.027211	-1.499444\\
8.049887	-1.532101\\
8.072562	-1.573267\\
8.095238	-1.622369\\
8.117914	-1.678770\\
8.140590	-1.741781\\
8.185941	-1.884731\\
8.231293	-2.045289\\
8.299320	-2.306428\\
8.435374	-2.839236\\
8.480726	-3.005155\\
8.526077	-3.160245\\
8.571429	-3.302374\\
8.616780	-3.429897\\
8.662132	-3.541582\\
8.684807	-3.591198\\
8.707483	-3.636551\\
8.730159	-3.677577\\
8.752834	-3.714229\\
8.775510	-3.746476\\
8.798186	-3.774300\\
8.820862	-3.797697\\
8.843537	-3.816674\\
8.866213	-3.831252\\
8.888889	-3.841463\\
8.911565	-3.847350\\
8.934240	-3.848966\\
8.956916	-3.846378\\
8.979592	-3.839661\\
9.002268	-3.828901\\
9.024943	-3.814198\\
9.047619	-3.795660\\
9.070295	-3.773408\\
9.092971	-3.747575\\
9.115646	-3.718305\\
9.138322	-3.685755\\
9.183673	-3.611508\\
9.229025	-3.526350\\
9.274376	-3.432010\\
9.319728	-3.330439\\
9.387755	-3.169309\\
9.501134	-2.897823\\
9.546485	-2.795867\\
9.591837	-2.701678\\
9.637188	-2.617742\\
9.659864	-2.580326\\
9.682540	-2.546279\\
9.705215	-2.515816\\
9.727891	-2.489123\\
9.750567	-2.466354\\
9.773243	-2.447625\\
9.795918	-2.433015\\
9.818594	-2.422566\\
9.841270	-2.416278\\
9.863946	-2.414116\\
9.886621	-2.416005\\
9.909297	-2.421832\\
9.931973	-2.431452\\
9.954649	-2.444689\\
9.977324	-2.461336\\
10.000000	-2.481163\\
10.022676	-2.503918\\
10.068027	-2.557119\\
10.113379	-2.618636\\
10.158730	-2.686067\\
10.272109	-2.865021\\
10.340136	-2.968745\\
10.385488	-3.032550\\
10.430839	-3.090380\\
10.476190	-3.141078\\
10.521542	-3.183755\\
10.544218	-3.201880\\
10.566893	-3.217784\\
10.589569	-3.231427\\
10.612245	-3.242785\\
10.634921	-3.251847\\
10.657596	-3.258618\\
10.680272	-3.263115\\
10.702948	-3.265369\\
10.725624	-3.265425\\
10.748299	-3.263338\\
10.770975	-3.259176\\
10.793651	-3.253021\\
10.816327	-3.244963\\
10.861678	-3.223555\\
10.907029	-3.195884\\
10.952381	-3.163023\\
10.997732	-3.126163\\
11.065760	-3.066201\\
11.179138	-2.965081\\
11.224490	-2.928108\\
11.269841	-2.894957\\
11.315193	-2.866669\\
11.360544	-2.844098\\
11.405896	-2.827886\\
11.428571	-2.822298\\
11.451247	-2.818431\\
11.473923	-2.816296\\
11.496599	-2.815888\\
11.519274	-2.817187\\
11.564626	-2.824758\\
11.609977	-2.838569\\
11.655329	-2.857991\\
11.700680	-2.882232\\
11.746032	-2.910387\\
11.814059	-2.957796\\
12.018141	-3.105967\\
};
\addlegendentry{$\text{R}_\text{g}\text{ = 21.8 bps}$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.045351	22.913837\\
0.068027	16.898926\\
0.090703	13.386588\\
0.113379	10.901101\\
0.136054	8.979998\\
0.158730	7.417285\\
0.181406	6.103088\\
0.204082	4.971825\\
0.226757	3.981200\\
0.249433	3.102342\\
0.272109	2.314664\\
0.294785	1.602970\\
0.317460	0.955728\\
0.340136	0.363981\\
0.362812	-0.179365\\
0.385488	-0.680021\\
0.408163	-1.142652\\
0.453515	-1.968633\\
0.498866	-2.681298\\
0.544218	-3.297957\\
0.589569	-3.831448\\
0.634921	-4.291505\\
0.657596	-4.496409\\
0.680272	-4.685625\\
0.702948	-4.859835\\
0.725624	-5.019642\\
0.748299	-5.165582\\
0.770975	-5.298126\\
0.793651	-5.417693\\
0.816327	-5.524651\\
0.839002	-5.619323\\
0.861678	-5.701992\\
0.884354	-5.772901\\
0.907029	-5.832260\\
0.929705	-5.880245\\
0.952381	-5.917003\\
0.975057	-5.942649\\
0.997732	-5.957272\\
1.020408	-5.960933\\
1.043084	-5.953666\\
1.065760	-5.935480\\
1.088435	-5.906359\\
1.111111	-5.866258\\
1.133787	-5.815109\\
1.156463	-5.752815\\
1.179138	-5.679253\\
1.201814	-5.594271\\
1.224490	-5.497686\\
1.247166	-5.389285\\
1.269841	-5.268822\\
1.292517	-5.136014\\
1.315193	-4.990541\\
1.337868	-4.832042\\
1.360544	-4.660111\\
1.383220	-4.474293\\
1.405896	-4.274081\\
1.451247	-3.828152\\
1.496599	-3.317001\\
1.541950	-2.734065\\
1.587302	-2.071296\\
1.632653	-1.318899\\
1.678005	-0.465171\\
1.723356	0.503276\\
1.768707	1.600107\\
1.814059	2.834505\\
1.859410	4.197471\\
1.927438	6.314249\\
1.950113	6.932764\\
1.972789	7.427206\\
1.995465	7.738555\\
2.018141	7.821316\\
2.040816	7.662617\\
2.063492	7.288422\\
2.086168	6.751357\\
2.108844	6.110567\\
2.222222	2.678216\\
2.267574	1.482977\\
2.312925	0.424166\\
2.358277	-0.508866\\
2.403628	-1.329995\\
2.448980	-2.052427\\
2.494331	-2.687596\\
2.539683	-3.245046\\
2.585034	-3.732624\\
2.630385	-4.156744\\
2.653061	-4.346681\\
2.675737	-4.522634\\
2.698413	-4.685105\\
2.721088	-4.834545\\
2.743764	-4.971361\\
2.766440	-5.095916\\
2.789116	-5.208537\\
2.811791	-5.309512\\
2.834467	-5.399099\\
2.857143	-5.477523\\
2.879819	-5.544981\\
2.902494	-5.601644\\
2.925170	-5.647655\\
2.947846	-5.683136\\
2.970522	-5.708183\\
2.993197	-5.722869\\
3.015873	-5.727249\\
3.038549	-5.721353\\
3.061224	-5.705193\\
3.083900	-5.678757\\
3.106576	-5.642018\\
3.129252	-5.594922\\
3.151927	-5.537400\\
3.174603	-5.469360\\
3.197279	-5.390687\\
3.219955	-5.301248\\
3.242630	-5.200886\\
3.265306	-5.089420\\
3.287982	-4.966649\\
3.310658	-4.832343\\
3.333333	-4.686252\\
3.356009	-4.528097\\
3.378685	-4.357574\\
3.424036	-3.978074\\
3.469388	-3.544784\\
3.514739	-3.054338\\
3.560091	-2.503070\\
3.605442	-1.887256\\
3.650794	-1.203651\\
3.696145	-0.450585\\
3.741497	0.369880\\
3.786848	1.247871\\
3.877551	3.050635\\
3.900227	3.463571\\
3.922902	3.835133\\
3.945578	4.148330\\
3.968254	4.385885\\
3.990930	4.532658\\
4.013605	4.578391\\
4.036281	4.519906\\
4.058957	4.361831\\
4.081633	4.115545\\
4.104308	3.796802\\
4.126984	3.422985\\
4.172336	2.574955\\
4.263039	0.795301\\
4.308390	-0.037079\\
4.353741	-0.805014\\
4.399093	-1.503960\\
4.444444	-2.134466\\
4.489796	-2.699370\\
4.535147	-3.202349\\
4.580499	-3.647199\\
4.625850	-4.037505\\
4.671202	-4.376489\\
4.693878	-4.527631\\
4.716553	-4.666967\\
4.739229	-4.794785\\
4.761905	-4.911349\\
4.784580	-5.016900\\
4.807256	-5.111657\\
4.829932	-5.195816\\
4.852608	-5.269554\\
4.875283	-5.333026\\
4.897959	-5.386371\\
4.920635	-5.429707\\
4.943311	-5.463136\\
4.965986	-5.486741\\
4.988662	-5.500590\\
5.011338	-5.504735\\
5.034014	-5.499211\\
5.056689	-5.484038\\
5.079365	-5.459223\\
5.102041	-5.424756\\
5.124717	-5.380613\\
5.147392	-5.326755\\
5.170068	-5.263131\\
5.192744	-5.189675\\
5.215420	-5.106307\\
5.238095	-5.012934\\
5.260771	-4.909452\\
5.283447	-4.795742\\
5.306122	-4.671675\\
5.328798	-4.537113\\
5.351474	-4.391906\\
5.396825	-4.068929\\
5.442177	-3.701461\\
5.487528	-3.288266\\
5.532880	-2.828365\\
5.578231	-2.321388\\
5.623583	-1.768149\\
5.668934	-1.171593\\
5.736961	-0.211402\\
5.827664	1.101833\\
5.873016	1.700115\\
5.895692	1.963185\\
5.918367	2.192213\\
5.941043	2.379612\\
5.963719	2.518446\\
5.986395	2.603143\\
6.009070	2.630162\\
6.031746	2.598450\\
6.054422	2.509594\\
6.077098	2.367601\\
6.099773	2.178378\\
6.122449	1.949048\\
6.145125	1.687248\\
6.190476	1.095882\\
6.281179	-0.190877\\
6.349206	-1.125526\\
6.394558	-1.704125\\
6.439909	-2.239304\\
6.485261	-2.728456\\
6.530612	-3.170993\\
6.575964	-3.567450\\
6.621315	-3.918932\\
6.666667	-4.226791\\
6.689342	-4.364801\\
6.712018	-4.492428\\
6.734694	-4.609835\\
6.757370	-4.717180\\
6.780045	-4.814611\\
6.802721	-4.902264\\
6.825397	-4.980269\\
6.848073	-5.048742\\
6.870748	-5.107788\\
6.893424	-5.157502\\
6.916100	-5.197969\\
6.938776	-5.229262\\
6.961451	-5.251443\\
6.984127	-5.264564\\
7.006803	-5.268668\\
7.029478	-5.263784\\
7.052154	-5.249936\\
7.074830	-5.227135\\
7.097506	-5.195385\\
7.120181	-5.154681\\
7.142857	-5.105007\\
7.165533	-5.046344\\
7.188209	-4.978662\\
7.210884	-4.901926\\
7.233560	-4.816097\\
7.256236	-4.721130\\
7.278912	-4.616978\\
7.301587	-4.503593\\
7.324263	-4.380928\\
7.369615	-4.107587\\
7.414966	-3.796712\\
7.460317	-3.448310\\
7.505669	-3.062851\\
7.551020	-2.641584\\
7.596372	-2.186992\\
7.641723	-1.703444\\
7.709751	-0.940533\\
7.800454	0.074747\\
7.845805	0.532551\\
7.868481	0.736133\\
7.891156	0.917249\\
7.913832	1.071717\\
7.936508	1.195642\\
7.959184	1.285672\\
7.981859	1.339266\\
8.004535	1.354905\\
8.027211	1.332236\\
8.049887	1.272098\\
8.072562	1.176449\\
8.095238	1.048191\\
8.117914	0.890925\\
8.140590	0.708691\\
8.163265	0.505707\\
8.208617	0.053995\\
8.276644	-0.683600\\
8.367347	-1.667759\\
8.412698	-2.130290\\
8.458050	-2.563343\\
8.503401	-2.963087\\
8.548753	-3.327439\\
8.594104	-3.655449\\
8.639456	-3.946882\\
8.684807	-4.201928\\
8.707483	-4.315935\\
8.730159	-4.421017\\
8.752834	-4.517245\\
8.775510	-4.604690\\
8.798186	-4.683424\\
8.820862	-4.753518\\
8.843537	-4.815038\\
8.866213	-4.868051\\
8.888889	-4.912616\\
8.911565	-4.948789\\
8.934240	-4.976621\\
8.956916	-4.996160\\
8.979592	-5.007447\\
9.002268	-5.010517\\
9.024943	-5.005404\\
9.047619	-4.992134\\
9.070295	-4.970730\\
9.092971	-4.941211\\
9.115646	-4.903593\\
9.138322	-4.857889\\
9.160998	-4.804111\\
9.183673	-4.742269\\
9.206349	-4.672374\\
9.229025	-4.594437\\
9.251701	-4.508473\\
9.274376	-4.414504\\
9.297052	-4.312555\\
9.342404	-4.084881\\
9.387755	-3.825924\\
9.433107	-3.536495\\
9.478458	-3.217919\\
9.523810	-2.872276\\
9.569161	-2.502715\\
9.637188	-1.914178\\
9.750567	-0.910567\\
9.795918	-0.537725\\
9.818594	-0.365807\\
9.841270	-0.206804\\
9.863946	-0.063216\\
9.886621	0.062502\\
9.909297	0.168042\\
9.931973	0.251349\\
9.954649	0.310736\\
9.977324	0.344982\\
10.000000	0.353404\\
10.022676	0.335906\\
10.045351	0.292985\\
10.068027	0.225693\\
10.090703	0.135576\\
10.113379	0.024580\\
10.136054	-0.105063\\
10.158730	-0.250935\\
10.204082	-0.581427\\
10.249433	-0.947573\\
10.430839	-2.470978\\
10.476190	-2.818022\\
10.521542	-3.140569\\
10.566893	-3.435980\\
10.612245	-3.702587\\
10.657596	-3.939399\\
10.702948	-4.145894\\
10.725624	-4.237699\\
10.748299	-4.321865\\
10.770975	-4.398396\\
10.793651	-4.467305\\
10.816327	-4.528610\\
10.839002	-4.582334\\
10.861678	-4.628503\\
10.884354	-4.667144\\
10.907029	-4.698288\\
10.929705	-4.721965\\
10.952381	-4.738207\\
10.975057	-4.747045\\
10.997732	-4.748512\\
11.020408	-4.742639\\
11.043084	-4.729461\\
11.065760	-4.709010\\
11.088435	-4.681322\\
11.111111	-4.646435\\
11.133787	-4.604388\\
11.156463	-4.555225\\
11.179138	-4.498994\\
11.201814	-4.435749\\
11.224490	-4.365552\\
11.247166	-4.288472\\
11.269841	-4.204593\\
11.315193	-4.016833\\
11.360544	-3.803247\\
11.405896	-3.565176\\
11.451247	-3.304460\\
11.496599	-3.023602\\
11.564626	-2.572210\\
11.746032	-1.331956\\
11.791383	-1.060903\\
11.814059	-0.938914\\
11.836735	-0.827982\\
11.859410	-0.729577\\
11.882086	-0.645075\\
11.904762	-0.575709\\
11.927438	-0.522518\\
11.950113	-0.486307\\
11.972789	-0.467609\\
11.995465	-0.466661\\
12.018141	-0.483394\\
};
\addlegendentry{$\text{R}_\text{g}\text{ = 10.9 bps}$}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0.045351	22.941883\\
0.068027	16.926858\\
0.090703	13.414329\\
0.113379	10.928575\\
0.136054	9.007128\\
0.158730	7.443996\\
0.181406	6.129302\\
0.204082	4.997468\\
0.226757	4.006198\\
0.249433	3.126619\\
0.272109	2.338146\\
0.294785	1.625585\\
0.317460	0.977403\\
0.340136	0.384645\\
0.362812	-0.159782\\
0.385488	-0.661590\\
0.408163	-1.125442\\
0.453515	-1.954064\\
0.498866	-2.669631\\
0.544218	-3.289438\\
0.589569	-3.826313\\
0.634921	-4.289972\\
0.657596	-4.496754\\
0.680272	-4.687896\\
0.702948	-4.864076\\
0.725624	-5.025897\\
0.748299	-5.173890\\
0.770975	-5.308523\\
0.793651	-5.430211\\
0.816327	-5.539319\\
0.839002	-5.636166\\
0.861678	-5.721029\\
0.884354	-5.794148\\
0.907029	-5.855727\\
0.929705	-5.905936\\
0.952381	-5.944915\\
0.975057	-5.972773\\
0.997732	-5.989591\\
1.020408	-5.995421\\
1.043084	-5.990288\\
1.065760	-5.974191\\
1.088435	-5.947101\\
1.111111	-5.908961\\
1.133787	-5.859687\\
1.156463	-5.799166\\
1.179138	-5.727255\\
1.201814	-5.643782\\
1.224490	-5.548539\\
1.247166	-5.441284\\
1.269841	-5.321739\\
1.292517	-5.189583\\
1.315193	-5.044453\\
1.337868	-4.885937\\
1.360544	-4.713569\\
1.383220	-4.526823\\
1.405896	-4.325110\\
1.428571	-4.107765\\
1.451247	-3.874039\\
1.496599	-3.353967\\
1.541950	-2.756761\\
1.587302	-2.071982\\
1.632653	-1.286092\\
1.655329	-0.849876\\
1.678005	-0.381300\\
1.700680	0.122793\\
1.723356	0.666054\\
1.746032	1.252719\\
1.768707	1.887682\\
1.791383	2.576555\\
1.814059	3.325654\\
1.836735	4.141813\\
1.859410	5.031791\\
1.882086	6.000766\\
1.927438	8.163461\\
1.972789	10.376226\\
1.995465	11.208132\\
2.018141	11.580521\\
2.040816	11.363358\\
2.063492	10.636007\\
2.086168	9.610788\\
2.154195	6.290471\\
2.176871	5.303127\\
2.199546	4.395505\\
2.222222	3.563316\\
2.244898	2.800015\\
2.267574	2.098703\\
2.290249	1.452894\\
2.312925	0.856779\\
2.358277	-0.206024\\
2.403628	-1.122698\\
2.448980	-1.917863\\
2.494331	-2.610009\\
2.539683	-3.213194\\
2.585034	-3.738248\\
2.630385	-4.193607\\
2.653061	-4.397281\\
2.675737	-4.585903\\
2.698413	-4.760087\\
2.721088	-4.920380\\
2.743764	-5.067270\\
2.766440	-5.201189\\
2.789116	-5.322521\\
2.811791	-5.431605\\
2.834467	-5.528739\\
2.857143	-5.614184\\
2.879819	-5.688165\\
2.902494	-5.750875\\
2.925170	-5.802477\\
2.947846	-5.843105\\
2.970522	-5.872864\\
2.993197	-5.891835\\
3.015873	-5.900070\\
3.038549	-5.897598\\
3.061224	-5.884422\\
3.083900	-5.860521\\
3.106576	-5.825848\\
3.129252	-5.780331\\
3.151927	-5.723872\\
3.174603	-5.656347\\
3.197279	-5.577603\\
3.219955	-5.487459\\
3.242630	-5.385702\\
3.265306	-5.272088\\
3.287982	-5.146337\\
3.310658	-5.008132\\
3.333333	-4.857114\\
3.356009	-4.692883\\
3.378685	-4.514988\\
3.401361	-4.322927\\
3.424036	-4.116139\\
3.469388	-3.655811\\
3.514739	-3.128109\\
3.560091	-2.525727\\
3.605442	-1.839629\\
3.650794	-1.058683\\
3.696145	-0.169361\\
3.741497	0.844210\\
3.786848	1.998907\\
3.832200	3.307331\\
3.877551	4.761189\\
3.945578	7.008237\\
3.968254	7.638747\\
3.990930	8.107525\\
4.013605	8.345785\\
4.036281	8.311846\\
4.058957	8.012236\\
4.081633	7.498151\\
4.104308	6.840740\\
4.217687	3.155817\\
4.263039	1.872449\\
4.308390	0.741770\\
4.353741	-0.249947\\
4.399093	-1.119635\\
4.444444	-1.882917\\
4.489796	-2.553029\\
4.535147	-3.140839\\
4.580499	-3.655166\\
4.625850	-4.103147\\
4.671202	-4.490555\\
4.693878	-4.663037\\
4.716553	-4.822049\\
4.739229	-4.968034\\
4.761905	-5.101388\\
4.784580	-5.222464\\
4.807256	-5.331577\\
4.829932	-5.429006\\
4.852608	-5.514995\\
4.875283	-5.589757\\
4.897959	-5.653477\\
4.920635	-5.706312\\
4.943311	-5.748390\\
4.965986	-5.779818\\
4.988662	-5.800675\\
5.011338	-5.811019\\
5.034014	-5.810882\\
5.056689	-5.800277\\
5.079365	-5.779190\\
5.102041	-5.747589\\
5.124717	-5.705415\\
5.147392	-5.652588\\
5.170068	-5.589005\\
5.192744	-5.514536\\
5.215420	-5.429027\\
5.238095	-5.332297\\
5.260771	-5.224139\\
5.283447	-5.104314\\
5.306122	-4.972553\\
5.328798	-4.828554\\
5.351474	-4.671980\\
5.374150	-4.502455\\
5.396825	-4.319564\\
5.442177	-3.911795\\
5.487528	-3.444416\\
5.532880	-2.912314\\
5.578231	-2.309429\\
5.623583	-1.628727\\
5.668934	-0.862363\\
5.714286	-0.002305\\
5.759637	0.957912\\
5.804989	2.018868\\
5.850340	3.165282\\
5.918367	4.912413\\
5.941043	5.433648\\
5.963719	5.877043\\
5.986395	6.207381\\
6.009070	6.392428\\
6.031746	6.411601\\
6.054422	6.262797\\
6.077098	5.963143\\
6.099773	5.543165\\
6.122449	5.038107\\
6.167800	3.897675\\
6.235828	2.160547\\
6.281179	1.094810\\
6.326531	0.129145\\
6.371882	-0.735989\\
6.417234	-1.506726\\
6.462585	-2.191060\\
6.507937	-2.796918\\
6.553288	-3.331454\\
6.598639	-3.800858\\
6.643991	-4.210366\\
6.689342	-4.564358\\
6.712018	-4.721694\\
6.734694	-4.866456\\
6.757370	-4.998996\\
6.780045	-5.119631\\
6.802721	-5.228642\\
6.825397	-5.326283\\
6.848073	-5.412778\\
6.870748	-5.488321\\
6.893424	-5.553084\\
6.916100	-5.607211\\
6.938776	-5.650826\\
6.961451	-5.684027\\
6.984127	-5.706893\\
7.006803	-5.719479\\
7.029478	-5.721822\\
7.052154	-5.713936\\
7.074830	-5.695815\\
7.097506	-5.667435\\
7.120181	-5.628750\\
7.142857	-5.579692\\
7.165533	-5.520174\\
7.188209	-5.450087\\
7.210884	-5.369300\\
7.233560	-5.277660\\
7.256236	-5.174989\\
7.278912	-5.061084\\
7.301587	-4.935720\\
7.324263	-4.798641\\
7.346939	-4.649565\\
7.369615	-4.488181\\
7.392290	-4.314147\\
7.437642	-3.926599\\
7.482993	-3.483531\\
7.528345	-2.981017\\
7.573696	-2.414633\\
7.619048	-1.779634\\
7.664399	-1.071386\\
7.709751	-0.286361\\
7.755102	0.575758\\
7.800454	1.507788\\
7.913832	3.916155\\
7.936508	4.328719\\
7.959184	4.677455\\
7.981859	4.940817\\
8.004535	5.099639\\
8.027211	5.141048\\
8.049887	5.061607\\
8.072562	4.868218\\
8.095238	4.576334\\
8.117914	4.206364\\
8.140590	3.779855\\
8.185941	2.833223\\
8.253968	1.374827\\
8.299320	0.459579\\
8.344671	-0.383812\\
8.390023	-1.149915\\
8.435374	-1.839842\\
8.480726	-2.457444\\
8.526077	-3.007448\\
8.571429	-3.494597\\
8.616780	-3.923266\\
8.662132	-4.297328\\
8.684807	-4.464946\\
8.707483	-4.620124\\
8.730159	-4.763199\\
8.752834	-4.894480\\
8.775510	-5.014246\\
8.798186	-5.122750\\
8.820862	-5.220219\\
8.843537	-5.306854\\
8.866213	-5.382836\\
8.888889	-5.448320\\
8.911565	-5.503443\\
8.934240	-5.548317\\
8.956916	-5.583039\\
8.979592	-5.607682\\
9.002268	-5.622303\\
9.024943	-5.626940\\
9.047619	-5.621611\\
9.070295	-5.606318\\
9.092971	-5.581043\\
9.115646	-5.545753\\
9.138322	-5.500393\\
9.160998	-5.444893\\
9.183673	-5.379162\\
9.206349	-5.303092\\
9.229025	-5.216556\\
9.251701	-5.119405\\
9.274376	-5.011471\\
9.297052	-4.892568\\
9.319728	-4.762486\\
9.342404	-4.620994\\
9.365079	-4.467840\\
9.387755	-4.302749\\
9.433107	-3.935556\\
9.478458	-3.516799\\
9.523810	-3.043586\\
9.569161	-2.512877\\
9.614512	-1.921778\\
9.659864	-1.268118\\
9.705215	-0.551564\\
9.750567	0.224304\\
9.818594	1.471266\\
9.886621	2.717955\\
9.909297	3.096788\\
9.931973	3.437461\\
9.954649	3.725736\\
9.977324	3.947272\\
10.000000	4.089424\\
10.022676	4.143284\\
10.045351	4.105359\\
10.068027	3.978282\\
10.090703	3.770274\\
10.113379	3.493567\\
10.136054	3.162380\\
10.181406	2.392724\\
10.317460	-0.077924\\
10.362812	-0.823664\\
10.408163	-1.507993\\
10.453515	-2.129368\\
10.498866	-2.689119\\
10.544218	-3.189850\\
10.589569	-3.634595\\
10.634921	-4.026390\\
10.680272	-4.368056\\
10.702948	-4.520890\\
10.725624	-4.662110\\
10.748299	-4.791978\\
10.770975	-4.910735\\
10.793651	-5.018601\\
10.816327	-5.115775\\
10.839002	-5.202437\\
10.861678	-5.278748\\
10.884354	-5.344848\\
10.907029	-5.400861\\
10.929705	-5.446894\\
10.952381	-5.483034\\
10.975057	-5.509352\\
10.997732	-5.525904\\
11.020408	-5.532728\\
11.043084	-5.529846\\
11.065760	-5.517267\\
11.088435	-5.494980\\
11.111111	-5.462960\\
11.133787	-5.421169\\
11.156463	-5.369549\\
11.179138	-5.308030\\
11.201814	-5.236523\\
11.224490	-5.154927\\
11.247166	-5.063120\\
11.269841	-4.960970\\
11.292517	-4.848323\\
11.315193	-4.725015\\
11.337868	-4.590861\\
11.360544	-4.445666\\
11.405896	-4.121289\\
11.451247	-3.750043\\
11.496599	-3.329957\\
11.541950	-2.859068\\
11.587302	-2.335687\\
11.632653	-1.758876\\
11.678005	-1.129287\\
11.723356	-0.450608\\
11.791383	0.637143\\
11.859410	1.737992\\
11.904762	2.405038\\
11.927438	2.693318\\
11.950113	2.938010\\
11.972789	3.129044\\
11.995465	3.257578\\
12.018141	3.317154\\
};
\addlegendentry{$\text{R}_\text{g}\text{ = 5.46 bps}$}

\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1.000000	-10.000000\\
1.000000	25.000000\\
};
\end{axis}
\end{tikzpicture}%

==> gfx/aic_qpsk_autocorrelation.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.981\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0.000000,
xmax=12.000000,
xlabel={$\text{Cancellation delay }\tau{}_\text{M}\text{ in ms}$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-1.000000,
ymax=1.000000,
ylabel={Autocorrelation coeff.},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
clip mode=individual,tick label style={font=\tiny},label style={font=\small}, title style={font=\small\bfseries},
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000000	1.000000\\
0.022676	0.997299\\
0.045351	0.989224\\
0.068027	0.975832\\
0.090703	0.957215\\
0.113379	0.933501\\
0.136054	0.904851\\
0.158730	0.871463\\
0.181406	0.833564\\
0.204082	0.791411\\
0.226757	0.745292\\
0.249433	0.695517\\
0.294785	0.586360\\
0.340136	0.466845\\
0.408163	0.275065\\
0.521542	-0.050508\\
0.566893	-0.173453\\
0.612245	-0.287842\\
0.657596	-0.391162\\
0.680272	-0.437993\\
0.702948	-0.481298\\
0.725624	-0.520882\\
0.748299	-0.556580\\
0.770975	-0.588261\\
0.793651	-0.615821\\
0.816327	-0.639192\\
0.839002	-0.658334\\
0.861678	-0.673240\\
0.884354	-0.683934\\
0.907029	-0.690467\\
0.929705	-0.692923\\
0.952381	-0.691408\\
0.975057	-0.686058\\
0.997732	-0.677031\\
1.020408	-0.664509\\
1.043084	-0.648692\\
1.065760	-0.629799\\
1.088435	-0.608065\\
1.111111	-0.583740\\
1.133787	-0.557082\\
1.179138	-0.497848\\
1.224490	-0.432570\\
1.292517	-0.328187\\
1.383220	-0.188060\\
1.428571	-0.121861\\
1.473923	-0.060355\\
1.519274	-0.004783\\
1.564626	0.043914\\
1.587302	0.065476\\
1.609977	0.085107\\
1.632653	0.102778\\
1.655329	0.118476\\
1.678005	0.132206\\
1.700680	0.143991\\
1.723356	0.153869\\
1.746032	0.161891\\
1.768707	0.168126\\
1.791383	0.172650\\
1.814059	0.175554\\
1.836735	0.176937\\
1.882086	0.175570\\
1.927438	0.169476\\
1.972789	0.159637\\
2.018141	0.147048\\
2.086168	0.125107\\
2.199546	0.087372\\
2.267574	0.067587\\
2.312925	0.056462\\
2.358277	0.047224\\
2.403628	0.039923\\
2.471655	0.032415\\
2.539683	0.028429\\
2.630385	0.026855\\
2.857143	0.025622\\
2.947846	0.021439\\
3.038549	0.014508\\
3.333333	-0.011377\\
3.401361	-0.013878\\
3.469388	-0.014014\\
3.537415	-0.011728\\
3.628118	-0.005345\\
3.741497	0.006139\\
3.900227	0.022331\\
3.990930	0.028288\\
4.058957	0.030170\\
4.126984	0.029576\\
4.195011	0.026558\\
4.285714	0.019323\\
4.399093	0.007007\\
4.557823	-0.010426\\
4.648526	-0.017596\\
4.716553	-0.020820\\
4.784580	-0.022009\\
4.875283	-0.020566\\
4.965986	-0.016315\\
5.147392	-0.004004\\
5.283447	0.003735\\
5.374150	0.006540\\
5.464853	0.007159\\
5.578231	0.005322\\
5.963719	-0.004036\\
6.099773	-0.002917\\
6.485261	0.002999\\
6.598639	0.000772\\
6.712018	-0.003972\\
6.893424	-0.014674\\
7.052154	-0.023427\\
7.165533	-0.027291\\
7.278912	-0.028314\\
7.392290	-0.026363\\
7.505669	-0.021771\\
7.641723	-0.013621\\
7.823129	0.000010\\
8.321995	0.039186\\
8.435374	0.044114\\
8.526077	0.045330\\
8.616780	0.043503\\
8.707483	0.038286\\
8.798186	0.029661\\
8.888889	0.018015\\
9.002268	0.000486\\
9.206349	-0.031801\\
9.297052	-0.042878\\
9.365079	-0.048703\\
9.433107	-0.051968\\
9.501134	-0.052454\\
9.569161	-0.050126\\
9.637188	-0.045135\\
9.705215	-0.037803\\
9.795918	-0.025223\\
9.977324	0.004058\\
10.090703	0.020745\\
10.181406	0.031142\\
10.249433	0.036670\\
10.317460	0.040061\\
10.385488	0.041304\\
10.476190	0.039846\\
10.566893	0.035372\\
10.680272	0.026750\\
11.156463	-0.013872\\
11.292517	-0.020721\\
11.405896	-0.024074\\
11.519274	-0.025167\\
11.632653	-0.023890\\
11.746032	-0.020218\\
11.882086	-0.012951\\
12.018141	-0.003536\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.000000	1.000000\\
0.022676	0.997434\\
0.045351	0.989750\\
0.068027	0.976990\\
0.090703	0.959222\\
0.113379	0.936542\\
0.136054	0.909070\\
0.158730	0.876956\\
0.181406	0.840371\\
0.204082	0.799511\\
0.226757	0.754595\\
0.249433	0.705863\\
0.294785	0.598014\\
0.340136	0.478262\\
0.385488	0.349152\\
0.453515	0.143959\\
0.589569	-0.272063\\
0.634921	-0.401810\\
0.680272	-0.522543\\
0.725624	-0.631816\\
0.748299	-0.681460\\
0.770975	-0.727442\\
0.793651	-0.769536\\
0.816327	-0.807540\\
0.839002	-0.841271\\
0.861678	-0.870573\\
0.884354	-0.895311\\
0.907029	-0.915376\\
0.929705	-0.930685\\
0.952381	-0.941178\\
0.975057	-0.946824\\
0.997732	-0.947615\\
1.020408	-0.943568\\
1.043084	-0.934728\\
1.065760	-0.921162\\
1.088435	-0.902964\\
1.111111	-0.880249\\
1.133787	-0.853157\\
1.156463	-0.821848\\
1.179138	-0.786506\\
1.201814	-0.747332\\
1.224490	-0.704548\\
1.247166	-0.658392\\
1.292517	-0.556996\\
1.337868	-0.445347\\
1.383220	-0.325835\\
1.451247	-0.137359\\
1.564626	0.179572\\
1.609977	0.299818\\
1.655329	0.412691\\
1.700680	0.515990\\
1.723356	0.563420\\
1.746032	0.607732\\
1.768707	0.648720\\
1.791383	0.686193\\
1.814059	0.719983\\
1.836735	0.749939\\
1.859410	0.775930\\
1.882086	0.797847\\
1.904762	0.815602\\
1.927438	0.829129\\
1.950113	0.838382\\
1.972789	0.843339\\
1.995465	0.843997\\
2.018141	0.840379\\
2.040816	0.832524\\
2.063492	0.820497\\
2.086168	0.804379\\
2.108844	0.784276\\
2.131519	0.760310\\
2.154195	0.732623\\
2.176871	0.701373\\
2.199546	0.666739\\
2.222222	0.628911\\
2.244898	0.588099\\
2.290249	0.498419\\
2.335601	0.399613\\
2.380952	0.293762\\
2.448980	0.126606\\
2.562358	-0.155279\\
2.607710	-0.262571\\
2.653061	-0.363507\\
2.698413	-0.456120\\
2.743764	-0.538623\\
2.766440	-0.575585\\
2.789116	-0.609451\\
2.811791	-0.640065\\
2.834467	-0.667288\\
2.857143	-0.690997\\
2.879819	-0.711089\\
2.902494	-0.727480\\
2.925170	-0.740105\\
2.947846	-0.748916\\
2.970522	-0.753888\\
2.993197	-0.755013\\
3.015873	-0.752304\\
3.038549	-0.745792\\
3.061224	-0.735530\\
3.083900	-0.721586\\
3.106576	-0.704049\\
3.129252	-0.683026\\
3.151927	-0.658639\\
3.174603	-0.631030\\
3.197279	-0.600354\\
3.219955	-0.566781\\
3.242630	-0.530498\\
3.287982	-0.450601\\
3.333333	-0.362383\\
3.378685	-0.267718\\
3.446712	-0.118005\\
3.560091	0.134807\\
3.605442	0.231072\\
3.650794	0.321626\\
3.696145	0.404681\\
3.741497	0.478625\\
3.764172	0.511731\\
3.786848	0.542049\\
3.809524	0.569438\\
3.832200	0.593775\\
3.854875	0.614953\\
3.877551	0.632881\\
3.900227	0.647485\\
3.922902	0.658710\\
3.945578	0.666519\\
3.968254	0.670892\\
3.990930	0.671825\\
4.013605	0.669336\\
4.036281	0.663457\\
4.058957	0.654239\\
4.081633	0.641749\\
4.104308	0.626072\\
4.126984	0.607308\\
4.149660	0.585572\\
4.172336	0.560994\\
4.195011	0.533717\\
4.217687	0.503900\\
4.263039	0.437328\\
4.308390	0.362759\\
4.353741	0.281816\\
4.421769	0.152267\\
4.580499	-0.156082\\
4.625850	-0.237667\\
4.671202	-0.313305\\
4.716553	-0.381542\\
4.739229	-0.412477\\
4.761905	-0.441096\\
4.784580	-0.467268\\
4.807256	-0.490878\\
4.829932	-0.511825\\
4.852608	-0.530019\\
4.875283	-0.545390\\
4.897959	-0.557877\\
4.920635	-0.567440\\
4.943311	-0.574050\\
4.965986	-0.577696\\
4.988662	-0.578380\\
5.011338	-0.576121\\
5.034014	-0.570952\\
5.056689	-0.562921\\
5.079365	-0.552090\\
5.102041	-0.538535\\
5.124717	-0.522346\\
5.147392	-0.503623\\
5.170068	-0.482482\\
5.192744	-0.459049\\
5.215420	-0.433459\\
5.260771	-0.376405\\
5.306122	-0.312596\\
5.351474	-0.243427\\
5.419501	-0.132880\\
5.555556	0.093492\\
5.600907	0.164894\\
5.646259	0.231867\\
5.691610	0.293122\\
5.736961	0.347503\\
5.759637	0.371797\\
5.782313	0.394012\\
5.804989	0.414051\\
5.827664	0.431827\\
5.850340	0.447269\\
5.873016	0.460314\\
5.895692	0.470916\\
5.918367	0.479039\\
5.941043	0.484660\\
5.963719	0.487772\\
5.986395	0.488378\\
6.009070	0.486494\\
6.031746	0.482149\\
6.054422	0.475386\\
6.077098	0.466258\\
6.099773	0.454831\\
6.122449	0.441181\\
6.145125	0.425396\\
6.167800	0.407575\\
6.190476	0.387825\\
6.235828	0.343014\\
6.281179	0.291994\\
6.326531	0.235909\\
6.371882	0.175987\\
6.462585	0.049818\\
6.553288	-0.075991\\
6.598639	-0.135553\\
6.643991	-0.191295\\
6.689342	-0.242144\\
6.734694	-0.287144\\
6.757370	-0.307190\\
6.780045	-0.325479\\
6.802721	-0.341933\\
6.825397	-0.356484\\
6.848073	-0.369075\\
6.870748	-0.379661\\
6.893424	-0.388204\\
6.916100	-0.394680\\
6.938776	-0.399077\\
6.961451	-0.401391\\
6.984127	-0.401630\\
7.006803	-0.399815\\
7.029478	-0.395975\\
7.052154	-0.390150\\
7.074830	-0.382390\\
7.097506	-0.372755\\
7.120181	-0.361314\\
7.142857	-0.348144\\
7.188209	-0.316972\\
7.233560	-0.280016\\
7.278912	-0.238158\\
7.324263	-0.192366\\
7.392290	-0.118559\\
7.551020	0.058781\\
7.596372	0.106056\\
7.641723	0.150063\\
7.687075	0.189969\\
7.732426	0.225051\\
7.777778	0.254701\\
7.800454	0.267333\\
7.823129	0.278439\\
7.845805	0.287978\\
7.868481	0.295920\\
7.891156	0.302245\\
7.913832	0.306940\\
7.936508	0.310001\\
7.959184	0.311433\\
7.981859	0.311250\\
8.004535	0.309472\\
8.027211	0.306130\\
8.049887	0.301262\\
8.072562	0.294913\\
8.117914	0.277987\\
8.163265	0.255853\\
8.208617	0.229107\\
8.253968	0.198426\\
8.299320	0.164552\\
8.367347	0.109490\\
8.548753	-0.042680\\
8.594104	-0.077634\\
8.639456	-0.109923\\
8.684807	-0.138951\\
8.730159	-0.164208\\
8.775510	-0.185279\\
8.820862	-0.201851\\
8.866213	-0.213716\\
8.911565	-0.220774\\
8.956916	-0.223032\\
9.002268	-0.220601\\
9.047619	-0.213691\\
9.092971	-0.202603\\
9.138322	-0.187722\\
9.183673	-0.169503\\
9.229025	-0.148461\\
9.297052	-0.112839\\
9.387755	-0.060921\\
9.501134	0.004272\\
9.569161	0.040147\\
9.614512	0.061688\\
9.659864	0.080858\\
9.705215	0.097334\\
9.750567	0.110870\\
9.795918	0.121301\\
9.841270	0.128542\\
9.886621	0.132589\\
9.931973	0.133517\\
9.977324	0.131473\\
10.022676	0.126671\\
10.068027	0.119381\\
10.113379	0.109925\\
10.181406	0.092468\\
10.272109	0.065141\\
10.453515	0.008419\\
10.521542	-0.009962\\
10.589569	-0.025377\\
10.657596	-0.037285\\
10.725624	-0.045422\\
10.793651	-0.049786\\
10.861678	-0.050619\\
10.929705	-0.048364\\
10.997732	-0.043616\\
11.088435	-0.034607\\
11.360544	-0.004739\\
11.451247	0.001967\\
11.541950	0.005995\\
11.632653	0.007398\\
11.746032	0.006121\\
11.904762	0.001116\\
12.018141	-0.002779\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.000000	1.000000\\
0.022676	0.997449\\
0.045351	0.989809\\
0.068027	0.977121\\
0.090703	0.959450\\
0.113379	0.936889\\
0.136054	0.909555\\
0.158730	0.877592\\
0.181406	0.841164\\
0.204082	0.800464\\
0.226757	0.755702\\
0.249433	0.707111\\
0.272109	0.654945\\
0.317460	0.540989\\
0.362812	0.416199\\
0.408163	0.283161\\
0.476190	0.074192\\
0.589569	-0.275172\\
0.634921	-0.406922\\
0.680272	-0.530004\\
0.725624	-0.641923\\
0.748299	-0.692980\\
0.770975	-0.740421\\
0.793651	-0.784010\\
0.816327	-0.823530\\
0.839002	-0.858786\\
0.861678	-0.889605\\
0.884354	-0.915838\\
0.907029	-0.937361\\
0.929705	-0.954071\\
0.952381	-0.965895\\
0.975057	-0.972781\\
0.997732	-0.974704\\
1.020408	-0.971667\\
1.043084	-0.963695\\
1.065760	-0.950840\\
1.088435	-0.933179\\
1.111111	-0.910813\\
1.133787	-0.883867\\
1.156463	-0.852490\\
1.179138	-0.816852\\
1.201814	-0.777145\\
1.224490	-0.733583\\
1.247166	-0.686396\\
1.292517	-0.582163\\
1.337868	-0.466632\\
1.383220	-0.342210\\
1.451247	-0.144562\\
1.587302	0.256743\\
1.632653	0.382343\\
1.678005	0.499567\\
1.723356	0.606088\\
1.746032	0.654668\\
1.768707	0.699806\\
1.791383	0.741280\\
1.814059	0.778891\\
1.836735	0.812458\\
1.859410	0.841822\\
1.882086	0.866844\\
1.904762	0.887409\\
1.927438	0.903425\\
1.950113	0.914822\\
1.972789	0.921553\\
1.995465	0.923597\\
2.018141	0.920956\\
2.040816	0.913654\\
2.063492	0.901740\\
2.086168	0.885285\\
2.108844	0.864385\\
2.131519	0.839155\\
2.154195	0.809734\\
2.176871	0.776281\\
2.199546	0.738975\\
2.222222	0.698013\\
2.244898	0.653612\\
2.290249	0.555437\\
2.335601	0.446491\\
2.380952	0.329020\\
2.448980	0.142131\\
2.585034	-0.238483\\
2.630385	-0.357987\\
2.675737	-0.469736\\
2.721088	-0.571508\\
2.743764	-0.618014\\
2.766440	-0.661290\\
2.789116	-0.701123\\
2.811791	-0.737318\\
2.834467	-0.769701\\
2.857143	-0.798115\\
2.879819	-0.822424\\
2.902494	-0.842514\\
2.925170	-0.858292\\
2.947846	-0.869686\\
2.970522	-0.876647\\
2.993197	-0.879149\\
3.015873	-0.877189\\
3.038549	-0.870785\\
3.061224	-0.859979\\
3.083900	-0.844834\\
3.106576	-0.825436\\
3.129252	-0.801891\\
3.151927	-0.774328\\
3.174603	-0.742894\\
3.197279	-0.707756\\
3.219955	-0.669100\\
3.242630	-0.627129\\
3.287982	-0.534136\\
3.333333	-0.430710\\
3.378685	-0.318989\\
3.446712	-0.140913\\
3.582766	0.222730\\
3.628118	0.337141\\
3.673469	0.444233\\
3.718821	0.541862\\
3.741497	0.586513\\
3.764172	0.628088\\
3.786848	0.666383\\
3.809524	0.701210\\
3.832200	0.732399\\
3.854875	0.759801\\
3.877551	0.783283\\
3.900227	0.802736\\
3.922902	0.818069\\
3.945578	0.829213\\
3.968254	0.836123\\
3.990930	0.838771\\
4.013605	0.837155\\
4.036281	0.831293\\
4.058957	0.821224\\
4.081633	0.807010\\
4.104308	0.788732\\
4.126984	0.766494\\
4.149660	0.740418\\
4.172336	0.710646\\
4.195011	0.677339\\
4.217687	0.640674\\
4.240363	0.600846\\
4.285714	0.512560\\
4.331066	0.414330\\
4.376417	0.308200\\
4.444444	0.139023\\
4.580499	-0.206421\\
4.625850	-0.315098\\
4.671202	-0.416824\\
4.716553	-0.509574\\
4.739229	-0.552002\\
4.761905	-0.591517\\
4.784580	-0.627924\\
4.807256	-0.661049\\
4.829932	-0.690730\\
4.852608	-0.716828\\
4.875283	-0.739219\\
4.897959	-0.757799\\
4.920635	-0.772485\\
4.943311	-0.783212\\
4.965986	-0.789937\\
4.988662	-0.792637\\
5.011338	-0.791309\\
5.034014	-0.785970\\
5.056689	-0.776659\\
5.079365	-0.763434\\
5.102041	-0.746372\\
5.124717	-0.725571\\
5.147392	-0.701146\\
5.170068	-0.673230\\
5.192744	-0.641976\\
5.215420	-0.607550\\
5.238095	-0.570136\\
5.283447	-0.487148\\
5.328798	-0.394751\\
5.374150	-0.294864\\
5.442177	-0.135525\\
5.578231	0.190289\\
5.623583	0.292950\\
5.668934	0.389142\\
5.714286	0.476955\\
5.736961	0.517171\\
5.759637	0.554658\\
5.782313	0.589236\\
5.804989	0.620735\\
5.827664	0.649004\\
5.850340	0.673908\\
5.873016	0.695331\\
5.895692	0.713172\\
5.918367	0.727350\\
5.941043	0.737803\\
5.963719	0.744487\\
5.986395	0.747379\\
6.009070	0.746473\\
6.031746	0.741784\\
6.054422	0.733346\\
6.077098	0.721209\\
6.099773	0.705447\\
6.122449	0.686147\\
6.145125	0.663417\\
6.167800	0.637380\\
6.190476	0.608177\\
6.213152	0.575965\\
6.235828	0.540914\\
6.281179	0.463049\\
6.326531	0.376211\\
6.371882	0.282205\\
6.439909	0.132024\\
6.575964	-0.175762\\
6.621315	-0.272927\\
6.666667	-0.364061\\
6.712018	-0.447346\\
6.757370	-0.521136\\
6.780045	-0.554009\\
6.802721	-0.583983\\
6.825397	-0.610913\\
6.848073	-0.634671\\
6.870748	-0.655143\\
6.893424	-0.672235\\
6.916100	-0.685869\\
6.938776	-0.695984\\
6.961451	-0.702538\\
6.984127	-0.705509\\
7.006803	-0.704889\\
7.029478	-0.700693\\
7.052154	-0.692952\\
7.074830	-0.681713\\
7.097506	-0.667045\\
7.120181	-0.649031\\
7.142857	-0.627772\\
7.165533	-0.603385\\
7.188209	-0.576003\\
7.210884	-0.545773\\
7.233560	-0.512858\\
7.278912	-0.439684\\
7.324263	-0.358022\\
7.369615	-0.269578\\
7.437642	-0.128234\\
7.573696	0.161521\\
7.619048	0.253003\\
7.664399	0.338810\\
7.709751	0.417236\\
7.755102	0.486733\\
7.777778	0.517702\\
7.800454	0.545947\\
7.823129	0.571334\\
7.845805	0.593741\\
7.868481	0.613064\\
7.891156	0.629215\\
7.913832	0.642121\\
7.936508	0.651727\\
7.959184	0.657995\\
7.981859	0.660902\\
8.004535	0.660446\\
8.027211	0.656639\\
8.049887	0.649511\\
8.072562	0.639109\\
8.095238	0.625496\\
8.117914	0.608752\\
8.140590	0.588971\\
8.163265	0.566264\\
8.185941	0.540756\\
8.208617	0.512585\\
8.231293	0.481903\\
8.276644	0.413674\\
8.321995	0.337510\\
8.367347	0.255005\\
8.435374	0.123127\\
8.594104	-0.190610\\
8.639456	-0.273626\\
8.684807	-0.350567\\
8.730159	-0.419917\\
8.752834	-0.451314\\
8.775510	-0.480320\\
8.798186	-0.506795\\
8.820862	-0.530613\\
8.843537	-0.551662\\
8.866213	-0.569844\\
8.888889	-0.585076\\
8.911565	-0.597291\\
8.934240	-0.606435\\
8.956916	-0.612474\\
8.979592	-0.615386\\
9.002268	-0.615166\\
9.024943	-0.611826\\
9.047619	-0.605392\\
9.070295	-0.595908\\
9.092971	-0.583431\\
9.115646	-0.568035\\
9.138322	-0.549806\\
9.160998	-0.528846\\
9.183673	-0.505270\\
9.206349	-0.479207\\
9.229025	-0.450796\\
9.274376	-0.387549\\
9.319728	-0.316866\\
9.365079	-0.240225\\
9.433107	-0.117591\\
9.591837	0.174701\\
9.637188	0.252175\\
9.682540	0.324041\\
9.727891	0.388879\\
9.750567	0.418259\\
9.773243	0.445420\\
9.795918	0.470230\\
9.818594	0.492572\\
9.841270	0.512339\\
9.863946	0.529440\\
9.886621	0.543796\\
9.909297	0.555344\\
9.931973	0.564033\\
9.954649	0.569829\\
9.977324	0.572713\\
10.000000	0.572678\\
10.022676	0.569736\\
10.045351	0.563910\\
10.068027	0.555240\\
10.090703	0.543779\\
10.113379	0.529595\\
10.136054	0.512770\\
10.158730	0.493397\\
10.181406	0.471584\\
10.204082	0.447451\\
10.226757	0.421128\\
10.272109	0.362487\\
10.317460	0.296909\\
10.362812	0.225774\\
10.430839	0.111913\\
10.589569	-0.159503\\
10.634921	-0.231433\\
10.680272	-0.298147\\
10.725624	-0.358328\\
10.748299	-0.385597\\
10.770975	-0.410804\\
10.793651	-0.433829\\
10.816327	-0.454563\\
10.839002	-0.472910\\
10.861678	-0.488784\\
10.884354	-0.502114\\
10.907029	-0.512843\\
10.929705	-0.520924\\
10.952381	-0.526328\\
10.975057	-0.529036\\
10.997732	-0.529046\\
11.020408	-0.526368\\
11.043084	-0.521026\\
11.065760	-0.513057\\
11.088435	-0.502513\\
11.111111	-0.489456\\
11.133787	-0.473964\\
11.156463	-0.456125\\
11.179138	-0.436039\\
11.201814	-0.413818\\
11.247166	-0.363463\\
11.292517	-0.306147\\
11.337868	-0.243089\\
11.383220	-0.175615\\
11.451247	-0.069210\\
11.564626	0.109790\\
11.609977	0.177735\\
11.655329	0.241523\\
11.700680	0.299894\\
11.746032	0.351711\\
11.768707	0.374844\\
11.791383	0.395977\\
11.814059	0.415012\\
11.836735	0.431859\\
11.859410	0.446443\\
11.882086	0.458699\\
11.904762	0.468574\\
11.927438	0.476028\\
11.950113	0.481034\\
11.972789	0.483575\\
11.995465	0.483650\\
12.018141	0.481269\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.000000	1.000000\\
0.022676	0.997458\\
0.045351	0.989844\\
0.068027	0.977198\\
0.090703	0.959585\\
0.113379	0.937095\\
0.136054	0.909843\\
0.158730	0.877971\\
0.181406	0.841642\\
0.204082	0.801042\\
0.226757	0.756380\\
0.249433	0.707886\\
0.272109	0.655808\\
0.317460	0.541989\\
0.362812	0.417254\\
0.408163	0.284160\\
0.476190	0.074834\\
0.589569	-0.276017\\
0.634921	-0.408698\\
0.680272	-0.532895\\
0.725624	-0.646090\\
0.748299	-0.697837\\
0.770975	-0.745997\\
0.793651	-0.790328\\
0.816327	-0.830606\\
0.839002	-0.866631\\
0.861678	-0.898223\\
0.884354	-0.925224\\
0.907029	-0.947503\\
0.929705	-0.964950\\
0.952381	-0.977481\\
0.975057	-0.985038\\
0.997732	-0.987587\\
1.020408	-0.985121\\
1.043084	-0.977657\\
1.065760	-0.965239\\
1.088435	-0.947935\\
1.111111	-0.925839\\
1.133787	-0.899069\\
1.156463	-0.867766\\
1.179138	-0.832095\\
1.201814	-0.792241\\
1.224490	-0.748412\\
1.247166	-0.700836\\
1.292517	-0.595443\\
1.337868	-0.478234\\
1.383220	-0.351612\\
1.451247	-0.149734\\
1.587302	0.262808\\
1.632653	0.392708\\
1.678005	0.514348\\
1.723356	0.625290\\
1.746032	0.676045\\
1.768707	0.723314\\
1.791383	0.766861\\
1.814059	0.806469\\
1.836735	0.841944\\
1.859410	0.873110\\
1.882086	0.899815\\
1.904762	0.921929\\
1.927438	0.939345\\
1.950113	0.951982\\
1.972789	0.959779\\
1.995465	0.962705\\
2.018141	0.960748\\
2.040816	0.953927\\
2.063492	0.942279\\
2.086168	0.925870\\
2.108844	0.904789\\
2.131519	0.879147\\
2.154195	0.849079\\
2.176871	0.814742\\
2.199546	0.776315\\
2.222222	0.733997\\
2.244898	0.688007\\
2.267574	0.638580\\
2.312925	0.530451\\
2.358277	0.411820\\
2.403628	0.285108\\
2.471655	0.085555\\
2.585034	-0.249752\\
2.630385	-0.376917\\
2.675737	-0.496206\\
2.721088	-0.605222\\
2.743764	-0.655186\\
2.766440	-0.701782\\
2.789116	-0.744778\\
2.811791	-0.783958\\
2.834467	-0.819128\\
2.857143	-0.850113\\
2.879819	-0.876761\\
2.902494	-0.898941\\
2.925170	-0.916544\\
2.947846	-0.929485\\
2.970522	-0.937704\\
2.993197	-0.941162\\
3.015873	-0.939847\\
3.038549	-0.933769\\
3.061224	-0.922964\\
3.083900	-0.907491\\
3.106576	-0.887432\\
3.129252	-0.862894\\
3.151927	-0.834004\\
3.174603	-0.800913\\
3.197279	-0.763793\\
3.219955	-0.722835\\
3.242630	-0.678251\\
3.265306	-0.630270\\
3.310658	-0.525117\\
3.356009	-0.409529\\
3.401361	-0.285866\\
3.469388	-0.090772\\
3.582766	0.237849\\
3.628118	0.362740\\
3.673469	0.480046\\
3.718821	0.587402\\
3.741497	0.636667\\
3.764172	0.682655\\
3.786848	0.725135\\
3.809524	0.763896\\
3.832200	0.798745\\
3.854875	0.829508\\
3.877551	0.856034\\
3.900227	0.878192\\
3.922902	0.895874\\
3.945578	0.908995\\
3.968254	0.917494\\
3.990930	0.921331\\
4.013605	0.920492\\
4.036281	0.914986\\
4.058957	0.904847\\
4.081633	0.890129\\
4.104308	0.870914\\
4.126984	0.847303\\
4.149660	0.819421\\
4.172336	0.787413\\
4.195011	0.751447\\
4.217687	0.711710\\
4.240363	0.668407\\
4.263039	0.621762\\
4.308390	0.519422\\
4.353741	0.406792\\
4.399093	0.286175\\
4.467120	0.095692\\
4.580499	-0.225644\\
4.625850	-0.347935\\
4.671202	-0.462905\\
4.716553	-0.568242\\
4.739229	-0.616630\\
4.761905	-0.661837\\
4.784580	-0.703637\\
4.807256	-0.741821\\
4.829932	-0.776202\\
4.852608	-0.806608\\
4.875283	-0.832891\\
4.897959	-0.854922\\
4.920635	-0.872594\\
4.943311	-0.885822\\
4.965986	-0.894546\\
4.988662	-0.898725\\
5.011338	-0.898344\\
5.034014	-0.893411\\
5.056689	-0.883955\\
5.079365	-0.870029\\
5.102041	-0.851710\\
5.124717	-0.829095\\
5.147392	-0.802305\\
5.170068	-0.771478\\
5.192744	-0.736777\\
5.215420	-0.698381\\
5.238095	-0.656490\\
5.260771	-0.611320\\
5.306122	-0.512086\\
5.351474	-0.402714\\
5.396825	-0.285441\\
5.464853	-0.099974\\
5.578231	0.213590\\
5.623583	0.333171\\
5.668934	0.445748\\
5.714286	0.549059\\
5.736961	0.596584\\
5.759637	0.641035\\
5.782313	0.682188\\
5.804989	0.719839\\
5.827664	0.753802\\
5.850340	0.783908\\
5.873016	0.810009\\
5.895692	0.831976\\
5.918367	0.849704\\
5.941043	0.863106\\
5.963719	0.872120\\
5.986395	0.876704\\
6.009070	0.876840\\
6.031746	0.872532\\
6.054422	0.863806\\
6.077098	0.850711\\
6.099773	0.833319\\
6.122449	0.811722\\
6.145125	0.786034\\
6.167800	0.756388\\
6.190476	0.722941\\
6.213152	0.685864\\
6.235828	0.645351\\
6.258503	0.601609\\
6.303855	0.505356\\
6.349206	0.399078\\
6.394558	0.284947\\
6.462585	0.104147\\
6.575964	-0.202264\\
6.621315	-0.319366\\
6.666667	-0.429754\\
6.712018	-0.531208\\
6.757370	-0.621692\\
6.780045	-0.662245\\
6.802721	-0.699397\\
6.825397	-0.732963\\
6.848073	-0.762777\\
6.870748	-0.788692\\
6.893424	-0.810580\\
6.916100	-0.828335\\
6.938776	-0.841870\\
6.961451	-0.851123\\
6.984127	-0.856051\\
7.006803	-0.856634\\
7.029478	-0.852872\\
7.052154	-0.844791\\
7.074830	-0.832437\\
7.097506	-0.815875\\
7.120181	-0.795196\\
7.142857	-0.770509\\
7.165533	-0.741942\\
7.188209	-0.709647\\
7.210884	-0.673790\\
7.233560	-0.634558\\
7.256236	-0.592153\\
7.301587	-0.498716\\
7.346939	-0.395397\\
7.392290	-0.284313\\
7.460317	-0.108116\\
7.596372	0.248947\\
7.641723	0.360507\\
7.687075	0.464506\\
7.732426	0.558857\\
7.755102	0.601816\\
7.777778	0.641672\\
7.800454	0.678228\\
7.823129	0.711302\\
7.845805	0.740731\\
7.868481	0.766369\\
7.891156	0.788092\\
7.913832	0.805795\\
7.936508	0.819391\\
7.959184	0.828817\\
7.981859	0.834031\\
8.004535	0.835011\\
8.027211	0.831758\\
8.049887	0.824293\\
8.072562	0.812658\\
8.095238	0.796919\\
8.117914	0.777159\\
8.140590	0.753485\\
8.163265	0.726020\\
8.185941	0.694909\\
8.208617	0.660314\\
8.231293	0.622414\\
8.253968	0.581405\\
8.299320	0.490923\\
8.344671	0.390727\\
8.390023	0.282867\\
8.458050	0.111554\\
8.594104	-0.236410\\
8.639456	-0.345369\\
8.684807	-0.447079\\
8.730159	-0.539500\\
8.752834	-0.581640\\
8.775510	-0.620783\\
8.798186	-0.656733\\
8.820862	-0.689312\\
8.843537	-0.718359\\
8.866213	-0.743731\\
8.888889	-0.765304\\
8.911565	-0.782973\\
8.934240	-0.796652\\
8.956916	-0.806279\\
8.979592	-0.811808\\
9.002268	-0.813216\\
9.024943	-0.810502\\
9.047619	-0.803683\\
9.070295	-0.792799\\
9.092971	-0.777911\\
9.115646	-0.759097\\
9.138322	-0.736459\\
9.160998	-0.710115\\
9.183673	-0.680203\\
9.206349	-0.646878\\
9.229025	-0.610315\\
9.251701	-0.570701\\
9.297052	-0.483154\\
9.342404	-0.386036\\
9.387755	-0.281332\\
9.455782	-0.114759\\
9.591837	0.224483\\
9.637188	0.330972\\
9.682540	0.430515\\
9.727891	0.521113\\
9.750567	0.562482\\
9.773243	0.600952\\
9.795918	0.636330\\
9.818594	0.668442\\
9.841270	0.697128\\
9.863946	0.722246\\
9.886621	0.743674\\
9.909297	0.761306\\
9.931973	0.775059\\
9.954649	0.784867\\
9.977324	0.790685\\
10.000000	0.792488\\
10.022676	0.790272\\
10.045351	0.784053\\
10.068027	0.773866\\
10.090703	0.759769\\
10.113379	0.741838\\
10.136054	0.720168\\
10.158730	0.694874\\
10.181406	0.666087\\
10.204082	0.633959\\
10.226757	0.598656\\
10.249433	0.560361\\
10.294785	0.475602\\
10.340136	0.381423\\
10.385488	0.279756\\
10.453515	0.117786\\
10.589569	-0.212807\\
10.634921	-0.316789\\
10.680272	-0.414098\\
10.725624	-0.502783\\
10.748299	-0.543328\\
10.770975	-0.581067\\
10.793651	-0.615814\\
10.816327	-0.647394\\
10.839002	-0.675653\\
10.861678	-0.700451\\
10.884354	-0.721667\\
10.907029	-0.739198\\
10.929705	-0.752960\\
10.952381	-0.762887\\
10.975057	-0.768935\\
10.997732	-0.771077\\
11.020408	-0.769309\\
11.043084	-0.763643\\
11.065760	-0.754115\\
11.088435	-0.740776\\
11.111111	-0.723700\\
11.133787	-0.702979\\
11.156463	-0.678721\\
11.179138	-0.651054\\
11.201814	-0.620124\\
11.224490	-0.586092\\
11.247166	-0.549133\\
11.292517	-0.467215\\
11.337868	-0.376058\\
11.383220	-0.277529\\
11.451247	-0.120349\\
11.587302	0.201178\\
11.632653	0.302520\\
11.678005	0.397477\\
11.723356	0.484143\\
11.746032	0.523819\\
11.768707	0.560789\\
11.791383	0.594868\\
11.814059	0.625888\\
11.836735	0.653696\\
11.859410	0.678156\\
11.882086	0.699146\\
11.904762	0.716567\\
11.927438	0.730333\\
11.950113	0.740381\\
11.972789	0.746664\\
11.995465	0.749154\\
12.018141	0.747846\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1.000000	-1.000000\\
1.000000	1.000000\\
};
\end{axis}
\end{tikzpicture}%

==> gfx/evaluation_robustness_ber_threshold.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0.000000,
xmax=25.000000,
xtick={0.000000,5.000000,10.000000,15.000000,20.000000,25.000000},
xlabel={$\text{SNR}_{\text{th}}\text{ in dB}$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0.000000,
ymax=100.000000,
ytick={0.000000,10.000000,20.000000,30.000000,40.000000,50.000000,60.000000,70.000000,80.000000,90.000000,100.000000},
ylabel={$\text{BER}_\text{A}\text{ in \%}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
clip mode=individual,transpose legend,legend columns=2,legend style={at={(0.5,1.06)},anchor=south,draw=black,fill=white, font=\small},tick label style={font=\tiny},label style={font=\small}, title style={font=\small\bfseries},
]
\addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.000000	74.427083\\
1.000000	35.026042\\
2.000000	10.026042\\
3.000000	0.442708\\
4.000000	0.000000\\
5.000000	0.000000\\
6.000000	0.000000\\
7.000000	0.000000\\
8.000000	0.000000\\
9.000000	0.026042\\
10.000000	0.312500\\
11.000000	2.760417\\
12.000000	13.151042\\
13.000000	44.427083\\
14.000000	84.218750\\
15.000000	98.046875\\
16.000000	100.000000\\
17.000000	100.000000\\
18.000000	100.000000\\
19.000000	100.000000\\
20.000000	100.000000\\
21.000000	100.000000\\
22.000000	100.000000\\
23.000000	100.000000\\
24.000000	100.000000\\
25.000000	100.000000\\
};
\addlegendentry{$\text{SNR}_\text{A}\text{ = 10 dB}$}

\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
13.000000	0.000000\\
13.000000	100.000000\\
};
\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.000000	79.166667\\
1.000000	42.057292\\
2.000000	13.203125\\
3.000000	1.223958\\
4.000000	0.000000\\
5.000000	0.026042\\
6.000000	0.000000\\
7.000000	0.000000\\
8.000000	0.000000\\
9.000000	0.000000\\
10.000000	0.000000\\
11.000000	0.026042\\
12.000000	0.390625\\
13.000000	3.515625\\
14.000000	19.479167\\
15.000000	54.921875\\
16.000000	92.526042\\
17.000000	98.828125\\
18.000000	100.000000\\
19.000000	100.000000\\
20.000000	100.000000\\
21.000000	100.000000\\
22.000000	100.000000\\
23.000000	100.000000\\
24.000000	100.000000\\
25.000000	100.000000\\
};
\addlegendentry{$\text{SNR}_\text{A}\text{ = 12 dB}$}

\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
15.000000	0.000000\\
15.000000	100.000000\\
};
\addplot [color=mycolor3, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.000000	84.270833\\
1.000000	53.906250\\
2.000000	21.328125\\
3.000000	3.619792\\
4.000000	0.234375\\
5.000000	0.000000\\
6.000000	0.000000\\
7.000000	0.000000\\
8.000000	0.000000\\
9.000000	0.000000\\
10.000000	0.000000\\
11.000000	0.000000\\
12.000000	0.000000\\
13.000000	0.078125\\
14.000000	0.442708\\
15.000000	2.942708\\
16.000000	21.015625\\
17.000000	57.526042\\
18.000000	93.411458\\
19.000000	99.505208\\
20.000000	100.000000\\
21.000000	100.000000\\
22.000000	100.000000\\
23.000000	100.000000\\
24.000000	100.000000\\
25.000000	100.000000\\
};
\addlegendentry{$\text{SNR}_\text{A}\text{ = 14 dB}$}

\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
17.000000	0.000000\\
17.000000	100.000000\\
};
\addplot [color=mycolor4, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.000000	90.494792\\
1.000000	66.770833\\
2.000000	31.432292\\
3.000000	9.869792\\
4.000000	2.213542\\
5.000000	0.156250\\
6.000000	0.000000\\
7.000000	0.000000\\
8.000000	0.000000\\
9.000000	0.000000\\
10.000000	0.000000\\
11.000000	0.000000\\
12.000000	0.000000\\
13.000000	0.026042\\
14.000000	0.026042\\
15.000000	0.000000\\
16.000000	0.677083\\
17.000000	3.671875\\
18.000000	22.343750\\
19.000000	66.953125\\
20.000000	91.380208\\
21.000000	99.166667\\
22.000000	100.000000\\
23.000000	100.000000\\
24.000000	100.000000\\
25.000000	100.000000\\
};
\addlegendentry{$\text{SNR}_\text{A}\text{ = 16 dB}$}

\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
19.000000	0.000000\\
19.000000	100.000000\\
};
\addplot [color=mycolor5, mark=asterisk, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.000000	95.104167\\
1.000000	78.645833\\
2.000000	50.755208\\
3.000000	20.833333\\
4.000000	7.343750\\
5.000000	1.640625\\
6.000000	0.234375\\
7.000000	0.000000\\
8.000000	0.000000\\
9.000000	0.000000\\
10.000000	0.000000\\
11.000000	0.000000\\
12.000000	0.000000\\
13.000000	0.000000\\
14.000000	0.000000\\
15.000000	0.000000\\
16.000000	0.000000\\
17.000000	0.052083\\
18.000000	0.494792\\
19.000000	4.140625\\
20.000000	18.932292\\
21.000000	57.760417\\
22.000000	88.593750\\
23.000000	99.322917\\
24.000000	99.973958\\
25.000000	100.000000\\
};
\addlegendentry{$\text{SNR}_\text{A}\text{ = 18 dB}$}

\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
21.000000	0.000000\\
21.000000	100.000000\\
};
\addplot [color=mycolor6, mark=triangle, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0.000000	97.239583\\
1.000000	86.354167\\
2.000000	67.421875\\
3.000000	43.307292\\
4.000000	20.755208\\
5.000000	7.031250\\
6.000000	2.187500\\
7.000000	0.364583\\
8.000000	0.130208\\
9.000000	0.000000\\
10.000000	0.000000\\
11.000000	0.000000\\
12.000000	0.000000\\
13.000000	0.000000\\
14.000000	0.000000\\
15.000000	0.000000\\
16.000000	0.000000\\
17.000000	0.000000\\
18.000000	0.000000\\
19.000000	0.000000\\
20.000000	0.338542\\
21.000000	6.901042\\
22.000000	21.822917\\
23.000000	55.807292\\
24.000000	93.932292\\
25.000000	99.453125\\
};
\addlegendentry{$\text{SNR}_\text{A}\text{ = 20 dB}$}

\addplot [color=mycolor6, dashed, forget plot]
  table[row sep=crcr]{%
23.000000	0.000000\\
23.000000	100.000000\\
};
\end{axis}

\begin{axis}[%
width=1.227\figurewidth,
height=1.227\figureheight,
at={(-0.16\figurewidth,-0.135\figureheight)},
scale only axis,
xmin=0.000000,
xmax=1.000000,
ymin=0.000000,
ymax=1.000000,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
clip mode=individual,transpose legend,legend columns=2,legend style={at={(0.5,1.06)},anchor=south,draw=black,fill=white, font=\small},tick label style={font=\tiny},label style={font=\small}, title style={font=\small\bfseries},
]
\end{axis}
\end{tikzpicture}%

==> gfx/simulation_spectrogram.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.967\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=-156.451851,
point meta max=-78.697384,
axis on top,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0.019444,
xmax=3.983435,
xtick={0.500000,1.000000,1.500000,2.000000,2.500000,3.000000,3.500000},
xlabel={Time in s},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=10.000000,
ymax=22.000000,
ytick={10.000000,12.000000,14.000000,16.000000,18.000000,20.000000,22.000000},
ylabel={Frequency in kHz},
axis background/.style={fill=white},
clip mode=individual,tick label style={font=\tiny},label style={font=\small},colorbar style={font=\small}, title style={font=\small\bfseries},,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
colorbar,
colorbar style={ylabel style={font=\small\color{black}}, ylabel={Power in dBFS}, yticklabel style={font=\small}}
]
\addplot [forget plot] graphics [xmin=0.019444, xmax=3.983435, ymin=-0.003125, ymax=22.053125] {gfx/simulation_spectrogram-1.png};
\end{axis}
\end{tikzpicture}%
